Infrared study of the star-forming region associated with the UC HII regions G45.07+0.13 and G45.12+0.13

UCHII regions are an important phase in the formation and early evolution of massive stars and a key component of the interstellar medium. The main objectives of this work are to study the young stellar objects (YSOs) associated with the G45.07+0.13 (G45.07) and G45.12+0.13 (G45.12) UCHII regions, as well as the interstellar medium in which they are embedded. We determined the distribution of the hydrogen column density (N(H2)) and dust temperature (Td) in the molecular cloud using Herschel images. We used infrared photometric data to identify and classify the YSOs. We also constructed a colour-magnitude diagram and K luminosity functions (KLFs) to compare the parameters of YSOs with the results of the radiative transfer models. We found that N(H2) varies from about 3.0 to 5.5x10^(23)cm^(-2) within the G45.07 and G45.12 regions, respectively. The maximum Td value is 35K in G45.12 and 42K in G45.07. Td reaches about 18-20K at distances of 2.6 and 3.7pc from IRAS19110+1045 (G45.07) and IRAS19111+1048 (G45.12), respectively. The gas-dust mass value included in G45.12 is 3.4x10^5Msun and 1.7x10^5Msun in G45.07. The UCHII regions are connected through a cold (Td=19K) bridge. The density distribution of 518 YSOs exhibits dense clusters around both IRAS sources. The parameters of YSOs in the IRAS clusters (124 objects) and 394 non-cluster objects surrounding them show some differences. About 75% of the YSOs belonging to the IRAS clusters have an evolutionary age greater than 10^6 years. Their slope alpha of the KLF agrees well with a Salpeter-type Initial Mass Function (IMF) (gamma=1.35) for a high mass range (O-F stars, beta=2) at 1Myr. The non-cluster objects are uniformly distributed in the molecular cloud, 80% of which are located to the right of the 0.1Myr isochrone. Based on the small age spread of the stellar objects, we suggest that the clusters originate from a single triggering shock.

==> IRAS19111+1048 and IRAS19110+1045/tables.tex <==
%----------------------
\newgeometry{margin=1.2cm} 
\renewcommand{\tabcolsep}{0.08cm}
\begin{landscape}
{\fontsize{7.7}{7}\selectfont 
\begin{center}
\begin{longtable}{l l l *{13}{c} l}
\caption[]{NIR and MIR photometric data of selected YSOs} \label{tab:NIR} \\

\hline\hline\noalign{\smallskip}

ID	&	 $\alpha$(2000)			&	$\delta$(2000)			&	J			&	H			&	K			&	[3.6]\,$\mu$ m			&	[4.5]\,$\mu$ m			&	[5.8]\,$\mu$ m			&	[8.0]\,$\mu$ m			&	[24]\,$\mu$ m			&	W1			&	W2			&	W3			&	W4			&	$\alpha$	&	Class$_{Final}$	\\
	&	(hh mm ss)  			&	(dd mm ss) 			&	(mag)			&	(mag)			&	(mag)			&	(mag)			&	(mag)			&	(mag)			&	(mag)			&	(mag)			&	(mag)			&	(mag)			&	(mag)			&	(mag)			&		&		\\
\hline\noalign{\smallskip}																							
(1)     &               (2)             &               (3)                 &            (4)             &               (5)             &               (6)             &               (7)             &               (8)             &               (9)             &               (10)            &               (11)            &               (12)            &       (13) & (14) & (15) & (16) & (17)   \\				

\endfirsthead

\multicolumn{17}{c}%
{{\bfseries \tablename\ \thetable{} -- continued from previous page}} \\
\hline\hline\noalign{\smallskip}
ID	&	 $\alpha$(2000)			&	$\delta$(2000)			&	J			&	H			&	K			&	[3.6]\,$\mu$ m			&	[4.5]\,$\mu$ m			&	[5.8]\,$\mu$ m			&	[8.0]\,$\mu$ m			&	[24]\,$\mu$ m			&	W1			&	W2			&	W3			&	W4			&	$\alpha$	&	Class$_{Final}$	\\
	&	(hh mm ss)  			&	(dd mm ss) 			&	(mag)			&	(mag)			&	(mag)			&	(mag)			&	(mag)			&	(mag)			&	(mag)			&	(mag)			&	(mag)			&	(mag)			&	(mag)			&	(mag)			&		&		\\
\hline\noalign{\smallskip}																							
(1)     &               (2)             &               (3)                 &            (4)             &               (5)             &               (6)             &               (7)             &               (8)             &               (9)             &               (10)            &               (11)            &               (12)            &       (13) & (14) & (15) & (16) & (17)   \\				

\hline\noalign{\smallskip}
\endhead
\hline 
\endfoot
\hline \hline
\endlastfoot

\hline \noalign{\smallskip}												\multicolumn{17}{c}{IRAS\,19111+1048}\\								\hline \noalign{\smallskip}							
IR* 	&	19	13	27.34	&	10	53	32.45	&	16.8	$\pm$ 	0.014	&	15.3	$\pm$ 	0.008	&	14.0	$\pm$ 	0.005	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
1	&	19	13	22.64	&	10	54	16.43	&	18.0	$\pm$ 	0.041	&	15.5	$\pm$ 	0.010	&	14.4	$\pm$ 	0.007	&	13.4	$\pm$ 	0.073	&	13.2	$\pm$ 	0.171	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
2	&	19	13	23.28	&	10	54	34.45	&	17.9	$\pm$ 	0.040	&	15.3	$\pm$ 	0.008	&	14.0	$\pm$ 	0.005	&	13.0	$\pm$ 	0.082	&	12.7	$\pm$ 	0.114	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
3	&	19	13	23.6	&	10	54	17.61	&	19.3	$\pm$ 	0.138	&	15.9	$\pm$ 	0.014	&	14.4	$\pm$ 	0.007	&	13.3	$\pm$ 	0.081	&	13.1	$\pm$ 	0.148	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
4	&	19	13	23.89	&	10	54	9.38	&	17.9	$\pm$ 	0.037	&	17.0	$\pm$ 	0.037	&	16.5	$\pm$ 	0.048	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
5	&	19	13	23.94	&	10	54	0.87	&	18.2	$\pm$ 	0.052	&	15.7	$\pm$ 	0.012	&	14.5	$\pm$ 	0.008	&	13.6	$\pm$ 	0.117	&	13.5	$\pm$ 	0.140	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassI	\\
6	&	19	13	24.36	&	10	53	53.01	&	19.0	$\pm$ 	0.106	&	16.2	$\pm$ 	0.018	&	14.9	$\pm$ 	0.011	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassI	\\
7	&	19	13	24.48	&	10	54	13.67	&	17.1	$\pm$ 	0.019	&	15.3	$\pm$ 	0.008	&	14.0	$\pm$ 	0.005	&	13.1	$\pm$ 	0.087	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassI	\\
8	&	19	13	24.5	&	10	54	10.74	&	19.7	$\pm$ 	0.193	&	16.7	$\pm$ 	0.027	&	15.3	$\pm$ 	0.016	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassI	\\
9	&	19	13	24.7	&	10	53	30.32	&	17.3	$\pm$ 	0.023	&	16.0	$\pm$ 	0.015	&	15.2	$\pm$ 	0.015	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
10	&	19	13	24.76	&	10	54	0.85	&	18.0	$\pm$ 	0.041	&	15.4	$\pm$ 	0.009	&	14.2	$\pm$ 	0.006	&	13.3	$\pm$ 	0.129	&	13.1	$\pm$ 	0.230	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
11	&	19	13	24.87	&	10	53	43.38	&	19.4	$\pm$ 	0.155	&	18.3	$\pm$ 	0.120	&	17.6	$\pm$ 	0.131	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
12	&	19	13	24.89	&	10	53	53.44	&	18.4	$\pm$ 	0.058	&	17.1	$\pm$ 	0.041	&	16.4	$\pm$ 	0.043	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
13	&	19	13	24.93	&	10	53	35.38	&	18.4	$\pm$ 	0.061	&	17.1	$\pm$ 	0.041	&	16.2	$\pm$ 	0.035	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
14	&	19	13	24.98	&	10	53	28.41	&	16.5	$\pm$ 	0.011	&	15.6	$\pm$ 	0.010	&	15.0	$\pm$ 	0.012	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
15	&	19	13	25.07	&	10	53	37.49	&	17.1	$\pm$ 	0.019	&	14.1	$\pm$ 	0.003	&	12.6	$\pm$ 	0.002	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassI	\\
16	&	19	13	25.13	&	10	54	39.19	&	18.1	$\pm$ 	0.044	&	17.0	$\pm$ 	0.036	&	16.4	$\pm$ 	0.042	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
17	&	19	13	25.23	&	10	53	36.32	&	18.3	$\pm$ 	0.055	&	17.1	$\pm$ 	0.041	&	16.0	$\pm$ 	0.031	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
18	&	19	13	25.25	&	10	53	42.03	&	18.0	$\pm$ 	0.042	&	15.5	$\pm$ 	0.010	&	14.2	$\pm$ 	0.006	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassI	\\
19	&	19	13	25.28	&	10	54	43.36	&	17.4	$\pm$ 	0.025	&	16.3	$\pm$ 	0.020	&	15.6	$\pm$ 	0.021	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
20	&	19	13	25.3	&	10	54	8.29	&	18.6	$\pm$ 	0.069	&	17.6	$\pm$ 	0.061	&	16.5	$\pm$ 	0.048	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
21	&	19	13	25.31	&	10	54	30.46	&	18.5	$\pm$ 	0.066	&	16.8	$\pm$ 	0.030	&	15.6	$\pm$ 	0.021	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
22	&	19	13	25.4	&	10	53	23.22	&	19.1	$\pm$ 	0.108	&	18.3	$\pm$ 	0.120	&	17.8	$\pm$ 	0.158	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
23	&	19	13	25.4	&	10	54	25.45	&	19.0	$\pm$ 	0.103	&	17.5	$\pm$ 	0.056	&	16.2	$\pm$ 	0.035	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
24	&	19	13	25.41	&	10	54	40.26	&	17.6	$\pm$ 	0.029	&	16.8	$\pm$ 	0.031	&	16.0	$\pm$ 	0.031	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
25	&	19	13	25.48	&	10	54	28.36	&	19.1	$\pm$ 	0.109	&	17.9	$\pm$ 	0.086	&	17.0	$\pm$ 	0.074	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
26	&	19	13	25.86	&	10	54	4.38	&	17.6	$\pm$ 	0.030	&	16.7	$\pm$ 	0.027	&	16.1	$\pm$ 	0.033	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
27	&	19	13	25.89	&	10	54	42.14	&	19.6	$\pm$ 	0.185	&	18.1	$\pm$ 	0.103	&	16.6	$\pm$ 	0.052	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassI	\\
28	&	19	13	25.96	&	10	54	37.85	&	17.8	$\pm$ 	0.033	&	16.7	$\pm$ 	0.029	&	15.9	$\pm$ 	0.026	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
29	&	19	13	25.97	&	10	53	51.02	&	17.9	$\pm$ 	0.039	&	15.9	$\pm$ 	0.014	&	15.0	$\pm$ 	0.012	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassI	\\
30	&	19	13	25.99	&	10	53	44.47	&	18.7	$\pm$ 	0.075	&	17.6	$\pm$ 	0.065	&	17.1	$\pm$ 	0.078	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
31	&	19	13	25.99	&	10	55	8.37	&	17.4	$\pm$ 	0.024	&	16.5	$\pm$ 	0.023	&	16.0	$\pm$ 	0.030	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	11.7	$\pm$ 	0.040	&	10.4	$\pm$ 	0.023	&	5.6	$\pm$ 	0.019	&	5.6	$\pm$ 	0.000	&	$-$	&	ClassII	\\
32	&	19	13	26.01	&	10	54	47.50	&	17.9	$\pm$ 	0.037	&	16.8	$\pm$ 	0.031	&	16.1	$\pm$ 	0.031	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
33	&	19	13	26.09	&	10	55	6.40	&	19.1	$\pm$ 	0.117	&	17.8	$\pm$ 	0.075	&	16.9	$\pm$ 	0.068	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	11.7	$\pm$ 	0.040	&	10.4	$\pm$ 	0.023	&	5.6	$\pm$ 	0.019	&	5.6	$\pm$ 	0.000	&	$-$	&	ClassII	\\
34	&	19	13	26.19	&	10	53	50.73	&	19.1	$\pm$ 	0.110	&	17.6	$\pm$ 	0.066	&	16.6	$\pm$ 	0.050	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
35	&	19	13	26.22	&	10	54	39.42	&	18.7	$\pm$ 	0.080	&	17.7	$\pm$ 	0.067	&	16.3	$\pm$ 	0.038	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
36	&	19	13	26.23	&	10	54	2.48	&	17.4	$\pm$ 	0.024	&	16.1	$\pm$ 	0.015	&	15.3	$\pm$ 	0.016	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
37	&	19	13	26.24	&	10	54	13.12	&	17.6	$\pm$ 	0.030	&	16.7	$\pm$ 	0.027	&	15.2	$\pm$ 	0.015	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
38	&	19	13	26.36	&	10	54	36.62	&	17.5	$\pm$ 	0.026	&	16.3	$\pm$ 	0.020	&	15.4	$\pm$ 	0.018	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
39	&	19	13	26.53	&	10	54	41.31	&	17.4	$\pm$ 	0.024	&	16.4	$\pm$ 	0.021	&	15.5	$\pm$ 	0.020	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
40	&	19	13	26.61	&	10	53	29.84	&	17.9	$\pm$ 	0.037	&	16.6	$\pm$ 	0.025	&	15.8	$\pm$ 	0.025	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
41	&	19	13	26.74	&	10	53	25.21	&	17.3	$\pm$ 	0.022	&	15.9	$\pm$ 	0.013	&	15.1	$\pm$ 	0.013	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
42	&	19	13	26.83	&	10	53	28.57	&	17.1	$\pm$ 	0.019	&	16.0	$\pm$ 	0.015	&	15.2	$\pm$ 	0.014	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
43	&	19	13	26.88	&	10	54	17.07	&	16.0	$\pm$ 	0.008	&	15.0	$\pm$ 	0.006	&	14.4	$\pm$ 	0.007	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
44	&	19	13	26.96	&	10	53	42.02	&	18.5	$\pm$ 	0.066	&	17.5	$\pm$ 	0.056	&	16.7	$\pm$ 	0.058	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	-1.9	$\pm$ 	0.482	&	-5.0	$\pm$ 	0.001	&	$-$	&	ClassII	\\
45	&	19	13	27.08	&	10	54	19.14	&	17.6	$\pm$ 	0.029	&	16.7	$\pm$ 	0.027	&	15.5	$\pm$ 	0.020	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
46	&	19	13	27.12	&	10	54	8.88	&	17.5	$\pm$ 	0.027	&	16.7	$\pm$ 	0.027	&	16.2	$\pm$ 	0.035	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
47	&	19	13	27.14	&	10	54	37.45	&	17.3	$\pm$ 	0.022	&	16.3	$\pm$ 	0.020	&	15.1	$\pm$ 	0.013	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
48	&	19	13	27.21	&	10	54	42.00	&	17.5	$\pm$ 	0.026	&	16.4	$\pm$ 	0.022	&	15.2	$\pm$ 	0.014	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
49	&	19	13	27.28	&	10	54	24.65	&	17.8	$\pm$ 	0.035	&	16.9	$\pm$ 	0.033	&	15.8	$\pm$ 	0.025	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
50	&	19	13	27.29	&	10	53	47.58	&	16.3	$\pm$ 	0.010	&	14.9	$\pm$ 	0.006	&	13.8	$\pm$ 	0.004	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	8.3	$\pm$ 	0.036	&	5.6	$\pm$ 	0.025	&	-2.7	$\pm$ 	0.000	&	-5.8	$\pm$ 	0.001	&	$-$	&	ClassII	\\
51	&	19	13	27.29	&	10	54	40.58	&	17.1	$\pm$ 	0.019	&	16.2	$\pm$ 	0.018	&	15.1	$\pm$ 	0.014	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
52	&	19	13	27.3	&	10	53	40.19	&	17.9	$\pm$ 	0.036	&	15.7	$\pm$ 	0.011	&	14.3	$\pm$ 	0.007	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassI	\\
53	&	19	13	27.32	&	10	53	45.25	&	17.2	$\pm$ 	0.021	&	15.3	$\pm$ 	0.008	&	13.7	$\pm$ 	0.004	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassI	\\
54	&	19	13	27.33	&	10	54	21.75	&	17.6	$\pm$ 	0.028	&	16.8	$\pm$ 	0.031	&	15.9	$\pm$ 	0.027	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
55	&	19	13	27.59	&	10	53	19.32	&	18.2	$\pm$ 	0.049	&	17.0	$\pm$ 	0.036	&	15.8	$\pm$ 	0.024	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
56	&	19	13	27.82	&	10	53	45.94	&	18.3	$\pm$ 	0.056	&	16.9	$\pm$ 	0.034	&	14.9	$\pm$ 	0.011	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassI	\\
57	&	19	13	27.97	&	10	54	50.54	&	17.1	$\pm$ 	0.018	&	15.8	$\pm$ 	0.012	&	14.7	$\pm$ 	0.010	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
58	&	19	13	28.01	&	10	54	17.56	&	17.1	$\pm$ 	0.019	&	16.1	$\pm$ 	0.017	&	15.5	$\pm$ 	0.018	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
59	&	19	13	28.07	&	10	53	20.83	&	18.8	$\pm$ 	0.085	&	17.7	$\pm$ 	0.068	&	16.9	$\pm$ 	0.067	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
60	&	19	13	28.26	&	10	53	22.64	&	18.0	$\pm$ 	0.041	&	16.8	$\pm$ 	0.029	&	16.0	$\pm$ 	0.030	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
61	&	19	13	28.3	&	10	54	29.39	&	18.5	$\pm$ 	0.067	&	17.4	$\pm$ 	0.054	&	16.7	$\pm$ 	0.054	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
62	&	19	13	28.33	&	10	53	18.91	&	19.4	$\pm$ 	0.147	&	18.3	$\pm$ 	0.125	&	17.7	$\pm$ 	0.140	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
63	&	19	13	28.42	&	10	54	15.56	&	19.4	$\pm$ 	0.150	&	18.1	$\pm$ 	0.096	&	17.3	$\pm$ 	0.095	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
64	&	19	13	28.47	&	10	53	36.86	&	17.7	$\pm$ 	0.031	&	16.6	$\pm$ 	0.025	&	15.4	$\pm$ 	0.017	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
65	&	19	13	28.47	&	10	54	1.33	&	18.5	$\pm$ 	0.065	&	17.7	$\pm$ 	0.066	&	17.0	$\pm$ 	0.077	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
66	&	19	13	28.5	&	10	53	29.61	&	18.0	$\pm$ 	0.042	&	16.4	$\pm$ 	0.022	&	14.9	$\pm$ 	0.011	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassI	\\
67	&	19	13	28.53	&	10	53	20.85	&	17.9	$\pm$ 	0.039	&	16.7	$\pm$ 	0.028	&	15.9	$\pm$ 	0.028	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
68	&	19	13	28.54	&	10	54	16.84	&	18.5	$\pm$ 	0.064	&	17.1	$\pm$ 	0.042	&	16.3	$\pm$ 	0.040	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	9.0	$\pm$ 	0.020	&	8.2	$\pm$ 	0.018	&	0.6	$\pm$ 	0.046	&	-1.5	$\pm$ 	0.007	&	$-$	&	ClassII	\\
69	&	19	13	28.61	&	10	53	36.43	&	16.9	$\pm$ 	0.015	&	15.9	$\pm$ 	0.014	&	15.3	$\pm$ 	0.016	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
70	&	19	13	28.64	&	10	53	25.15	&	18.0	$\pm$ 	0.042	&	17.0	$\pm$ 	0.038	&	16.4	$\pm$ 	0.043	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
71	&	19	13	28.72	&	10	54	5.15	&	18.3	$\pm$ 	0.053	&	17.1	$\pm$ 	0.041	&	16.3	$\pm$ 	0.038	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
72	&	19	13	28.86	&	10	53	35.52	&	18.7	$\pm$ 	0.081	&	17.8	$\pm$ 	0.076	&	17.1	$\pm$ 	0.080	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
73	&	19	13	28.92	&	10	54	0.30	&	18.6	$\pm$ 	0.075	&	17.6	$\pm$ 	0.065	&	17.0	$\pm$ 	0.072	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
74	&	19	13	28.97	&	10	53	55.82	&	16.0	$\pm$ 	0.008	&	15.0	$\pm$ 	0.006	&	14.2	$\pm$ 	0.006	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
75	&	19	13	29.08	&	10	54	25.57	&	17.7	$\pm$ 	0.032	&	16.7	$\pm$ 	0.028	&	16.1	$\pm$ 	0.033	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
76	&	19	13	29.13	&	10	54	20.64	&	17.9	$\pm$ 	0.038	&	17.6	$\pm$ 	0.065	&	16.6	$\pm$ 	0.050	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
77	&	19	13	29.15	&	10	54	15.62	&	20.0	$\pm$ 	0.251	&	18.8	$\pm$ 	0.185	&	17.7	$\pm$ 	0.139	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
78	&	19	13	29.22	&	10	54	23.89	&	17.5	$\pm$ 	0.026	&	16.5	$\pm$ 	0.022	&	15.6	$\pm$ 	0.022	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
79	&	19	13	29.26	&	10	53	39.16	&	17.4	$\pm$ 	0.025	&	16.5	$\pm$ 	0.024	&	16.1	$\pm$ 	0.031	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
80	&	19	13	29.33	&	10	54	25.82	&	17.3	$\pm$ 	0.023	&	16.2	$\pm$ 	0.018	&	15.5	$\pm$ 	0.020	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
81	&	19	13	29.55	&	10	54	31.17	&	19.5	$\pm$ 	0.164	&	16.3	$\pm$ 	0.019	&	14.8	$\pm$ 	0.011	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassI	\\
82	&	19	13	29.82	&	10	54	30.53	&	16.6	$\pm$ 	0.013	&	15.3	$\pm$ 	0.008	&	14.3	$\pm$ 	0.007	&	13.2	$\pm$ 	0.129	&	12.9	$\pm$ 	0.170	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
83	&	19	13	30.09	&	10	53	59.70	&	18.6	$\pm$ 	0.069	&	17.6	$\pm$ 	0.061	&	16.8	$\pm$ 	0.063	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
84	&	19	13	30.37	&	10	54	34.88	&	19.2	$\pm$ 	0.120	&	15.9	$\pm$ 	0.014	&	14.5	$\pm$ 	0.008	&	13.2	$\pm$ 	0.148	&	12.9	$\pm$ 	0.156	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
85	&	19	13	30.51	&	10	53	58.05	&	18.8	$\pm$ 	0.086	&	15.5	$\pm$ 	0.010	&	14.0	$\pm$ 	0.005	&	13.0	$\pm$ 	0.084	&	12.8	$\pm$ 	0.178	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassI	\\
86	&	19	13	30.71	&	10	54	40.39	&	18.8	$\pm$ 	0.089	&	16.0	$\pm$ 	0.015	&	14.6	$\pm$ 	0.009	&	13.6	$\pm$ 	0.130	&	13.2	$\pm$ 	0.168	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
\hline \noalign{\smallskip}												\multicolumn{17}{c}{IRAS\,19110+1045}\\								\hline \noalign{\smallskip}		

	
87	&	19	13	20.26	&	10	50	51.44	&	17.4	$\pm$ 	0.024	&	15.6	$\pm$ 	0.010	&	14.4	$\pm$ 	0.007	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassI	\\
88	&	19	13	20.29	&	10	50	53.61	&	17.9	$\pm$ 	0.038	&	16.0	$\pm$ 	0.015	&	14.8	$\pm$ 	0.011	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassI	\\
89	&	19	13	20.53	&	10	50	41.45	&	18.5	$\pm$ 	0.064	&	17.2	$\pm$ 	0.044	&	16.4	$\pm$ 	0.044	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
90	&	19	13	20.68	&	10	50	53.51	&	17.2	$\pm$ 	0.020	&	16.0	$\pm$ 	0.014	&	15.3	$\pm$ 	0.016	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
91	&	19	13	20.73	&	10	50	55.77	&	17.5	$\pm$ 	0.027	&	16.4	$\pm$ 	0.021	&	15.5	$\pm$ 	0.019	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
92	&	19	13	21.09	&	10	50	42.32	&	16.2	$\pm$ 	0.009	&	14.9	$\pm$ 	0.006	&	14.0	$\pm$ 	0.005	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
93	&	19	13	21.14	&	10	50	38.84	&	19.0	$\pm$ 	0.106	&	18.2	$\pm$ 	0.099	&	17.4	$\pm$ 	0.118	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
94	&	19	13	21.38	&	10	51	16.08	&	17.2	$\pm$ 	0.020	&	15.4	$\pm$ 	0.009	&	14.4	$\pm$ 	0.007	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
95	&	19	13	21.38	&	10	51	19.21	&	18.2	$\pm$ 	0.049	&	17.2	$\pm$ 	0.042	&	16.5	$\pm$ 	0.047	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
96	&	19	13	21.55	&	10	50	25.71	&	19.0	$\pm$ 	0.103	&	17.8	$\pm$ 	0.071	&	17.1	$\pm$ 	0.095	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
97	&	19	13	21.57	&	10	51	2.39	&	17.6	$\pm$ 	0.029	&	16.5	$\pm$ 	0.023	&	15.7	$\pm$ 	0.022	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
98	&	19	13	21.67	&	10	50	53.30	&	17.9	$\pm$ 	0.036	&	17.0	$\pm$ 	0.036	&	15.7	$\pm$ 	0.022	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
99	&	19	13	21.82	&	10	51	17.19	&	19.0	$\pm$ 	0.106	&	18.0	$\pm$ 	0.090	&	17.3	$\pm$ 	0.095	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
100	&	19	13	21.86	&	10	51	5.00	&	15.9	$\pm$ 	0.007	&	14.3	$\pm$ 	0.003	&	13.4	$\pm$ 	0.003	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
101	&	19	13	21.91	&	10	51	23.59	&	19.4	$\pm$ 	0.145	&	18.0	$\pm$ 	0.090	&	16.2	$\pm$ 	0.035	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	8.4	$\pm$ 	0.193	&	7.7	$\pm$ 	0.118	&	3.8	$\pm$ 	0.060	&	0.8	$\pm$ 	0.053	&	$-$	&	ClassII	\\
102	&	19	13	21.92	&	10	51	7.04	&	17.9	$\pm$ 	0.037	&	16.6	$\pm$ 	0.026	&	15.5	$\pm$ 	0.020	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
103	&	19	13	22.07	&	10	51	2.58	&	17.0	$\pm$ 	0.018	&	16.2	$\pm$ 	0.017	&	15.6	$\pm$ 	0.021	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
104	&	19	13	22.23	&	10	50	11.25	&	19.0	$\pm$ 	0.105	&	17.6	$\pm$ 	0.059	&	16.3	$\pm$ 	0.044	&	13.9	$\pm$ 	0.135	&	13.2	$\pm$ 	0.351	&	9.3	$\pm$ 	0.295	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
105	&	19	13	22.26	&	10	50	47.17	&	18.1	$\pm$ 	0.045	&	16.9	$\pm$ 	0.035	&	16.1	$\pm$ 	0.033	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
106	&	19	13	22.37	&	10	50	42.86	&	18.3	$\pm$ 	0.053	&	16.4	$\pm$ 	0.021	&	15.2	$\pm$ 	0.014	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassI	\\
107	&	19	13	22.46	&	10	50	55.87	&	18.4	$\pm$ 	0.057	&	17.3	$\pm$ 	0.049	&	16.5	$\pm$ 	0.048	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
108	&	19	13	22.51	&	10	51	1.85	&	18.3	$\pm$ 	0.056	&	16.7	$\pm$ 	0.028	&	15.7	$\pm$ 	0.024	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
109	&	19	13	22.51	&	10	51	13.91	&	17.1	$\pm$ 	0.018	&	15.5	$\pm$ 	0.009	&	14.6	$\pm$ 	0.009	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
110	&	19	13	22.63	&	10	50	54.67	&	19.6	$\pm$ 	0.175	&	16.6	$\pm$ 	0.024	&	14.7	$\pm$ 	0.010	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassI	\\
111	&	19	13	22.69	&	10	51	3.39	&	18.9	$\pm$ 	0.093	&	16.3	$\pm$ 	0.020	&	15.2	$\pm$ 	0.015	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassI	\\
112	&	19	13	22.77	&	10	50	42.86	&	18.0	$\pm$ 	0.042	&	15.8	$\pm$ 	0.012	&	14.3	$\pm$ 	0.007	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassI	\\
113	&	19	13	23.09	&	10	50	51.49	&	18.5	$\pm$ 	0.069	&	17.8	$\pm$ 	0.068	&	17.2	$\pm$ 	0.099	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
114	&	19	13	23.34	&	10	51	14.74	&	17.4	$\pm$ 	0.025	&	15.5	$\pm$ 	0.009	&	14.4	$\pm$ 	0.007	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassI	\\
115	&	19	13	23.4	&	10	50	9.89	&	17.4	$\pm$ 	0.024	&	16.0	$\pm$ 	0.014	&	15.1	$\pm$ 	0.015	&	14.2	$\pm$ 	0.190	&	13.7	$\pm$ 	0.190	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
116	&	19	13	23.49	&	10	51	1.03	&	18.1	$\pm$ 	0.044	&	16.1	$\pm$ 	0.016	&	14.8	$\pm$ 	0.010	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassI	\\
117	&	19	13	23.56	&	10	51	33.38	&	17.4	$\pm$ 	0.024	&	16.2	$\pm$ 	0.018	&	14.9	$\pm$ 	0.011	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	12.0	$\pm$ 	0.049	&	10.2	$\pm$ 	0.029	&	6.1	$\pm$ 	0.040	&	1.8	$\pm$ 	0.035	&	$-$	&	ClassII	\\
118	&	19	13	23.64	&	10	50	45.72	&	17.7	$\pm$ 	0.034	&	16.3	$\pm$ 	0.019	&	15.5	$\pm$ 	0.022	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
119	&	19	13	23.75	&	10	51	32.81	&		$-$		&		$-$		&	16.0	$\pm$ 	0.031	&	13.5	$\pm$ 	0.137	&	12.4	$\pm$ 	0.333	&		$-$		&		$-$		&		$-$		&	12.0	$\pm$ 	0.049	&	10.2	$\pm$ 	0.029	&	6.1	$\pm$ 	0.040	&	1.8	$\pm$ 	0.035	&	$-$	&	ClassI	\\
120	&	19	13	23.86	&	10	51	39.34	&	19.5	$\pm$ 	0.168	&	19.0	$\pm$ 	0.220	&	17.3	$\pm$ 	0.096	&	14.1	$\pm$ 	0.145	&	12.5	$\pm$ 	0.134	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
121	&	19	13	24.24	&	10	50	24.42	&	18.4	$\pm$ 	0.063	&	16.1	$\pm$ 	0.015	&	14.9	$\pm$ 	0.012	&	13.9	$\pm$ 	0.114	&	13.5	$\pm$ 	0.162	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
122	&	19	13	24.69	&	10	50	26.11	&	16.3	$\pm$ 	0.010	&	15.4	$\pm$ 	0.008	&	14.8	$\pm$ 	0.011	&	14.0	$\pm$ 	0.120	&	13.8	$\pm$ 	0.183	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
123	&	19	13	25.47	&	10	50	34.19	&	18.9	$\pm$ 	0.094	&	16.1	$\pm$ 	0.014	&	14.6	$\pm$ 	0.010	&	13.6	$\pm$ 	0.163	&	13.2	$\pm$ 	0.130	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
\hline \noalign{\smallskip}												\multicolumn{17}{c}{Non-cluster}\\								\hline \noalign{\smallskip}													
124	&	19	13	1.31	&	10	53	17.12	&	16.3	$\pm$ 	0.010	&	14.2	$\pm$ 	0.003	&	13.2	$\pm$ 	0.003	&	12.6	$\pm$ 	0.067	&	12.3	$\pm$ 	0.115	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
125	&	19	13	1.63	&	10	54	45.81	&	16.6	$\pm$ 	0.013	&	14.5	$\pm$ 	0.004	&	13.5	$\pm$ 	0.004	&	12.7	$\pm$ 	0.052	&	12.5	$\pm$ 	0.087	&	12.4	$\pm$ 	0.271	&		$-$		&		$-$		&	12.9	$\pm$ 	0.095	&	13.0	$\pm$ 	0.140	&	9.0	$\pm$ 	0.111	&	6.2	$\pm$ 	0.119	&	$-$	&	ClassII	\\
126	&	19	13	1.8	&	10	53	18.74	&	16.0	$\pm$ 	0.008	&	13.9	$\pm$ 	0.003	&	12.9	$\pm$ 	0.002	&	12.2	$\pm$ 	0.081	&	12.0	$\pm$ 	0.076	&	12.2	$\pm$ 	0.167	&	11.8	$\pm$ 	0.188	&		$-$		&	12.1	$\pm$ 	0.051	&	12.1	$\pm$ 	0.060	&	12.0	$\pm$ 	0.000	&	8.6	$\pm$ 	0.000	&	-1.5	&	ClassII	\\
127	&	19	13	1.87	&	10	51	16.92	&	17.7	$\pm$ 	0.034	&	15.1	$\pm$ 	0.007	&	13.8	$\pm$ 	0.005	&	13.0	$\pm$ 	0.065	&	12.8	$\pm$ 	0.114	&	12.5	$\pm$ 	0.223	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
128	&	19	13	2.09	&	10	55	36.97	&	16.6	$\pm$ 	0.013	&	14.4	$\pm$ 	0.004	&	13.3	$\pm$ 	0.003	&	12.6	$\pm$ 	0.069	&	12.4	$\pm$ 	0.079	&	12.3	$\pm$ 	0.142	&		$-$		&		$-$		&	11.9	$\pm$ 	0.037	&	12.0	$\pm$ 	0.033	&	11.4	$\pm$ 	0.000	&	8.1	$\pm$ 	0.000	&	$-$	&	ClassII	\\
129	&	19	13	2.09	&	10	52	49.30	&	18.2	$\pm$ 	0.054	&	15.5	$\pm$ 	0.010	&	14.2	$\pm$ 	0.006	&	13.3	$\pm$ 	0.066	&	13.0	$\pm$ 	0.147	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
130	&	19	13	2.14	&	10	52	37.05	&	17.6	$\pm$ 	0.033	&	15.4	$\pm$ 	0.009	&	14.2	$\pm$ 	0.007	&	13.5	$\pm$ 	0.086	&	13.3	$\pm$ 	0.172	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
131	&	19	13	2.21	&	10	54	47.17	&	16.6	$\pm$ 	0.013	&	15.2	$\pm$ 	0.008	&	14.4	$\pm$ 	0.008	&	13.8	$\pm$ 	0.111	&	13.6	$\pm$ 	0.173	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
132	&	19	13	2.61	&	10	53	4.15	&	16.6	$\pm$ 	0.014	&	14.4	$\pm$ 	0.004	&	13.1	$\pm$ 	0.003	&	12.3	$\pm$ 	0.066	&	11.9	$\pm$ 	0.079	&	11.9	$\pm$ 	0.170	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
133	&	19	13	2.72	&	10	56	18.58	&	17.7	$\pm$ 	0.033	&	15.7	$\pm$ 	0.012	&	14.6	$\pm$ 	0.009	&	13.7	$\pm$ 	0.103	&	13.6	$\pm$ 	0.160	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
134	&	19	13	2.98	&	10	52	15.53	&	17.5	$\pm$ 	0.029	&	15.5	$\pm$ 	0.010	&	14.5	$\pm$ 	0.008	&	13.7	$\pm$ 	0.079	&	13.5	$\pm$ 	0.164	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
135	&	19	13	3.22	&	10	52	13.10	&	16.1	$\pm$ 	0.008	&	14.0	$\pm$ 	0.003	&	13.1	$\pm$ 	0.003	&	12.3	$\pm$ 	0.064	&	12.2	$\pm$ 	0.077	&	12.0	$\pm$ 	0.133	&	12.1	$\pm$ 	0.180	&		$-$		&	12.2	$\pm$ 	0.109	&	12.4	$\pm$ 	0.130	&	9.8	$\pm$ 	0.000	&	8.1	$\pm$ 	0.000	&	-1.5	&	ClassII	\\
136	&	19	13	3.26	&	10	55	12.26	&	18.1	$\pm$ 	0.049	&	15.8	$\pm$ 	0.013	&	14.7	$\pm$ 	0.010	&	14.1	$\pm$ 	0.160	&	13.7	$\pm$ 	0.177	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
137	&	19	13	3.41	&	10	52	49.65	&	18.8	$\pm$ 	0.093	&	15.8	$\pm$ 	0.013	&	14.4	$\pm$ 	0.008	&	13.6	$\pm$ 	0.093	&	13.4	$\pm$ 	0.127	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
138	&	19	13	3.42	&	10	54	1.92	&	18.0	$\pm$ 	0.045	&	15.7	$\pm$ 	0.012	&	14.6	$\pm$ 	0.009	&	13.6	$\pm$ 	0.083	&	13.4	$\pm$ 	0.129	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
139	&	19	13	4.01	&	10	55	22.44	&	16.8	$\pm$ 	0.016	&	14.8	$\pm$ 	0.005	&	13.8	$\pm$ 	0.005	&	13.1	$\pm$ 	0.069	&	12.9	$\pm$ 	0.116	&	12.7	$\pm$ 	0.281	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
140	&	19	13	4.49	&	10	51	41.56	&	19.3	$\pm$ 	0.145	&	16.4	$\pm$ 	0.023	&	15.0	$\pm$ 	0.013	&	14.0	$\pm$ 	0.109	&	13.7	$\pm$ 	0.170	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
141	&	19	13	4.55	&	10	55	26.22	&	17.1	$\pm$ 	0.021	&	15.8	$\pm$ 	0.013	&	15.0	$\pm$ 	0.013	&	14.2	$\pm$ 	0.116	&	13.8	$\pm$ 	0.165	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
142	&	19	13	4.55	&	10	53	31.41	&	19.6	$\pm$ 	0.199	&	16.8	$\pm$ 	0.031	&	15.5	$\pm$ 	0.019	&	14.6	$\pm$ 	0.141	&	14.0	$\pm$ 	0.208	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
143	&	19	13	4.74	&	10	50	48.58	&	18.5	$\pm$ 	0.069	&	15.8	$\pm$ 	0.011	&	14.3	$\pm$ 	0.007	&	13.4	$\pm$ 	0.073	&	13.1	$\pm$ 	0.123	&	12.5	$\pm$ 	0.281	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
144	&	19	13	5.01	&	10	54	14.70	&	18.5	$\pm$ 	0.074	&	15.8	$\pm$ 	0.013	&	14.4	$\pm$ 	0.008	&	13.3	$\pm$ 	0.088	&	13.0	$\pm$ 	0.140	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
145	&	19	13	5.04	&	10	50	48.35	&	17.2	$\pm$ 	0.020	&	15.1	$\pm$ 	0.006	&	14.1	$\pm$ 	0.006	&	13.3	$\pm$ 	0.083	&	13.0	$\pm$ 	0.106	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
146	&	19	13	5.07	&	10	50	48.05	&	18.8	$\pm$ 	0.091	&	15.4	$\pm$ 	0.009	&	14.1	$\pm$ 	0.006	&	13.3	$\pm$ 	0.083	&	13.0	$\pm$ 	0.106	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
147	&	19	13	5.21	&	10	50	56.90	&	19.6	$\pm$ 	0.196	&	16.7	$\pm$ 	0.028	&	15.5	$\pm$ 	0.020	&	14.4	$\pm$ 	0.111	&	14.0	$\pm$ 	0.144	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
148	&	19	13	5.21	&	10	54	37.20	&	17.0	$\pm$ 	0.018	&	15.7	$\pm$ 	0.012	&	14.9	$\pm$ 	0.011	&	13.9	$\pm$ 	0.115	&	13.6	$\pm$ 	0.186	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
149	&	19	13	5.34	&	10	57	26.84	&	18.1	$\pm$ 	0.047	&	14.8	$\pm$ 	0.005	&	13.1	$\pm$ 	0.003	&	12.1	$\pm$ 	0.070	&	12.0	$\pm$ 	0.075	&	11.4	$\pm$ 	0.119	&	11.7	$\pm$ 	0.130	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	-1.3	&	ClassII	\\
150	&	19	13	5.36	&	10	57	26.80	&	18.2	$\pm$ 	0.052	&	14.9	$\pm$ 	0.006	&	13.1	$\pm$ 	0.003	&	12.1	$\pm$ 	0.070	&	12.0	$\pm$ 	0.075	&	11.4	$\pm$ 	0.119	&	11.7	$\pm$ 	0.130	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	-1.3	&	ClassII	\\
151	&	19	13	5.39	&	10	56	2.13	&	14.7	$\pm$ 	0.003	&	12.5	$\pm$ 	0.001	&	11.4	$\pm$ 	0.001	&	10.5	$\pm$ 	0.051	&	10.5	$\pm$ 	0.052	&	10.3	$\pm$ 	0.057	&	10.3	$\pm$ 	0.046	&		$-$		&	10.4	$\pm$ 	0.025	&	10.2	$\pm$ 	0.023	&	9.2	$\pm$ 	0.112	&	7.7	$\pm$ 	0.000	&	-1.6	&	ClassII	\\
152	&	19	13	5.4	&	10	56	2.00	&	14.6	$\pm$ 	0.003	&	12.5	$\pm$ 	0.001	&	11.4	$\pm$ 	0.001	&	10.5	$\pm$ 	0.051	&	10.5	$\pm$ 	0.052	&	10.3	$\pm$ 	0.057	&	10.3	$\pm$ 	0.046	&		$-$		&	10.4	$\pm$ 	0.025	&	10.2	$\pm$ 	0.023	&	9.2	$\pm$ 	0.112	&	7.7	$\pm$ 	0.000	&	-1.6	&	ClassII	\\
153	&	19	13	5.41	&	10	51	38.73	&	15.8	$\pm$ 	0.007	&	14.0	$\pm$ 	0.003	&	13.1	$\pm$ 	0.003	&	12.5	$\pm$ 	0.067	&	12.3	$\pm$ 	0.078	&	12.3	$\pm$ 	0.212	&	12.2	$\pm$ 	0.331	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	-1.6	&	ClassII	\\
154	&	19	13	5.46	&	10	56	36.39	&	17.1	$\pm$ 	0.019	&	15.0	$\pm$ 	0.006	&	14.0	$\pm$ 	0.005	&	13.4	$\pm$ 	0.084	&	13.1	$\pm$ 	0.122	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
155	&	19	13	5.48	&	10	56	36.33	&	17.1	$\pm$ 	0.020	&	15.0	$\pm$ 	0.007	&	14.1	$\pm$ 	0.006	&	13.4	$\pm$ 	0.084	&	13.1	$\pm$ 	0.122	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
156	&	19	13	5.48	&	10	55	16.11	&	16.4	$\pm$ 	0.011	&	13.5	$\pm$ 	0.002	&	12.1	$\pm$ 	0.001	&	11.2	$\pm$ 	0.065	&	11.0	$\pm$ 	0.060	&	10.9	$\pm$ 	0.077	&	10.9	$\pm$ 	0.060	&		$-$		&	11.0	$\pm$ 	0.027	&	10.9	$\pm$ 	0.028	&	10.1	$\pm$ 	0.000	&	6.9	$\pm$ 	0.000	&	-1.6	&	ClassII	\\
157	&	19	13	5.55	&	10	52	36.61	&	19.3	$\pm$ 	0.133	&	16.1	$\pm$ 	0.017	&	14.9	$\pm$ 	0.011	&	14.0	$\pm$ 	0.117	&	13.6	$\pm$ 	0.176	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
158	&	19	13	5.56	&	10	52	36.61	&	19.0	$\pm$ 	0.114	&	16.2	$\pm$ 	0.019	&	14.9	$\pm$ 	0.012	&	14.0	$\pm$ 	0.117	&	13.6	$\pm$ 	0.176	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
159	&	19	13	5.73	&	10	50	29.58	&	19.5	$\pm$ 	0.175	&	16.7	$\pm$ 	0.026	&	15.4	$\pm$ 	0.019	&	14.1	$\pm$ 	0.150	&	13.5	$\pm$ 	0.163	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
160	&	19	13	5.74	&	10	56	20.63	&	17.1	$\pm$ 	0.019	&	16.0	$\pm$ 	0.014	&	15.2	$\pm$ 	0.014	&	14.4	$\pm$ 	0.114	&	14.1	$\pm$ 	0.193	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
161	&	19	13	5.75	&	10	56	20.57	&	17.1	$\pm$ 	0.021	&	16.0	$\pm$ 	0.015	&	15.2	$\pm$ 	0.015	&	14.4	$\pm$ 	0.114	&	14.1	$\pm$ 	0.193	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
162	&	19	13	5.78	&	10	53	59.67	&	19.1	$\pm$ 	0.126	&	16.2	$\pm$ 	0.018	&	14.7	$\pm$ 	0.010	&	13.5	$\pm$ 	0.068	&	13.1	$\pm$ 	0.132	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
163	&	19	13	5.79	&	10	53	59.23	&	18.9	$\pm$ 	0.094	&	16.1	$\pm$ 	0.016	&	14.6	$\pm$ 	0.009	&	13.5	$\pm$ 	0.068	&	13.1	$\pm$ 	0.132	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
164	&	19	13	5.81	&	10	50	16.21	&	18.8	$\pm$ 	0.085	&	16.1	$\pm$ 	0.016	&	14.8	$\pm$ 	0.012	&	13.9	$\pm$ 	0.104	&	13.6	$\pm$ 	0.161	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
165	&	19	13	6.15	&	10	50	32.24	&	15.5	$\pm$ 	0.005	&	14.0	$\pm$ 	0.002	&	13.3	$\pm$ 	0.003	&	12.8	$\pm$ 	0.067	&	12.7	$\pm$ 	0.124	&	12.4	$\pm$ 	0.208	&	11.9	$\pm$ 	0.193	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	-0.8	&	ClassII	\\
166	&	19	13	6.18	&	10	57	6.58	&	18.1	$\pm$ 	0.044	&	15.5	$\pm$ 	0.009	&	14.2	$\pm$ 	0.006	&	13.3	$\pm$ 	0.077	&	13.0	$\pm$ 	0.131	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
167	&	19	13	6.19	&	10	52	43.55	&	15.8	$\pm$ 	0.007	&	13.5	$\pm$ 	0.002	&	12.5	$\pm$ 	0.002	&	11.7	$\pm$ 	0.078	&	11.6	$\pm$ 	0.095	&	11.4	$\pm$ 	0.108	&	11.5	$\pm$ 	0.104	&		$-$		&	11.5	$\pm$ 	0.032	&	11.4	$\pm$ 	0.029	&	10.6	$\pm$ 	0.000	&	8.9	$\pm$ 	0.000	&	-1.7	&	ClassII	\\
168	&	19	13	6.2	&	10	57	6.52	&	18.3	$\pm$ 	0.060	&	15.5	$\pm$ 	0.010	&	14.3	$\pm$ 	0.007	&	13.3	$\pm$ 	0.077	&	13.0	$\pm$ 	0.131	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
169	&	19	13	6.32	&	10	51	9.43	&	17.3	$\pm$ 	0.022	&	15.1	$\pm$ 	0.007	&	14.1	$\pm$ 	0.006	&	13.2	$\pm$ 	0.077	&	13.0	$\pm$ 	0.139	&	12.5	$\pm$ 	0.273	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
170	&	19	13	6.46	&	10	53	45.57	&	16.3	$\pm$ 	0.010	&	15.2	$\pm$ 	0.007	&	14.6	$\pm$ 	0.008	&	14.1	$\pm$ 	0.109	&	14.0	$\pm$ 	0.301	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
171	&	19	13	6.54	&	10	49	55.28	&	16.5	$\pm$ 	0.012	&	14.9	$\pm$ 	0.005	&	14.0	$\pm$ 	0.006	&	13.2	$\pm$ 	0.083	&	12.9	$\pm$ 	0.121	&	12.9	$\pm$ 	0.319	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
172	&	19	13	6.67	&	10	56	56.44	&	17.9	$\pm$ 	0.037	&	15.8	$\pm$ 	0.012	&	14.6	$\pm$ 	0.009	&	14.0	$\pm$ 	0.102	&	13.7	$\pm$ 	0.163	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
173	&	19	13	6.88	&	10	51	37.94	&	17.3	$\pm$ 	0.022	&	15.6	$\pm$ 	0.011	&	14.7	$\pm$ 	0.010	&	14.1	$\pm$ 	0.101	&	13.8	$\pm$ 	0.241	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
174	&	19	13	6.94	&	10	53	20.00	&	19.0	$\pm$ 	0.108	&	16.4	$\pm$ 	0.021	&	15.2	$\pm$ 	0.015	&	14.4	$\pm$ 	0.124	&	14.1	$\pm$ 	0.210	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
175	&	19	13	7.35	&	10	52	6.93	&	18.5	$\pm$ 	0.066	&	15.7	$\pm$ 	0.012	&	14.4	$\pm$ 	0.008	&	13.6	$\pm$ 	0.125	&	13.3	$\pm$ 	0.140	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
176	&	19	13	7.55	&	10	53	32.75	&	17.3	$\pm$ 	0.023	&	15.0	$\pm$ 	0.006	&	13.8	$\pm$ 	0.005	&	13.0	$\pm$ 	0.074	&	12.8	$\pm$ 	0.097	&	12.2	$\pm$ 	0.207	&		$-$		&		$-$		&	12.2	$\pm$ 	0.044	&	12.2	$\pm$ 	0.064	&	8.8	$\pm$ 	0.044	&	4.7	$\pm$ 	0.048	&	$-$	&	ClassII	\\
177	&	19	13	7.68	&	10	50	4.68	&	18.0	$\pm$ 	0.043	&	15.8	$\pm$ 	0.012	&	14.7	$\pm$ 	0.010	&	14.0	$\pm$ 	0.143	&	13.8	$\pm$ 	0.205	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
178	&	19	13	7.78	&	10	50	52.61	&	16.9	$\pm$ 	0.017	&	15.7	$\pm$ 	0.011	&	14.9	$\pm$ 	0.012	&	14.1	$\pm$ 	0.108	&	13.8	$\pm$ 	0.253	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
179	&	19	13	7.78	&	10	50	52.68	&	16.9	$\pm$ 	0.016	&	15.7	$\pm$ 	0.012	&	14.9	$\pm$ 	0.012	&	14.1	$\pm$ 	0.108	&	13.8	$\pm$ 	0.253	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
180	&	19	13	8.02	&	10	56	52.63	&	18.0	$\pm$ 	0.040	&	15.8	$\pm$ 	0.013	&	14.8	$\pm$ 	0.010	&	13.9	$\pm$ 	0.073	&	13.7	$\pm$ 	0.143	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
181	&	19	13	8.07	&	10	53	51.66	&	17.0	$\pm$ 	0.017	&	15.9	$\pm$ 	0.013	&	15.1	$\pm$ 	0.014	&	14.1	$\pm$ 	0.109	&	13.3	$\pm$ 	0.125	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
182	&	19	13	8.14	&	10	56	23.32	&	16.9	$\pm$ 	0.016	&	15.4	$\pm$ 	0.009	&	14.5	$\pm$ 	0.008	&	13.6	$\pm$ 	0.061	&	13.1	$\pm$ 	0.139	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
183	&	19	13	8.2	&	10	53	32.65	&	17.9	$\pm$ 	0.038	&	16.0	$\pm$ 	0.014	&	14.9	$\pm$ 	0.011	&	14.1	$\pm$ 	0.126	&	13.8	$\pm$ 	0.250	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
184	&	19	13	8.21	&	10	53	30.81	&	18.1	$\pm$ 	0.047	&	16.0	$\pm$ 	0.015	&	14.7	$\pm$ 	0.010	&	13.5	$\pm$ 	0.104	&	13.2	$\pm$ 	0.135	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
185	&	19	13	8.46	&	10	53	50.55	&	18.0	$\pm$ 	0.043	&	17.2	$\pm$ 	0.045	&	16.4	$\pm$ 	0.042	&	14.9	$\pm$ 	0.225	&	14.0	$\pm$ 	0.196	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
186	&	19	13	8.47	&	10	51	47.66	&	18.6	$\pm$ 	0.076	&	15.9	$\pm$ 	0.014	&	14.6	$\pm$ 	0.009	&	13.8	$\pm$ 	0.112	&	13.4	$\pm$ 	0.141	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
187	&	19	13	8.62	&	10	52	19.77	&	15.9	$\pm$ 	0.007	&	14.6	$\pm$ 	0.004	&	13.9	$\pm$ 	0.005	&	13.4	$\pm$ 	0.066	&	13.1	$\pm$ 	0.132	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
188	&	19	13	8.77	&	10	55	32.69	&	19.1	$\pm$ 	0.113	&	16.2	$\pm$ 	0.017	&	14.8	$\pm$ 	0.011	&	13.8	$\pm$ 	0.088	&	13.3	$\pm$ 	0.125	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
189	&	19	13	8.86	&	10	49	59.16	&	17.0	$\pm$ 	0.017	&	14.9	$\pm$ 	0.005	&	13.8	$\pm$ 	0.005	&	13.0	$\pm$ 	0.081	&	12.4	$\pm$ 	0.158	&	12.5	$\pm$ 	0.258	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
190	&	19	13	9	&	10	56	37.07	&	18.1	$\pm$ 	0.043	&	15.5	$\pm$ 	0.010	&	14.3	$\pm$ 	0.007	&	13.5	$\pm$ 	0.090	&	13.3	$\pm$ 	0.122	&	12.7	$\pm$ 	0.281	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
191	&	19	13	9.03	&	10	50	18.42	&	18.6	$\pm$ 	0.071	&	16.1	$\pm$ 	0.016	&	14.8	$\pm$ 	0.012	&	13.7	$\pm$ 	0.089	&	13.4	$\pm$ 	0.165	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
192	&	19	13	9.15	&	10	49	24.40	&	18.2	$\pm$ 	0.051	&	16.1	$\pm$ 	0.016	&	15.2	$\pm$ 	0.016	&	14.2	$\pm$ 	0.105	&	14.0	$\pm$ 	0.196	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
193	&	19	13	9.36	&	10	57	34.80	&	18.7	$\pm$ 	0.075	&	16.3	$\pm$ 	0.019	&	15.1	$\pm$ 	0.013	&	14.3	$\pm$ 	0.103	&	14.1	$\pm$ 	0.193	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
194	&	19	13	9.69	&	10	50	19.66	&	17.0	$\pm$ 	0.017	&	14.8	$\pm$ 	0.005	&	13.5	$\pm$ 	0.004	&	12.7	$\pm$ 	0.084	&	12.4	$\pm$ 	0.083	&	12.3	$\pm$ 	0.308	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
195	&	19	13	9.92	&	10	50	27.14	&	16.2	$\pm$ 	0.009	&	15.0	$\pm$ 	0.006	&	14.3	$\pm$ 	0.008	&	13.8	$\pm$ 	0.128	&	13.7	$\pm$ 	0.231	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
196	&	19	13	10.27	&	10	51	45.36	&	17.3	$\pm$ 	0.022	&	14.7	$\pm$ 	0.005	&	13.4	$\pm$ 	0.003	&	12.4	$\pm$ 	0.072	&	12.2	$\pm$ 	0.085	&	12.3	$\pm$ 	0.141	&		$-$		&		$-$		&	12.2	$\pm$ 	0.033	&	12.8	$\pm$ 	0.045	&	10.8	$\pm$ 	0.000	&	8.1	$\pm$ 	0.000	&	$-$	&	ClassII	\\
197	&	19	13	10.73	&	10	52	25.52	&		$-$		&	16.7	$\pm$ 	0.028	&	14.9	$\pm$ 	0.011	&	12.8	$\pm$ 	0.058	&	12.2	$\pm$ 	0.083	&	11.7	$\pm$ 	0.102	&	10.9	$\pm$ 	0.062	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	0.4	&	ClassI	\\
198	&	19	13	10.95	&	10	50	27.42	&	16.5	$\pm$ 	0.011	&	15.0	$\pm$ 	0.006	&	14.2	$\pm$ 	0.007	&	13.3	$\pm$ 	0.091	&	13.0	$\pm$ 	0.127	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
199	&	19	13	11.05	&	10	50	45.26	&	14.6	$\pm$ 	0.003	&	12.2	$\pm$ 	0.001	&	11.0	$\pm$ 	0.001	&	9.7	$\pm$ 	0.072	&	9.7	$\pm$ 	0.055	&	9.4	$\pm$ 	0.055	&	9.4	$\pm$ 	0.047	&		$-$		&	9.7	$\pm$ 	0.026	&	9.5	$\pm$ 	0.024	&	8.3	$\pm$ 	0.142	&	5.0	$\pm$ 	0.073	&	-1.5	&	ClassII	\\
200	&	19	13	11.24	&	10	50	28.16	&	18.8	$\pm$ 	0.085	&	15.7	$\pm$ 	0.010	&	14.2	$\pm$ 	0.007	&	13.2	$\pm$ 	0.063	&	12.9	$\pm$ 	0.111	&		$-$		&		$-$		&		$-$		&	12.4	$\pm$ 	0.054	&	12.3	$\pm$ 	0.061	&	9.0	$\pm$ 	0.345	&	5.3	$\pm$ 	0.063	&	$-$	&	ClassII	\\
201	&	19	13	11.31	&	10	50	39.53	&	16.7	$\pm$ 	0.014	&	15.2	$\pm$ 	0.007	&	14.2	$\pm$ 	0.007	&	13.4	$\pm$ 	0.066	&	13.1	$\pm$ 	0.140	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
202	&	19	13	11.36	&	10	50	26.17	&	20.5	$\pm$ 	0.431	&	16.7	$\pm$ 	0.026	&	15.3	$\pm$ 	0.017	&	14.2	$\pm$ 	0.112	&	13.8	$\pm$ 	0.156	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
203	&	19	13	11.59	&	10	56	23.63	&	17.1	$\pm$ 	0.018	&	14.9	$\pm$ 	0.005	&	13.8	$\pm$ 	0.005	&	13.2	$\pm$ 	0.097	&	13.1	$\pm$ 	0.144	&	12.6	$\pm$ 	0.250	&	12.8	$\pm$ 	0.257	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	-1.3	&	ClassII	\\
204	&	19	13	11.59	&	10	53	25.11	&	18.8	$\pm$ 	0.085	&	15.9	$\pm$ 	0.014	&	14.6	$\pm$ 	0.009	&	13.7	$\pm$ 	0.100	&	13.4	$\pm$ 	0.194	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
205	&	19	13	11.59	&	10	50	40.45	&	16.3	$\pm$ 	0.010	&	15.2	$\pm$ 	0.007	&	14.5	$\pm$ 	0.009	&	13.9	$\pm$ 	0.118	&	13.7	$\pm$ 	0.190	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
206	&	19	13	11.62	&	10	49	36.97	&	18.0	$\pm$ 	0.042	&	15.4	$\pm$ 	0.008	&	14.2	$\pm$ 	0.007	&	13.4	$\pm$ 	0.065	&	13.2	$\pm$ 	0.162	&		$-$		&	12.1	$\pm$ 	0.201	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
207	&	19	13	11.73	&	10	50	46.00	&	17.1	$\pm$ 	0.019	&	15.4	$\pm$ 	0.009	&	14.5	$\pm$ 	0.008	&	13.6	$\pm$ 	0.100	&	13.3	$\pm$ 	0.171	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
208	&	19	13	11.74	&	10	50	45.88	&	17.1	$\pm$ 	0.019	&	15.4	$\pm$ 	0.008	&	14.4	$\pm$ 	0.008	&	13.6	$\pm$ 	0.100	&	13.3	$\pm$ 	0.171	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
209	&	19	13	11.74	&	10	52	26.89	&	17.1	$\pm$ 	0.019	&	14.6	$\pm$ 	0.004	&	13.4	$\pm$ 	0.003	&	12.5	$\pm$ 	0.065	&	12.5	$\pm$ 	0.093	&	11.9	$\pm$ 	0.112	&	11.4	$\pm$ 	0.122	&		$-$		&	12.2	$\pm$ 	0.058	&	12.2	$\pm$ 	0.074	&	10.0	$\pm$ 	0.000	&	5.1	$\pm$ 	0.039	&	-0.5	&	ClassII	\\
210	&	19	13	11.94	&	10	49	53.91	&	17.6	$\pm$ 	0.029	&	15.7	$\pm$ 	0.010	&	14.6	$\pm$ 	0.009	&	13.7	$\pm$ 	0.114	&	13.5	$\pm$ 	0.124	&	12.5	$\pm$ 	0.256	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
211	&	19	13	12.07	&	10	52	35.19	&	17.5	$\pm$ 	0.026	&	15.7	$\pm$ 	0.011	&	14.7	$\pm$ 	0.009	&	14.2	$\pm$ 	0.119	&	13.8	$\pm$ 	0.150	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
212	&	19	13	12.17	&	10	51	29.28	&	19.6	$\pm$ 	0.179	&	16.3	$\pm$ 	0.020	&	14.8	$\pm$ 	0.011	&	14.1	$\pm$ 	0.140	&	13.8	$\pm$ 	0.163	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
213	&	19	13	12.39	&	10	56	28.78	&	16.7	$\pm$ 	0.013	&	14.6	$\pm$ 	0.004	&	13.7	$\pm$ 	0.004	&	13.1	$\pm$ 	0.066	&	12.9	$\pm$ 	0.113	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
214	&	19	13	12.55	&	10	50	0.11	&	18.0	$\pm$ 	0.044	&	15.7	$\pm$ 	0.011	&	14.6	$\pm$ 	0.009	&	13.7	$\pm$ 	0.098	&	13.4	$\pm$ 	0.132	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
215	&	19	13	12.57	&	10	49	42.46	&	17.9	$\pm$ 	0.040	&	15.5	$\pm$ 	0.009	&	14.2	$\pm$ 	0.007	&	13.5	$\pm$ 	0.067	&	13.2	$\pm$ 	0.123	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
216	&	19	13	12.6	&	10	50	7.67	&	14.7	$\pm$ 	0.003	&	13.1	$\pm$ 	0.001	&	12.4	$\pm$ 	0.002	&	11.8	$\pm$ 	0.061	&	11.6	$\pm$ 	0.078	&	11.5	$\pm$ 	0.122	&	10.9	$\pm$ 	0.255	&		$-$		&	11.7	$\pm$ 	0.032	&	11.7	$\pm$ 	0.047	&	8.6	$\pm$ 	0.000	&	5.2	$\pm$ 	0.097	&	-0.8	&	ClassII	\\
217	&	19	13	12.96	&	10	50	1.18	&	17.7	$\pm$ 	0.034	&	15.7	$\pm$ 	0.011	&	14.7	$\pm$ 	0.011	&	14.0	$\pm$ 	0.099	&	13.8	$\pm$ 	0.164	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
218	&	19	13	13.23	&	10	54	50.79	&	18.7	$\pm$ 	0.078	&	17.6	$\pm$ 	0.062	&	16.8	$\pm$ 	0.062	&	14.5	$\pm$ 	0.131	&	13.1	$\pm$ 	0.152	&	12.4	$\pm$ 	0.262	&	11.1	$\pm$ 	0.115	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	2	&	ClassI	\\
219	&	19	13	13.28	&	10	57	27.26	&	17.5	$\pm$ 	0.026	&	15.2	$\pm$ 	0.007	&	14.1	$\pm$ 	0.006	&	13.4	$\pm$ 	0.060	&	13.2	$\pm$ 	0.115	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
220	&	19	13	13.32	&	10	49	36.14	&	18.2	$\pm$ 	0.052	&	16.0	$\pm$ 	0.014	&	14.9	$\pm$ 	0.012	&	14.2	$\pm$ 	0.128	&	14.0	$\pm$ 	0.186	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
221	&	19	13	13.58	&	10	56	16.73	&	16.8	$\pm$ 	0.014	&	15.2	$\pm$ 	0.007	&	14.3	$\pm$ 	0.007	&	13.6	$\pm$ 	0.079	&	13.4	$\pm$ 	0.148	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
222	&	19	13	13.64	&	10	56	39.87	&	17.3	$\pm$ 	0.023	&	15.8	$\pm$ 	0.012	&	14.9	$\pm$ 	0.011	&	14.1	$\pm$ 	0.102	&	13.7	$\pm$ 	0.169	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
223	&	19	13	13.75	&	10	52	17.87	&	19.6	$\pm$ 	0.180	&	16.0	$\pm$ 	0.015	&	14.4	$\pm$ 	0.007	&	13.3	$\pm$ 	0.075	&	12.9	$\pm$ 	0.118	&		$-$		&		$-$		&		$-$		&	13.2	$\pm$ 	0.066	&	15.3	$\pm$ 	0.000	&	10.7	$\pm$ 	0.000	&	4.2	$\pm$ 	0.050	&	$-$	&	ClassII	\\
224	&	19	13	13.81	&	10	58	53.25	&	16.9	$\pm$ 	0.015	&	15.5	$\pm$ 	0.009	&	14.7	$\pm$ 	0.009	&	13.9	$\pm$ 	0.069	&	13.6	$\pm$ 	0.154	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
225	&	19	13	13.9	&	10	48	34.01	&	18.1	$\pm$ 	0.049	&	15.7	$\pm$ 	0.011	&	14.5	$\pm$ 	0.009	&	13.6	$\pm$ 	0.085	&	13.3	$\pm$ 	0.144	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
226	&	19	13	13.96	&	10	51	52.06	&	17.8	$\pm$ 	0.035	&	16.2	$\pm$ 	0.017	&	14.8	$\pm$ 	0.010	&	14.0	$\pm$ 	0.094	&	13.6	$\pm$ 	0.135	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
227	&	19	13	14.07	&	10	49	58.50	&	16.1	$\pm$ 	0.008	&	14.9	$\pm$ 	0.005	&	14.3	$\pm$ 	0.007	&	13.8	$\pm$ 	0.081	&	13.5	$\pm$ 	0.127	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
228	&	19	13	14.22	&	10	49	35.32	&	18.3	$\pm$ 	0.055	&	16.1	$\pm$ 	0.015	&	15.0	$\pm$ 	0.013	&	14.1	$\pm$ 	0.107	&	13.7	$\pm$ 	0.166	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
229	&	19	13	14.22	&	10	53	53.76	&	18.2	$\pm$ 	0.049	&	15.4	$\pm$ 	0.008	&	14.1	$\pm$ 	0.006	&	13.2	$\pm$ 	0.079	&	13.0	$\pm$ 	0.139	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
230	&	19	13	14.46	&	10	51	45.71	&	17.4	$\pm$ 	0.024	&	16.4	$\pm$ 	0.021	&	15.7	$\pm$ 	0.022	&	14.0	$\pm$ 	0.146	&	13.0	$\pm$ 	0.108	&	12.3	$\pm$ 	0.197	&	10.7	$\pm$ 	0.084	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	1.9	&	ClassI	\\
231	&	19	13	14.64	&	10	55	31.71	&	16.6	$\pm$ 	0.013	&	14.2	$\pm$ 	0.003	&	13.0	$\pm$ 	0.002	&	12.1	$\pm$ 	0.072	&	11.9	$\pm$ 	0.080	&	12.0	$\pm$ 	0.131	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
232	&	19	13	14.71	&	10	50	20.58	&	17.3	$\pm$ 	0.024	&	15.3	$\pm$ 	0.008	&	14.3	$\pm$ 	0.008	&	13.7	$\pm$ 	0.096	&	13.5	$\pm$ 	0.158	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
233	&	19	13	14.71	&	10	56	2.96	&	19.6	$\pm$ 	0.174	&	16.8	$\pm$ 	0.030	&	15.2	$\pm$ 	0.015	&	14.3	$\pm$ 	0.121	&	13.8	$\pm$ 	0.115	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
234	&	19	13	14.72	&	10	54	5.55	&	17.7	$\pm$ 	0.032	&	15.6	$\pm$ 	0.010	&	14.4	$\pm$ 	0.007	&	13.3	$\pm$ 	0.066	&	12.9	$\pm$ 	0.142	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
235	&	19	13	14.87	&	10	50	26.96	&	18.4	$\pm$ 	0.062	&	16.1	$\pm$ 	0.015	&	14.8	$\pm$ 	0.011	&	13.9	$\pm$ 	0.100	&	13.4	$\pm$ 	0.147	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
236	&	19	13	15.09	&	10	48	31.59	&	16.7	$\pm$ 	0.014	&	15.5	$\pm$ 	0.009	&	14.7	$\pm$ 	0.011	&	14.2	$\pm$ 	0.125	&	14.0	$\pm$ 	0.174	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
237	&	19	13	15.16	&	10	58	32.51	&	17.0	$\pm$ 	0.017	&	14.7	$\pm$ 	0.005	&	13.6	$\pm$ 	0.004	&	12.9	$\pm$ 	0.059	&	12.5	$\pm$ 	0.133	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
238	&	19	13	15.17	&	10	48	39.14	&	16.5	$\pm$ 	0.011	&	15.5	$\pm$ 	0.009	&	14.8	$\pm$ 	0.012	&	14.2	$\pm$ 	0.129	&	13.9	$\pm$ 	0.154	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
239	&	19	13	15.17	&	10	49	50.78	&	19.2	$\pm$ 	0.128	&	16.3	$\pm$ 	0.017	&	14.9	$\pm$ 	0.012	&	13.8	$\pm$ 	0.079	&	13.5	$\pm$ 	0.186	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
240	&	19	13	15.4	&	10	54	0.73	&	18.3	$\pm$ 	0.057	&	16.0	$\pm$ 	0.014	&	14.7	$\pm$ 	0.009	&	13.7	$\pm$ 	0.072	&	13.3	$\pm$ 	0.141	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
241	&	19	13	15.54	&	10	48	26.13	&	18.4	$\pm$ 	0.064	&	16.1	$\pm$ 	0.016	&	15.0	$\pm$ 	0.013	&	14.0	$\pm$ 	0.093	&	13.5	$\pm$ 	0.210	&	12.8	$\pm$ 	0.284	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
242	&	19	13	15.6	&	10	52	16.22	&	16.7	$\pm$ 	0.013	&	15.8	$\pm$ 	0.013	&	15.2	$\pm$ 	0.014	&	14.5	$\pm$ 	0.121	&	14.0	$\pm$ 	0.174	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
243	&	19	13	15.76	&	10	49	59.46	&	16.9	$\pm$ 	0.016	&	15.6	$\pm$ 	0.010	&	14.8	$\pm$ 	0.011	&	13.7	$\pm$ 	0.092	&	13.2	$\pm$ 	0.133	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
244	&	19	13	15.8	&	10	50	7.05	&	16.3	$\pm$ 	0.009	&	15.2	$\pm$ 	0.007	&	14.5	$\pm$ 	0.009	&	13.8	$\pm$ 	0.121	&	13.4	$\pm$ 	0.157	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
245	&	19	13	16.16	&	10	49	22.80	&	17.8	$\pm$ 	0.035	&	16.4	$\pm$ 	0.019	&	15.4	$\pm$ 	0.020	&	14.5	$\pm$ 	0.146	&	13.9	$\pm$ 	0.173	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
246	&	19	13	16.3	&	10	51	33.32	&	16.5	$\pm$ 	0.012	&	13.9	$\pm$ 	0.002	&	12.6	$\pm$ 	0.002	&	11.7	$\pm$ 	0.060	&	11.6	$\pm$ 	0.139	&	11.3	$\pm$ 	0.132	&	11.1	$\pm$ 	0.233	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	-1.1	&	ClassII	\\
247	&	19	13	16.36	&	10	50	55.83	&	15.5	$\pm$ 	0.005	&	13.2	$\pm$ 	0.001	&	12.1	$\pm$ 	0.001	&	11.3	$\pm$ 	0.051	&	11.1	$\pm$ 	0.058	&	11.0	$\pm$ 	0.164	&		$-$		&		$-$		&	11.1	$\pm$ 	0.034	&	10.8	$\pm$ 	0.030	&	6.4	$\pm$ 	0.025	&	2.8	$\pm$ 	0.037	&	$-$	&	ClassII	\\
248	&	19	13	16.44	&	10	56	31.72	&	16.8	$\pm$ 	0.015	&	14.4	$\pm$ 	0.004	&	13.2	$\pm$ 	0.003	&	12.3	$\pm$ 	0.056	&	12.2	$\pm$ 	0.102	&	12.1	$\pm$ 	0.142	&	12.2	$\pm$ 	0.214	&		$-$		&	12.4	$\pm$ 	0.060	&	12.4	$\pm$ 	0.053	&	9.8	$\pm$ 	0.000	&	8.4	$\pm$ 	0.000	&	-1.8	&	ClassII	\\
249	&	19	13	16.45	&	10	50	41.72	&	17.7	$\pm$ 	0.032	&	15.8	$\pm$ 	0.012	&	14.7	$\pm$ 	0.010	&	13.8	$\pm$ 	0.126	&	13.3	$\pm$ 	0.196	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
250	&	19	13	16.46	&	10	50	41.72	&	17.4	$\pm$ 	0.026	&	15.8	$\pm$ 	0.011	&	14.7	$\pm$ 	0.010	&	13.8	$\pm$ 	0.126	&	13.3	$\pm$ 	0.196	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
251	&	19	13	16.57	&	10	58	55.15	&	16.5	$\pm$ 	0.011	&	14.5	$\pm$ 	0.004	&	13.5	$\pm$ 	0.003	&	12.2	$\pm$ 	0.090	&	12.3	$\pm$ 	0.115	&	11.7	$\pm$ 	0.163	&	11.9	$\pm$ 	0.185	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	-1.4	&	ClassII	\\
252	&	19	13	16.59	&	10	50	40.98	&	16.8	$\pm$ 	0.015	&	15.9	$\pm$ 	0.012	&	15.2	$\pm$ 	0.017	&	13.8	$\pm$ 	0.126	&	13.3	$\pm$ 	0.196	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
253	&	19	13	16.6	&	10	50	56.32	&	19.5	$\pm$ 	0.169	&	18.3	$\pm$ 	0.110	&	17.4	$\pm$ 	0.117	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	11.1	$\pm$ 	0.034	&	10.8	$\pm$ 	0.030	&	6.4	$\pm$ 	0.025	&	2.8	$\pm$ 	0.037	&	$-$	&	ClassII	\\
254	&	19	13	16.63	&	10	50	50.46	&	16.9	$\pm$ 	0.016	&	15.0	$\pm$ 	0.006	&	14.0	$\pm$ 	0.005	&	13.3	$\pm$ 	0.117	&	12.7	$\pm$ 	0.139	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
255	&	19	13	16.63	&	10	50	50.36	&	16.9	$\pm$ 	0.016	&	15.1	$\pm$ 	0.006	&	13.9	$\pm$ 	0.005	&	13.3	$\pm$ 	0.117	&	12.7	$\pm$ 	0.139	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
256	&	19	13	16.64	&	10	50	37.04	&	18.7	$\pm$ 	0.082	&	15.4	$\pm$ 	0.008	&	13.8	$\pm$ 	0.005	&	12.7	$\pm$ 	0.076	&	12.4	$\pm$ 	0.095	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
257	&	19	13	16.72	&	10	57	1.34	&	17.7	$\pm$ 	0.030	&	15.4	$\pm$ 	0.009	&	14.4	$\pm$ 	0.007	&	13.6	$\pm$ 	0.082	&	13.4	$\pm$ 	0.157	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
258	&	19	13	16.81	&	10	48	50.62	&	18.1	$\pm$ 	0.047	&	16.1	$\pm$ 	0.015	&	14.9	$\pm$ 	0.013	&	14.2	$\pm$ 	0.122	&	14.0	$\pm$ 	0.185	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
259	&	19	13	16.84	&	10	48	0.00	&	20.0	$\pm$ 	0.261	&	16.7	$\pm$ 	0.026	&	14.7	$\pm$ 	0.011	&	13.5	$\pm$ 	0.090	&	13.1	$\pm$ 	0.120	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
260	&	19	13	16.94	&	10	49	33.20	&	16.5	$\pm$ 	0.012	&	15.3	$\pm$ 	0.008	&	14.5	$\pm$ 	0.008	&	13.8	$\pm$ 	0.096	&	13.4	$\pm$ 	0.128	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
261	&	19	13	17.17	&	10	58	26.39	&	16.7	$\pm$ 	0.013	&	14.7	$\pm$ 	0.005	&	13.8	$\pm$ 	0.004	&	13.1	$\pm$ 	0.075	&	12.9	$\pm$ 	0.132	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
262	&	19	13	17.25	&	10	59	4.86	&	18.0	$\pm$ 	0.040	&	15.9	$\pm$ 	0.013	&	14.9	$\pm$ 	0.011	&	14.2	$\pm$ 	0.084	&	14.1	$\pm$ 	0.192	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
263	&	19	13	17.28	&	10	49	22.51	&	17.8	$\pm$ 	0.037	&	15.6	$\pm$ 	0.009	&	14.4	$\pm$ 	0.008	&	13.4	$\pm$ 	0.119	&	13.2	$\pm$ 	0.142	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
264	&	19	13	17.29	&	10	58	32.46	&	19.3	$\pm$ 	0.128	&	16.8	$\pm$ 	0.031	&	15.6	$\pm$ 	0.020	&	14.6	$\pm$ 	0.132	&	13.9	$\pm$ 	0.186	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassI	\\
265	&	19	13	17.37	&	10	51	46.76	&	16.4	$\pm$ 	0.010	&	15.4	$\pm$ 	0.009	&	14.5	$\pm$ 	0.008	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	9.0	$\pm$ 	0.025	&	8.7	$\pm$ 	0.021	&	6.8	$\pm$ 	0.025	&	2.8	$\pm$ 	0.036	&	$-$	&	ClassII	\\
266	&	19	13	17.41	&	10	58	22.13	&	17.7	$\pm$ 	0.030	&	15.4	$\pm$ 	0.009	&	14.4	$\pm$ 	0.007	&	13.6	$\pm$ 	0.082	&	13.3	$\pm$ 	0.158	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
267	&	19	13	17.44	&	10	58	53.79	&	16.3	$\pm$ 	0.010	&	14.3	$\pm$ 	0.003	&	13.3	$\pm$ 	0.003	&	12.6	$\pm$ 	0.062	&	12.3	$\pm$ 	0.106	&		$-$		&	12.1	$\pm$ 	0.204	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
268	&	19	13	17.45	&	10	55	2.12	&	18.6	$\pm$ 	0.071	&	15.9	$\pm$ 	0.014	&	14.7	$\pm$ 	0.009	&	13.8	$\pm$ 	0.089	&	13.4	$\pm$ 	0.202	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
269	&	19	13	18.15	&	10	56	57.52	&	18.7	$\pm$ 	0.074	&	16.6	$\pm$ 	0.024	&	15.1	$\pm$ 	0.014	&	14.1	$\pm$ 	0.108	&	13.7	$\pm$ 	0.165	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
270	&	19	13	18.18	&	10	59	19.74	&	17.4	$\pm$ 	0.024	&	15.3	$\pm$ 	0.008	&	14.3	$\pm$ 	0.007	&	13.5	$\pm$ 	0.092	&	13.4	$\pm$ 	0.130	&	12.7	$\pm$ 	0.277	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
271	&	19	13	18.22	&	10	51	16.16	&	18.2	$\pm$ 	0.051	&	15.9	$\pm$ 	0.013	&	14.6	$\pm$ 	0.008	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	11.2	$\pm$ 	0.039	&	10.8	$\pm$ 	0.040	&	6.1	$\pm$ 	0.072	&	1.2	$\pm$ 	0.027	&	$-$	&	ClassII	\\
272	&	19	13	18.35	&	10	59	22.55	&	17.7	$\pm$ 	0.032	&	15.4	$\pm$ 	0.008	&	14.3	$\pm$ 	0.006	&	13.4	$\pm$ 	0.095	&	13.1	$\pm$ 	0.104	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
273	&	19	13	18.38	&	10	55	11.40	&	20.2	$\pm$ 	0.314	&	16.3	$\pm$ 	0.019	&	14.7	$\pm$ 	0.009	&	13.9	$\pm$ 	0.097	&	13.4	$\pm$ 	0.151	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
274	&	19	13	18.43	&	10	50	40.17	&	16.1	$\pm$ 	0.008	&	14.9	$\pm$ 	0.005	&	14.1	$\pm$ 	0.006	&	13.4	$\pm$ 	0.122	&	13.2	$\pm$ 	0.223	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
275	&	19	13	18.59	&	10	47	58.67	&	17.8	$\pm$ 	0.036	&	15.7	$\pm$ 	0.011	&	14.7	$\pm$ 	0.010	&	13.8	$\pm$ 	0.098	&	13.5	$\pm$ 	0.281	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
276	&	19	13	18.8	&	10	49	23.66	&	17.2	$\pm$ 	0.022	&	15.8	$\pm$ 	0.012	&	14.9	$\pm$ 	0.012	&	14.0	$\pm$ 	0.113	&	13.3	$\pm$ 	0.185	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
277	&	19	13	18.83	&	10	58	27.49	&	18.0	$\pm$ 	0.043	&	15.7	$\pm$ 	0.011	&	14.5	$\pm$ 	0.008	&	13.8	$\pm$ 	0.102	&	13.6	$\pm$ 	0.171	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
278	&	19	13	18.88	&	10	50	47.15	&	17.4	$\pm$ 	0.025	&	16.3	$\pm$ 	0.020	&	15.6	$\pm$ 	0.022	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	10.6	$\pm$ 	0.042	&	9.8	$\pm$ 	0.032	&	4.3	$\pm$ 	0.015	&	-0.3	$\pm$ 	0.016	&	$-$	&	ClassII	\\
279	&	19	13	18.96	&	10	49	18.89	&	18.6	$\pm$ 	0.073	&	16.1	$\pm$ 	0.015	&	15.0	$\pm$ 	0.013	&	14.0	$\pm$ 	0.072	&	13.7	$\pm$ 	0.168	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
280	&	19	13	19.01	&	10	57	55.71	&	17.1	$\pm$ 	0.018	&	14.6	$\pm$ 	0.004	&	13.4	$\pm$ 	0.003	&	12.2	$\pm$ 	0.084	&	12.0	$\pm$ 	0.108	&	11.8	$\pm$ 	0.096	&	11.6	$\pm$ 	0.170	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	-1.1	&	ClassII	\\
281	&	19	13	19.09	&	10	54	56.18	&	17.7	$\pm$ 	0.033	&	15.3	$\pm$ 	0.008	&	14.1	$\pm$ 	0.006	&	13.5	$\pm$ 	0.091	&	13.1	$\pm$ 	0.114	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
282	&	19	13	19.14	&	10	49	51.78	&	18.8	$\pm$ 	0.089	&	16.2	$\pm$ 	0.017	&	14.9	$\pm$ 	0.012	&	13.7	$\pm$ 	0.099	&	13.4	$\pm$ 	0.143	&		$-$		&		$-$		&		$-$		&	12.7	$\pm$ 	0.063	&	11.8	$\pm$ 	0.029	&	6.6	$\pm$ 	0.023	&	2.0	$\pm$ 	0.022	&	$-$	&	ClassII	\\
283	&	19	13	19.21	&	10	56	54.68	&	17.9	$\pm$ 	0.039	&	16.0	$\pm$ 	0.014	&	14.9	$\pm$ 	0.011	&	14.3	$\pm$ 	0.123	&	14.1	$\pm$ 	0.195	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
284	&	19	13	19.23	&	10	48	37.55	&	17.2	$\pm$ 	0.021	&	15.7	$\pm$ 	0.010	&	14.8	$\pm$ 	0.011	&	14.0	$\pm$ 	0.090	&	13.8	$\pm$ 	0.156	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
285	&	19	13	19.39	&	10	54	53.50	&	18.4	$\pm$ 	0.059	&	15.8	$\pm$ 	0.012	&	14.5	$\pm$ 	0.008	&	13.7	$\pm$ 	0.090	&	13.5	$\pm$ 	0.121	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
286	&	19	13	19.43	&	10	55	12.85	&	17.8	$\pm$ 	0.035	&	15.6	$\pm$ 	0.010	&	14.3	$\pm$ 	0.007	&	13.5	$\pm$ 	0.089	&	13.2	$\pm$ 	0.125	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
287	&	19	13	19.45	&	10	56	59.10	&	17.5	$\pm$ 	0.027	&	15.3	$\pm$ 	0.008	&	14.3	$\pm$ 	0.006	&	13.5	$\pm$ 	0.101	&	13.4	$\pm$ 	0.177	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
288	&	19	13	19.47	&	10	58	16.49	&	16.6	$\pm$ 	0.012	&	15.1	$\pm$ 	0.006	&	14.2	$\pm$ 	0.006	&	12.9	$\pm$ 	0.098	&	12.6	$\pm$ 	0.143	&		$-$		&		$-$		&		$-$		&	12.4	$\pm$ 	0.062	&	12.3	$\pm$ 	0.053	&	11.5	$\pm$ 	0.000	&	8.6	$\pm$ 	0.000	&	$-$	&	ClassII	\\
289	&	19	13	19.84	&	10	55	14.98	&	18.9	$\pm$ 	0.096	&	15.7	$\pm$ 	0.011	&	14.2	$\pm$ 	0.006	&	13.4	$\pm$ 	0.105	&	13.2	$\pm$ 	0.130	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
290	&	19	13	20.01	&	10	49	15.37	&	18.1	$\pm$ 	0.048	&	15.7	$\pm$ 	0.011	&	14.5	$\pm$ 	0.009	&	13.7	$\pm$ 	0.075	&	13.5	$\pm$ 	0.148	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
291	&	19	13	20.06	&	10	55	40.02	&	17.9	$\pm$ 	0.038	&	15.6	$\pm$ 	0.010	&	14.5	$\pm$ 	0.008	&	13.8	$\pm$ 	0.110	&	13.6	$\pm$ 	0.129	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
292	&	19	13	20.19	&	10	56	5.72	&	18.5	$\pm$ 	0.068	&	16.4	$\pm$ 	0.021	&	15.3	$\pm$ 	0.016	&	14.4	$\pm$ 	0.119	&	14.1	$\pm$ 	0.137	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
293	&	19	13	20.28	&	10	55	46.42	&	17.8	$\pm$ 	0.035	&	15.4	$\pm$ 	0.009	&	14.2	$\pm$ 	0.006	&	13.2	$\pm$ 	0.138	&	12.8	$\pm$ 	0.166	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
294	&	19	13	20.3	&	10	56	29.69	&	18.5	$\pm$ 	0.063	&	16.0	$\pm$ 	0.015	&	14.9	$\pm$ 	0.012	&	13.9	$\pm$ 	0.116	&	13.4	$\pm$ 	0.171	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
295	&	19	13	20.31	&	10	48	3.65	&	15.8	$\pm$ 	0.006	&	14.5	$\pm$ 	0.004	&	13.7	$\pm$ 	0.005	&	13.0	$\pm$ 	0.100	&	12.8	$\pm$ 	0.116	&	12.3	$\pm$ 	0.256	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
296	&	19	13	20.34	&	10	49	31.06	&	16.9	$\pm$ 	0.016	&	15.7	$\pm$ 	0.010	&	14.6	$\pm$ 	0.010	&	13.6	$\pm$ 	0.078	&	13.4	$\pm$ 	0.121	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
297	&	19	13	20.37	&	10	56	36.68	&	18.3	$\pm$ 	0.055	&	16.1	$\pm$ 	0.015	&	15.1	$\pm$ 	0.013	&	14.2	$\pm$ 	0.104	&	13.9	$\pm$ 	0.176	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
298	&	19	13	20.37	&	10	48	32.00	&	19.1	$\pm$ 	0.117	&	16.1	$\pm$ 	0.015	&	14.6	$\pm$ 	0.010	&	13.6	$\pm$ 	0.084	&	13.1	$\pm$ 	0.189	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
299	&	19	13	20.56	&	10	55	7.64	&	16.3	$\pm$ 	0.010	&	14.0	$\pm$ 	0.003	&	12.9	$\pm$ 	0.002	&	12.0	$\pm$ 	0.064	&	11.8	$\pm$ 	0.089	&	11.8	$\pm$ 	0.138	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
300	&	19	13	20.6	&	10	54	44.95	&	18.7	$\pm$ 	0.081	&	16.2	$\pm$ 	0.017	&	15.0	$\pm$ 	0.012	&	13.8	$\pm$ 	0.112	&	13.6	$\pm$ 	0.170	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
301	&	19	13	20.76	&	10	49	15.88	&	16.7	$\pm$ 	0.014	&	14.8	$\pm$ 	0.005	&	13.8	$\pm$ 	0.005	&	13.2	$\pm$ 	0.064	&	13.1	$\pm$ 	0.097	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
302	&	19	13	20.96	&	10	56	41.50	&	18.3	$\pm$ 	0.056	&	16.3	$\pm$ 	0.019	&	15.1	$\pm$ 	0.014	&	14.2	$\pm$ 	0.106	&	13.9	$\pm$ 	0.164	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
303	&	19	13	20.99	&	10	57	19.58	&	17.4	$\pm$ 	0.024	&	15.3	$\pm$ 	0.008	&	14.2	$\pm$ 	0.006	&	13.6	$\pm$ 	0.095	&	13.3	$\pm$ 	0.125	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
304	&	19	13	21.07	&	10	59	23.71	&	19.0	$\pm$ 	0.104	&	16.4	$\pm$ 	0.020	&	15.1	$\pm$ 	0.013	&	14.3	$\pm$ 	0.110	&	14.0	$\pm$ 	0.186	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
305	&	19	13	21.25	&	10	54	13.88	&	19.0	$\pm$ 	0.100	&	15.7	$\pm$ 	0.011	&	14.2	$\pm$ 	0.006	&	13.0	$\pm$ 	0.068	&	12.7	$\pm$ 	0.110	&		$-$		&	11.2	$\pm$ 	0.215	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
306	&	19	13	21.29	&	10	52	26.62	&	16.9	$\pm$ 	0.016	&	15.1	$\pm$ 	0.007	&	13.7	$\pm$ 	0.004	&	12.7	$\pm$ 	0.073	&	12.4	$\pm$ 	0.088	&	11.4	$\pm$ 	0.117	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
307	&	19	13	21.36	&	10	56	49.27	&	18.4	$\pm$ 	0.059	&	16.0	$\pm$ 	0.015	&	14.9	$\pm$ 	0.011	&	14.1	$\pm$ 	0.118	&	13.7	$\pm$ 	0.191	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
308	&	19	13	21.52	&	10	57	59.84	&	16.4	$\pm$ 	0.010	&	14.2	$\pm$ 	0.003	&	13.2	$\pm$ 	0.003	&	12.4	$\pm$ 	0.070	&	12.4	$\pm$ 	0.084	&	12.1	$\pm$ 	0.147	&	12.4	$\pm$ 	0.288	&		$-$		&	12.4	$\pm$ 	0.050	&	12.6	$\pm$ 	0.045	&	11.9	$\pm$ 	0.000	&	8.4	$\pm$ 	0.000	&	-1.7	&	ClassII	\\
309	&	19	13	21.66	&	10	57	4.15	&	17.4	$\pm$ 	0.023	&	15.8	$\pm$ 	0.012	&	14.9	$\pm$ 	0.011	&	14.1	$\pm$ 	0.109	&	13.8	$\pm$ 	0.186	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
310	&	19	13	21.67	&	10	57	57.01	&	17.7	$\pm$ 	0.032	&	15.6	$\pm$ 	0.010	&	14.5	$\pm$ 	0.008	&	13.6	$\pm$ 	0.107	&	13.3	$\pm$ 	0.145	&		$-$		&		$-$		&		$-$		&	12.4	$\pm$ 	0.050	&	12.6	$\pm$ 	0.045	&	11.9	$\pm$ 	0.000	&	8.4	$\pm$ 	0.000	&	$-$	&	ClassII	\\
311	&	19	13	21.69	&	10	58	21.77	&	17.7	$\pm$ 	0.033	&	15.6	$\pm$ 	0.011	&	14.7	$\pm$ 	0.009	&	14.0	$\pm$ 	0.082	&	13.8	$\pm$ 	0.143	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
312	&	19	13	21.8	&	10	52	50.20	&	18.0	$\pm$ 	0.041	&	15.5	$\pm$ 	0.009	&	14.3	$\pm$ 	0.007	&	13.5	$\pm$ 	0.104	&	13.3	$\pm$ 	0.149	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
313	&	19	13	21.99	&	10	56	37.45	&	17.4	$\pm$ 	0.024	&	15.1	$\pm$ 	0.007	&	14.1	$\pm$ 	0.005	&	13.2	$\pm$ 	0.079	&	13.0	$\pm$ 	0.108	&	12.2	$\pm$ 	0.199	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
314	&	19	13	22.21	&	10	47	50.55	&	17.3	$\pm$ 	0.022	&	15.1	$\pm$ 	0.006	&	14.1	$\pm$ 	0.006	&	13.4	$\pm$ 	0.087	&	13.0	$\pm$ 	0.131	&		$-$		&		$-$		&		$-$		&	12.2	$\pm$ 	0.044	&	12.1	$\pm$ 	0.053	&	11.2	$\pm$ 	0.274	&	6.6	$\pm$ 	0.134	&	$-$	&	ClassII	\\
315	&	19	13	22.44	&	10	48	15.52	&	16.7	$\pm$ 	0.013	&	14.6	$\pm$ 	0.004	&	13.6	$\pm$ 	0.004	&	13.0	$\pm$ 	0.076	&	12.6	$\pm$ 	0.100	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
316	&	19	13	23.14	&	10	49	7.60	&	17.0	$\pm$ 	0.018	&	14.6	$\pm$ 	0.004	&	13.4	$\pm$ 	0.003	&	12.8	$\pm$ 	0.073	&	12.6	$\pm$ 	0.088	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
317	&	19	13	23.15	&	10	49	51.92	&	16.4	$\pm$ 	0.011	&	15.3	$\pm$ 	0.007	&	14.6	$\pm$ 	0.010	&	14.0	$\pm$ 	0.122	&	13.8	$\pm$ 	0.185	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
318	&	19	13	23.42	&	10	52	37.60	&	18.0	$\pm$ 	0.042	&	15.3	$\pm$ 	0.008	&	14.0	$\pm$ 	0.005	&	13.1	$\pm$ 	0.091	&	12.7	$\pm$ 	0.128	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
319	&	19	13	23.62	&	10	48	5.11	&	17.4	$\pm$ 	0.025	&	15.2	$\pm$ 	0.007	&	14.0	$\pm$ 	0.006	&	13.2	$\pm$ 	0.084	&	12.9	$\pm$ 	0.115	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
320	&	19	13	23.64	&	10	59	22.07	&	17.9	$\pm$ 	0.037	&	15.4	$\pm$ 	0.009	&	14.2	$\pm$ 	0.006	&	13.3	$\pm$ 	0.082	&	13.1	$\pm$ 	0.135	&	12.5	$\pm$ 	0.256	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
321	&	19	13	23.64	&	10	54	55.65	&	16.8	$\pm$ 	0.014	&	14.1	$\pm$ 	0.003	&	12.8	$\pm$ 	0.002	&	11.8	$\pm$ 	0.066	&	11.7	$\pm$ 	0.134	&		$-$		&		$-$		&		$-$		&	10.7	$\pm$ 	0.022	&	9.9	$\pm$ 	0.023	&	6.0	$\pm$ 	0.026	&	1.5	$\pm$ 	0.031	&	$-$	&	ClassII	\\
322	&	19	13	23.7	&	10	56	49.05	&	17.0	$\pm$ 	0.017	&	14.9	$\pm$ 	0.006	&	14.0	$\pm$ 	0.005	&	12.6	$\pm$ 	0.104	&	12.2	$\pm$ 	0.095	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
323	&	19	13	23.72	&	10	58	11.41	&	18.8	$\pm$ 	0.083	&	16.3	$\pm$ 	0.020	&	15.2	$\pm$ 	0.015	&	14.5	$\pm$ 	0.128	&	14.0	$\pm$ 	0.170	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
324	&	19	13	23.85	&	10	49	54.00	&	18.4	$\pm$ 	0.064	&	15.8	$\pm$ 	0.012	&	14.4	$\pm$ 	0.008	&	13.3	$\pm$ 	0.092	&	12.9	$\pm$ 	0.139	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
325	&	19	13	23.96	&	10	52	7.58	&	18.5	$\pm$ 	0.063	&	15.3	$\pm$ 	0.008	&	13.7	$\pm$ 	0.004	&	12.8	$\pm$ 	0.072	&	12.5	$\pm$ 	0.084	&	12.3	$\pm$ 	0.259	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
326	&	19	13	24.42	&	10	48	43.82	&	18.9	$\pm$ 	0.096	&	16.1	$\pm$ 	0.015	&	14.9	$\pm$ 	0.012	&	13.9	$\pm$ 	0.084	&	13.5	$\pm$ 	0.137	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
327	&	19	13	24.55	&	10	48	4.42	&	18.6	$\pm$ 	0.072	&	16.3	$\pm$ 	0.018	&	15.0	$\pm$ 	0.014	&	14.1	$\pm$ 	0.107	&	13.8	$\pm$ 	0.184	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
328	&	19	13	24.8	&	10	55	52.68	&	17.6	$\pm$ 	0.029	&	15.0	$\pm$ 	0.006	&	13.6	$\pm$ 	0.004	&	12.6	$\pm$ 	0.067	&	12.3	$\pm$ 	0.101	&	12.1	$\pm$ 	0.140	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
329	&	19	13	24.83	&	10	56	12.44	&	19.6	$\pm$ 	0.184	&	16.5	$\pm$ 	0.024	&	14.9	$\pm$ 	0.012	&	13.9	$\pm$ 	0.104	&	13.7	$\pm$ 	0.113	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
330	&	19	13	24.86	&	10	58	5.67	&	16.8	$\pm$ 	0.014	&	15.0	$\pm$ 	0.006	&	14.0	$\pm$ 	0.005	&	13.3	$\pm$ 	0.068	&	13.1	$\pm$ 	0.128	&	12.4	$\pm$ 	0.252	&	12.5	$\pm$ 	0.272	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	-0.8	&	ClassII	\\
331	&	19	13	24.92	&	10	55	24.77	&	17.4	$\pm$ 	0.024	&	15.5	$\pm$ 	0.009	&	14.1	$\pm$ 	0.006	&	13.2	$\pm$ 	0.084	&	12.8	$\pm$ 	0.150	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
332	&	19	13	24.92	&	10	52	8.97	&	17.7	$\pm$ 	0.033	&	16.3	$\pm$ 	0.019	&	14.9	$\pm$ 	0.011	&	13.0	$\pm$ 	0.072	&	12.1	$\pm$ 	0.116	&	11.5	$\pm$ 	0.103	&	10.6	$\pm$ 	0.064	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	0.8	&	ClassI	\\
333	&	19	13	24.94	&	10	59	2.63	&	17.9	$\pm$ 	0.038	&	15.2	$\pm$ 	0.007	&	13.9	$\pm$ 	0.005	&	13.1	$\pm$ 	0.069	&	12.8	$\pm$ 	0.120	&		$-$		&		$-$		&		$-$		&	12.7	$\pm$ 	0.051	&	12.9	$\pm$ 	0.078	&	10.9	$\pm$ 	0.000	&	7.6	$\pm$ 	0.000	&	$-$	&	ClassII	\\
334	&	19	13	25.2	&	10	59	24.22	&	17.2	$\pm$ 	0.019	&	15.0	$\pm$ 	0.006	&	14.0	$\pm$ 	0.005	&	13.3	$\pm$ 	0.087	&	13.2	$\pm$ 	0.211	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
335	&	19	13	25.4	&	10	55	54.39	&	18.0	$\pm$ 	0.042	&	14.9	$\pm$ 	0.006	&	13.5	$\pm$ 	0.003	&	12.4	$\pm$ 	0.059	&	12.1	$\pm$ 	0.103	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
336	&	19	13	25.45	&	10	58	0.09	&	17.5	$\pm$ 	0.026	&	14.9	$\pm$ 	0.005	&	13.6	$\pm$ 	0.004	&	12.7	$\pm$ 	0.073	&	12.5	$\pm$ 	0.103	&	12.4	$\pm$ 	0.225	&	12.1	$\pm$ 	0.240	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	-1.3	&	ClassII	\\
337	&	19	13	25.57	&	10	58	17.73	&	18.2	$\pm$ 	0.050	&	15.8	$\pm$ 	0.013	&	14.7	$\pm$ 	0.010	&	13.8	$\pm$ 	0.097	&	13.6	$\pm$ 	0.165	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
338	&	19	13	25.74	&	10	49	29.21	&	17.1	$\pm$ 	0.018	&	15.1	$\pm$ 	0.006	&	14.0	$\pm$ 	0.006	&	13.2	$\pm$ 	0.068	&	12.9	$\pm$ 	0.125	&	12.5	$\pm$ 	0.333	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
339	&	19	13	25.78	&	10	49	26.46	&	17.0	$\pm$ 	0.017	&	15.7	$\pm$ 	0.011	&	14.9	$\pm$ 	0.012	&	14.1	$\pm$ 	0.078	&	13.7	$\pm$ 	0.171	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
340	&	19	13	25.8	&	10	58	12.32	&	17.6	$\pm$ 	0.029	&	15.4	$\pm$ 	0.009	&	14.4	$\pm$ 	0.007	&	13.6	$\pm$ 	0.090	&	13.4	$\pm$ 	0.164	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
341	&	19	13	26.09	&	10	48	1.03	&	16.5	$\pm$ 	0.011	&	15.4	$\pm$ 	0.008	&	14.7	$\pm$ 	0.011	&	13.8	$\pm$ 	0.120	&	13.5	$\pm$ 	0.181	&	12.4	$\pm$ 	0.240	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
342	&	19	13	26.3	&	10	51	41.19	&	16.7	$\pm$ 	0.013	&	15.4	$\pm$ 	0.009	&	14.6	$\pm$ 	0.009	&	13.0	$\pm$ 	0.097	&	11.9	$\pm$ 	0.127	&	11.6	$\pm$ 	0.190	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
343	&	19	13	26.42	&	10	59	22.59	&	16.5	$\pm$ 	0.011	&	14.9	$\pm$ 	0.005	&	13.9	$\pm$ 	0.005	&	13.2	$\pm$ 	0.082	&	12.9	$\pm$ 	0.125	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
344	&	19	13	26.49	&	10	51	56.25	&	20.0	$\pm$ 	0.268	&	16.0	$\pm$ 	0.015	&	14.4	$\pm$ 	0.007	&	13.4	$\pm$ 	0.083	&	13.0	$\pm$ 	0.119	&	12.0	$\pm$ 	0.196	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
345	&	19	13	26.59	&	10	49	21.76	&	17.9	$\pm$ 	0.040	&	15.8	$\pm$ 	0.012	&	14.6	$\pm$ 	0.010	&	13.7	$\pm$ 	0.085	&	13.3	$\pm$ 	0.130	&		$-$		&		$-$		&		$-$		&	12.9	$\pm$ 	0.292	&	12.5	$\pm$ 	0.194	&	9.1	$\pm$ 	0.093	&	3.9	$\pm$ 	0.027	&	$-$	&	ClassII	\\
346	&	19	13	26.72	&	10	49	3.90	&	17.5	$\pm$ 	0.028	&	15.9	$\pm$ 	0.012	&	14.9	$\pm$ 	0.012	&	14.2	$\pm$ 	0.123	&	13.8	$\pm$ 	0.164	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
347	&	19	13	26.79	&	10	49	39.41	&	16.7	$\pm$ 	0.014	&	14.7	$\pm$ 	0.004	&	13.7	$\pm$ 	0.004	&	12.9	$\pm$ 	0.095	&	12.3	$\pm$ 	0.132	&	11.8	$\pm$ 	0.142	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
348	&	19	13	26.89	&	10	47	46.57	&	18.9	$\pm$ 	0.100	&	16.0	$\pm$ 	0.014	&	14.4	$\pm$ 	0.008	&	13.5	$\pm$ 	0.071	&	13.1	$\pm$ 	0.115	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
349	&	19	13	26.96	&	10	49	38.92	&	17.6	$\pm$ 	0.030	&	15.5	$\pm$ 	0.008	&	14.2	$\pm$ 	0.007	&	13.2	$\pm$ 	0.087	&	12.8	$\pm$ 	0.189	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
350	&	19	13	26.99	&	10	50	42.76	&	16.5	$\pm$ 	0.011	&	15.2	$\pm$ 	0.007	&	14.4	$\pm$ 	0.007	&	13.7	$\pm$ 	0.111	&	13.5	$\pm$ 	0.207	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
351	&	19	13	26.99	&	10	50	42.71	&	16.4	$\pm$ 	0.011	&	15.1	$\pm$ 	0.006	&	14.3	$\pm$ 	0.008	&	13.7	$\pm$ 	0.111	&	13.5	$\pm$ 	0.207	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
352	&	19	13	27.04	&	10	51	42.70	&	16.6	$\pm$ 	0.012	&	14.3	$\pm$ 	0.003	&	13.2	$\pm$ 	0.003	&	12.4	$\pm$ 	0.054	&	12.2	$\pm$ 	0.108	&	12.0	$\pm$ 	0.187	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
353	&	19	13	27.27	&	10	48	3.44	&	18.1	$\pm$ 	0.048	&	16.4	$\pm$ 	0.020	&	15.3	$\pm$ 	0.018	&	14.3	$\pm$ 	0.125	&	13.9	$\pm$ 	0.213	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
354	&	19	13	27.37	&	10	52	34.69	&	18.0	$\pm$ 	0.041	&	15.4	$\pm$ 	0.009	&	14.1	$\pm$ 	0.006	&	13.3	$\pm$ 	0.094	&	13.0	$\pm$ 	0.120	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
355	&	19	13	27.43	&	10	48	32.44	&	18.7	$\pm$ 	0.083	&	15.7	$\pm$ 	0.010	&	14.2	$\pm$ 	0.007	&	13.1	$\pm$ 	0.086	&	12.6	$\pm$ 	0.111	&	12.2	$\pm$ 	0.222	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
356	&	19	13	27.45	&	10	49	31.53	&	17.6	$\pm$ 	0.031	&	15.3	$\pm$ 	0.007	&	14.1	$\pm$ 	0.006	&	13.4	$\pm$ 	0.097	&	13.1	$\pm$ 	0.121	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
357	&	19	13	27.54	&	10	50	31.03	&	17.7	$\pm$ 	0.033	&	15.8	$\pm$ 	0.011	&	14.5	$\pm$ 	0.009	&	13.0	$\pm$ 	0.080	&	12.5	$\pm$ 	0.143	&	12.3	$\pm$ 	0.189	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
358	&	19	13	27.68	&	10	49	51.19	&		$-$		&	18.3	$\pm$ 	0.108	&		$-$		&	13.2	$\pm$ 	0.106	&	12.0	$\pm$ 	0.093	&	11.6	$\pm$ 	0.112	&	9.9	$\pm$ 	0.059	&	3.9	$\pm$ 	0.100	&	13.8	$\pm$ 	0.447	&	12.4	$\pm$ 	0.242	&	7.7	$\pm$ 	0.052	&	3.3	$\pm$ 	0.040	&	1.7	&	ClassI	\\
359	&	19	13	27.83	&	10	57	11.12	&	17.5	$\pm$ 	0.026	&	16.4	$\pm$ 	0.021	&	15.8	$\pm$ 	0.025	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	11.1	$\pm$ 	0.055	&	10.5	$\pm$ 	0.054	&	8.3	$\pm$ 	0.043	&	4.9	$\pm$ 	0.052	&	$-$	&	ClassII	\\
360	&	19	13	27.84	&	10	51	10.52	&	18.5	$\pm$ 	0.063	&	15.0	$\pm$ 	0.006	&	13.4	$\pm$ 	0.003	&	12.4	$\pm$ 	0.063	&	12.0	$\pm$ 	0.083	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
361	&	19	13	27.85	&	10	59	10.47	&	18.1	$\pm$ 	0.047	&	16.0	$\pm$ 	0.014	&	14.9	$\pm$ 	0.012	&	14.2	$\pm$ 	0.088	&	13.9	$\pm$ 	0.180	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
362	&	19	13	28.15	&	10	55	40.60	&	19.5	$\pm$ 	0.163	&	16.1	$\pm$ 	0.017	&	14.3	$\pm$ 	0.007	&	13.4	$\pm$ 	0.065	&	13.1	$\pm$ 	0.159	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
363	&	19	13	28.17	&	10	50	48.58	&	17.5	$\pm$ 	0.026	&	14.7	$\pm$ 	0.005	&	13.3	$\pm$ 	0.003	&	12.3	$\pm$ 	0.069	&	12.1	$\pm$ 	0.094	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
364	&	19	13	28.18	&	10	50	48.60	&	17.4	$\pm$ 	0.026	&	14.7	$\pm$ 	0.004	&	13.3	$\pm$ 	0.003	&	12.3	$\pm$ 	0.069	&	12.1	$\pm$ 	0.094	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
365	&	19	13	28.45	&	10	52	4.93	&	16.9	$\pm$ 	0.016	&	14.5	$\pm$ 	0.004	&	13.2	$\pm$ 	0.003	&	12.2	$\pm$ 	0.071	&	12.0	$\pm$ 	0.091	&	11.6	$\pm$ 	0.105	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
366	&	19	13	28.55	&	10	55	55.19	&	18.8	$\pm$ 	0.085	&	15.8	$\pm$ 	0.013	&	14.4	$\pm$ 	0.007	&	13.4	$\pm$ 	0.082	&	12.9	$\pm$ 	0.106	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
367	&	19	13	28.59	&	10	58	51.40	&	17.9	$\pm$ 	0.038	&	16.1	$\pm$ 	0.017	&	15.1	$\pm$ 	0.014	&	14.3	$\pm$ 	0.098	&	13.9	$\pm$ 	0.165	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
368	&	19	13	28.82	&	10	55	55.13	&	18.0	$\pm$ 	0.041	&	15.7	$\pm$ 	0.011	&	14.4	$\pm$ 	0.007	&	13.5	$\pm$ 	0.163	&	13.2	$\pm$ 	0.119	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
369	&	19	13	28.94	&	10	59	15.25	&	17.1	$\pm$ 	0.019	&	15.1	$\pm$ 	0.007	&	14.1	$\pm$ 	0.006	&	13.4	$\pm$ 	0.056	&	13.1	$\pm$ 	0.113	&	12.7	$\pm$ 	0.292	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
370	&	19	13	28.95	&	10	48	56.26	&	16.6	$\pm$ 	0.012	&	15.5	$\pm$ 	0.009	&	14.9	$\pm$ 	0.012	&	14.3	$\pm$ 	0.134	&	14.1	$\pm$ 	0.140	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
371	&	19	13	29.23	&	10	59	27.72	&	18.1	$\pm$ 	0.046	&	16.0	$\pm$ 	0.015	&	15.0	$\pm$ 	0.012	&	14.2	$\pm$ 	0.107	&	13.9	$\pm$ 	0.174	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
372	&	19	13	29.25	&	10	51	9.08	&	18.8	$\pm$ 	0.086	&	16.3	$\pm$ 	0.019	&	15.1	$\pm$ 	0.014	&	14.1	$\pm$ 	0.104	&	13.7	$\pm$ 	0.158	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
373	&	19	13	29.26	&	10	49	43.86	&	18.5	$\pm$ 	0.067	&	16.1	$\pm$ 	0.015	&	14.8	$\pm$ 	0.012	&	14.0	$\pm$ 	0.116	&	13.7	$\pm$ 	0.157	&	12.5	$\pm$ 	0.319	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
374	&	19	13	29.32	&	10	50	24.60	&	18.9	$\pm$ 	0.093	&	16.5	$\pm$ 	0.021	&	15.1	$\pm$ 	0.015	&	14.2	$\pm$ 	0.153	&	13.8	$\pm$ 	0.217	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
375	&	19	13	29.68	&	10	58	12.90	&	18.0	$\pm$ 	0.043	&	15.8	$\pm$ 	0.012	&	14.8	$\pm$ 	0.010	&	14.2	$\pm$ 	0.127	&	14.0	$\pm$ 	0.161	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
376	&	19	13	29.79	&	10	51	30.72	&	17.5	$\pm$ 	0.026	&	14.7	$\pm$ 	0.005	&	13.4	$\pm$ 	0.003	&	12.5	$\pm$ 	0.079	&	12.4	$\pm$ 	0.121	&	12.4	$\pm$ 	0.320	&	11.8	$\pm$ 	0.257	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	-1.2	&	ClassII	\\
377	&	19	13	29.87	&	10	56	18.30	&	16.7	$\pm$ 	0.013	&	15.6	$\pm$ 	0.010	&	14.7	$\pm$ 	0.009	&	13.8	$\pm$ 	0.104	&	13.6	$\pm$ 	0.144	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
378	&	19	13	30.24	&	10	51	20.94	&	17.7	$\pm$ 	0.031	&	16.0	$\pm$ 	0.015	&	15.0	$\pm$ 	0.012	&	14.0	$\pm$ 	0.090	&	13.7	$\pm$ 	0.113	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
379	&	19	13	30.37	&	10	58	16.24	&	17.3	$\pm$ 	0.022	&	15.1	$\pm$ 	0.007	&	14.1	$\pm$ 	0.006	&	13.3	$\pm$ 	0.068	&	13.2	$\pm$ 	0.141	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
380	&	19	13	30.38	&	10	49	26.42	&	17.4	$\pm$ 	0.025	&	15.4	$\pm$ 	0.008	&	14.3	$\pm$ 	0.008	&	13.7	$\pm$ 	0.056	&	13.5	$\pm$ 	0.114	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
381	&	19	13	30.59	&	10	49	50.94	&	16.5	$\pm$ 	0.011	&	15.4	$\pm$ 	0.008	&	14.7	$\pm$ 	0.011	&	14.1	$\pm$ 	0.170	&	13.9	$\pm$ 	0.188	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
382	&	19	13	30.66	&	10	57	53.89	&	18.1	$\pm$ 	0.046	&	15.6	$\pm$ 	0.010	&	14.3	$\pm$ 	0.007	&	13.3	$\pm$ 	0.074	&	13.1	$\pm$ 	0.260	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
383	&	19	13	30.67	&	10	51	49.60	&	17.3	$\pm$ 	0.023	&	15.2	$\pm$ 	0.007	&	14.2	$\pm$ 	0.006	&	13.5	$\pm$ 	0.076	&	13.3	$\pm$ 	0.141	&	12.8	$\pm$ 	0.315	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
384	&	19	13	30.71	&	10	51	24.80	&	18.6	$\pm$ 	0.073	&	16.0	$\pm$ 	0.015	&	14.8	$\pm$ 	0.010	&	14.1	$\pm$ 	0.086	&	13.8	$\pm$ 	0.117	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
385	&	19	13	30.83	&	10	49	2.18	&	19.5	$\pm$ 	0.171	&	16.4	$\pm$ 	0.020	&	15.0	$\pm$ 	0.013	&	13.9	$\pm$ 	0.094	&	13.6	$\pm$ 	0.113	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
386	&	19	13	31.28	&	10	53	10.92	&	16.0	$\pm$ 	0.008	&	14.9	$\pm$ 	0.006	&	14.1	$\pm$ 	0.006	&	13.1	$\pm$ 	0.101	&	12.7	$\pm$ 	0.251	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
387	&	19	13	31.43	&	10	56	23.05	&	17.1	$\pm$ 	0.019	&	14.5	$\pm$ 	0.004	&	13.3	$\pm$ 	0.003	&	12.4	$\pm$ 	0.067	&	12.1	$\pm$ 	0.102	&	12.0	$\pm$ 	0.141	&	12.1	$\pm$ 	0.146	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	-1.5	&	ClassII	\\
388	&	19	13	31.52	&	10	51	55.63	&	17.1	$\pm$ 	0.018	&	15.0	$\pm$ 	0.006	&	14.0	$\pm$ 	0.005	&	13.1	$\pm$ 	0.090	&	12.9	$\pm$ 	0.127	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
389	&	19	13	31.64	&	10	59	16.90	&	18.5	$\pm$ 	0.065	&	15.8	$\pm$ 	0.013	&	14.5	$\pm$ 	0.008	&	13.5	$\pm$ 	0.063	&	13.2	$\pm$ 	0.127	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
390	&	19	13	31.75	&	10	49	18.46	&	18.2	$\pm$ 	0.050	&	15.7	$\pm$ 	0.010	&	14.4	$\pm$ 	0.008	&	13.5	$\pm$ 	0.082	&	13.3	$\pm$ 	0.138	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
391	&	19	13	31.82	&	10	57	9.43	&	17.2	$\pm$ 	0.020	&	15.0	$\pm$ 	0.006	&	13.9	$\pm$ 	0.005	&	13.2	$\pm$ 	0.083	&	13.0	$\pm$ 	0.114	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
392	&	19	13	32.03	&	10	50	28.82	&	16.8	$\pm$ 	0.015	&	14.5	$\pm$ 	0.004	&	13.2	$\pm$ 	0.003	&	12.2	$\pm$ 	0.064	&	11.9	$\pm$ 	0.084	&	11.8	$\pm$ 	0.124	&		$-$		&		$-$		&	12.3	$\pm$ 	0.049	&	12.3	$\pm$ 	0.046	&	9.8	$\pm$ 	0.116	&	7.2	$\pm$ 	0.000	&	$-$	&	ClassII	\\
393	&	19	13	32.15	&	10	54	57.44	&		$-$		&	18.7	$\pm$ 	0.179	&	15.8	$\pm$ 	0.026	&	13.4	$\pm$ 	0.108	&	12.3	$\pm$ 	0.109	&	11.6	$\pm$ 	0.109	&	10.8	$\pm$ 	0.104	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	1.2	&	ClassI	\\
394	&	19	13	32.46	&	10	56	32.99	&	20.3	$\pm$ 	0.350	&	16.5	$\pm$ 	0.022	&	15.1	$\pm$ 	0.014	&	13.9	$\pm$ 	0.151	&	13.6	$\pm$ 	0.170	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
395	&	19	13	32.52	&	10	58	12.86	&	17.9	$\pm$ 	0.039	&	15.6	$\pm$ 	0.010	&	14.4	$\pm$ 	0.007	&	13.2	$\pm$ 	0.083	&	13.0	$\pm$ 	0.122	&	12.9	$\pm$ 	0.310	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
396	&	19	13	32.52	&	10	48	35.91	&	16.2	$\pm$ 	0.009	&	14.9	$\pm$ 	0.005	&	14.2	$\pm$ 	0.007	&	13.8	$\pm$ 	0.076	&	13.5	$\pm$ 	0.181	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
397	&	19	13	32.61	&	10	50	46.86	&	18.3	$\pm$ 	0.055	&	16.4	$\pm$ 	0.022	&	15.3	$\pm$ 	0.016	&	14.6	$\pm$ 	0.142	&	14.0	$\pm$ 	0.178	&		$-$		&		$-$		&		$-$		&	13.5	$\pm$ 	0.072	&	14.1	$\pm$ 	0.000	&	10.9	$\pm$ 	0.000	&	8.3	$\pm$ 	0.000	&	$-$	&	ClassII	\\
398	&	19	13	32.61	&	10	50	46.77	&	18.6	$\pm$ 	0.075	&	16.4	$\pm$ 	0.020	&	15.3	$\pm$ 	0.018	&	14.6	$\pm$ 	0.142	&	14.0	$\pm$ 	0.178	&		$-$		&		$-$		&		$-$		&	13.5	$\pm$ 	0.072	&	14.1	$\pm$ 	0.000	&	10.9	$\pm$ 	0.000	&	8.3	$\pm$ 	0.000	&	$-$	&	ClassII	\\
399	&	19	13	32.76	&	10	53	43.27	&	19.7	$\pm$ 	0.193	&	17.1	$\pm$ 	0.042	&	15.6	$\pm$ 	0.021	&	14.4	$\pm$ 	0.115	&	14.0	$\pm$ 	0.180	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
400	&	19	13	32.8	&	10	56	26.75	&	18.3	$\pm$ 	0.056	&	16.3	$\pm$ 	0.020	&	15.2	$\pm$ 	0.015	&	14.4	$\pm$ 	0.141	&	14.0	$\pm$ 	0.192	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
401	&	19	13	33.1	&	10	57	39.75	&	18.7	$\pm$ 	0.076	&	16.6	$\pm$ 	0.025	&	15.3	$\pm$ 	0.016	&	14.1	$\pm$ 	0.095	&	13.7	$\pm$ 	0.139	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
402	&	19	13	33.13	&	10	51	4.55	&	17.3	$\pm$ 	0.023	&	15.0	$\pm$ 	0.006	&	13.8	$\pm$ 	0.004	&	13.0	$\pm$ 	0.057	&	12.8	$\pm$ 	0.125	&	12.5	$\pm$ 	0.302	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
403	&	19	13	33.19	&	10	54	39.99	&	16.8	$\pm$ 	0.015	&	14.6	$\pm$ 	0.004	&	13.6	$\pm$ 	0.004	&	12.8	$\pm$ 	0.057	&	12.6	$\pm$ 	0.090	&	12.7	$\pm$ 	0.231	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
404	&	19	13	33.41	&	10	51	23.53	&	17.3	$\pm$ 	0.023	&	15.1	$\pm$ 	0.006	&	14.0	$\pm$ 	0.005	&	13.0	$\pm$ 	0.089	&	12.7	$\pm$ 	0.096	&	12.4	$\pm$ 	0.269	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
405	&	19	13	33.66	&	10	58	0.16	&	17.5	$\pm$ 	0.027	&	15.0	$\pm$ 	0.006	&	13.7	$\pm$ 	0.004	&	13.0	$\pm$ 	0.079	&	12.9	$\pm$ 	0.119	&	12.3	$\pm$ 	0.214	&	12.1	$\pm$ 	0.139	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	-0.7	&	ClassII	\\
406	&	19	13	34.01	&	10	49	32.15	&	17.2	$\pm$ 	0.021	&	15.9	$\pm$ 	0.013	&	15.0	$\pm$ 	0.013	&	14.2	$\pm$ 	0.079	&	13.9	$\pm$ 	0.165	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
407	&	19	13	34.05	&	10	50	51.33	&	18.7	$\pm$ 	0.076	&	16.6	$\pm$ 	0.025	&	15.2	$\pm$ 	0.015	&	13.9	$\pm$ 	0.105	&	13.4	$\pm$ 	0.157	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
408	&	19	13	34.05	&	10	50	51.30	&	19.0	$\pm$ 	0.101	&	16.6	$\pm$ 	0.024	&	15.2	$\pm$ 	0.017	&	13.9	$\pm$ 	0.105	&	13.4	$\pm$ 	0.157	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
409	&	19	13	34.17	&	10	55	4.68	&	18.2	$\pm$ 	0.051	&	15.7	$\pm$ 	0.011	&	14.5	$\pm$ 	0.008	&	13.8	$\pm$ 	0.102	&	13.6	$\pm$ 	0.149	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
410	&	19	13	34.31	&	10	52	36.44	&	17.2	$\pm$ 	0.020	&	14.9	$\pm$ 	0.006	&	13.9	$\pm$ 	0.005	&	13.1	$\pm$ 	0.061	&	12.8	$\pm$ 	0.088	&	12.0	$\pm$ 	0.163	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
411	&	19	13	34.38	&	10	51	22.89	&	18.7	$\pm$ 	0.077	&	16.2	$\pm$ 	0.018	&	15.1	$\pm$ 	0.013	&	14.1	$\pm$ 	0.087	&	13.8	$\pm$ 	0.120	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
412	&	19	13	34.56	&	10	53	11.40	&	18.8	$\pm$ 	0.086	&	16.1	$\pm$ 	0.016	&	14.9	$\pm$ 	0.011	&	13.9	$\pm$ 	0.103	&	13.7	$\pm$ 	0.194	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
413	&	19	13	34.58	&	10	51	59.87	&	16.6	$\pm$ 	0.012	&	14.4	$\pm$ 	0.004	&	13.2	$\pm$ 	0.003	&	12.3	$\pm$ 	0.058	&	12.2	$\pm$ 	0.067	&	12.0	$\pm$ 	0.139	&	11.8	$\pm$ 	0.170	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	-1.2	&	ClassII	\\
414	&	19	13	34.86	&	10	57	9.01	&	17.7	$\pm$ 	0.032	&	15.8	$\pm$ 	0.012	&	14.7	$\pm$ 	0.010	&	13.8	$\pm$ 	0.102	&	13.6	$\pm$ 	0.169	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
415	&	19	13	35.13	&	10	48	33.41	&	18.2	$\pm$ 	0.049	&	16.0	$\pm$ 	0.013	&	14.8	$\pm$ 	0.011	&	14.0	$\pm$ 	0.088	&	13.7	$\pm$ 	0.165	&		$-$		&		$-$		&		$-$		&	12.7	$\pm$ 	0.055	&	13.1	$\pm$ 	0.078	&	9.6	$\pm$ 	0.080	&	4.4	$\pm$ 	0.037	&	$-$	&	ClassII	\\
416	&	19	13	35.2	&	10	54	10.74	&	17.4	$\pm$ 	0.024	&	15.1	$\pm$ 	0.007	&	14.0	$\pm$ 	0.005	&	13.2	$\pm$ 	0.082	&	13.0	$\pm$ 	0.119	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
417	&	19	13	35.3	&	10	54	24.25	&	17.3	$\pm$ 	0.023	&	15.4	$\pm$ 	0.009	&	14.3	$\pm$ 	0.007	&	13.4	$\pm$ 	0.058	&	13.2	$\pm$ 	0.127	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
418	&	19	13	35.39	&	10	58	2.91	&	18.1	$\pm$ 	0.045	&	15.9	$\pm$ 	0.014	&	14.4	$\pm$ 	0.007	&	13.0	$\pm$ 	0.092	&	12.5	$\pm$ 	0.105	&	12.0	$\pm$ 	0.096	&	11.4	$\pm$ 	0.130	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	0	&	ClassII	\\
419	&	19	13	35.39	&	10	50	2.94	&	17.2	$\pm$ 	0.020	&	15.4	$\pm$ 	0.008	&	14.1	$\pm$ 	0.006	&	12.8	$\pm$ 	0.101	&	12.0	$\pm$ 	0.069	&	11.9	$\pm$ 	0.146	&	10.9	$\pm$ 	0.080	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	0.1	&	ClassI	\\
420	&	19	13	35.49	&	10	55	10.89	&	17.2	$\pm$ 	0.020	&	15.9	$\pm$ 	0.013	&	15.0	$\pm$ 	0.012	&	14.1	$\pm$ 	0.101	&	13.8	$\pm$ 	0.192	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
421	&	19	13	35.65	&	10	49	10.35	&	16.4	$\pm$ 	0.010	&	15.2	$\pm$ 	0.007	&	14.5	$\pm$ 	0.009	&	14.0	$\pm$ 	0.114	&	13.7	$\pm$ 	0.152	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
422	&	19	13	35.71	&	10	56	46.25	&	17.5	$\pm$ 	0.026	&	15.5	$\pm$ 	0.009	&	14.0	$\pm$ 	0.005	&	12.6	$\pm$ 	0.062	&	12.2	$\pm$ 	0.094	&	11.7	$\pm$ 	0.087	&	10.5	$\pm$ 	0.051	&	7.2	$\pm$ 	0.110	&		$-$		&		$-$		&		$-$		&		$-$		&	0.6	&	ClassI	\\
423	&	19	13	35.88	&	10	55	51.77	&	20.0	$\pm$ 	0.264	&	16.8	$\pm$ 	0.029	&	15.3	$\pm$ 	0.016	&	14.2	$\pm$ 	0.102	&	13.8	$\pm$ 	0.158	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
424	&	19	13	35.93	&	10	58	16.38	&	18.1	$\pm$ 	0.047	&	15.4	$\pm$ 	0.009	&	14.1	$\pm$ 	0.006	&	13.1	$\pm$ 	0.063	&	12.8	$\pm$ 	0.123	&	12.5	$\pm$ 	0.177	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
425	&	19	13	36	&	10	49	28.74	&	15.4	$\pm$ 	0.004	&	14.7	$\pm$ 	0.004	&	14.4	$\pm$ 	0.008	&	13.9	$\pm$ 	0.092	&	13.4	$\pm$ 	0.169	&	12.6	$\pm$ 	0.316	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
426	&	19	13	36.01	&	10	49	49.24	&	17.9	$\pm$ 	0.037	&	15.9	$\pm$ 	0.012	&	14.9	$\pm$ 	0.012	&	14.2	$\pm$ 	0.117	&	14.0	$\pm$ 	0.199	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
427	&	19	13	36.15	&	10	54	11.28	&	17.9	$\pm$ 	0.038	&	15.9	$\pm$ 	0.013	&	14.8	$\pm$ 	0.010	&	14.1	$\pm$ 	0.118	&	13.7	$\pm$ 	0.163	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
428	&	19	13	36.15	&	10	56	19.18	&	18.0	$\pm$ 	0.043	&	15.7	$\pm$ 	0.011	&	14.5	$\pm$ 	0.008	&	13.8	$\pm$ 	0.077	&	13.6	$\pm$ 	0.156	&	13.1	$\pm$ 	0.316	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
429	&	19	13	36.39	&	10	56	39.03	&	16.7	$\pm$ 	0.013	&	15.8	$\pm$ 	0.012	&	15.1	$\pm$ 	0.014	&	14.1	$\pm$ 	0.115	&	13.5	$\pm$ 	0.151	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
430	&	19	13	36.63	&	10	49	19.71	&	19.4	$\pm$ 	0.157	&	17.3	$\pm$ 	0.042	&	16.2	$\pm$ 	0.039	&	14.5	$\pm$ 	0.124	&	14.0	$\pm$ 	0.156	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassI	\\
431	&	19	13	36.91	&	10	50	52.35	&	18.5	$\pm$ 	0.065	&	16.1	$\pm$ 	0.017	&	14.8	$\pm$ 	0.010	&	14.0	$\pm$ 	0.114	&	13.7	$\pm$ 	0.149	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
432	&	19	13	36.95	&	10	58	36.11	&	17.7	$\pm$ 	0.031	&	15.3	$\pm$ 	0.008	&	14.1	$\pm$ 	0.006	&	13.3	$\pm$ 	0.062	&	13.0	$\pm$ 	0.123	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
433	&	19	13	37.04	&	10	54	52.56	&	17.0	$\pm$ 	0.018	&	14.4	$\pm$ 	0.004	&	13.1	$\pm$ 	0.003	&	12.3	$\pm$ 	0.068	&	12.2	$\pm$ 	0.094	&	11.9	$\pm$ 	0.141	&	12.2	$\pm$ 	0.228	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	-1.7	&	ClassII	\\
434	&	19	13	37.15	&	10	55	24.12	&	17.3	$\pm$ 	0.022	&	16.0	$\pm$ 	0.014	&	15.2	$\pm$ 	0.014	&	14.4	$\pm$ 	0.136	&	14.1	$\pm$ 	0.191	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
435	&	19	13	37.18	&	10	52	29.33	&	17.6	$\pm$ 	0.028	&	15.2	$\pm$ 	0.007	&	14.1	$\pm$ 	0.006	&	13.3	$\pm$ 	0.084	&	13.3	$\pm$ 	0.129	&	12.5	$\pm$ 	0.244	&	12.5	$\pm$ 	0.330	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	-0.7	&	ClassII	\\
436	&	19	13	37.29	&	10	50	13.60	&	17.7	$\pm$ 	0.033	&	15.6	$\pm$ 	0.010	&	14.5	$\pm$ 	0.009	&	13.7	$\pm$ 	0.088	&	13.5	$\pm$ 	0.170	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
437	&	19	13	37.32	&	10	50	41.85	&	18.3	$\pm$ 	0.052	&	15.2	$\pm$ 	0.007	&	13.8	$\pm$ 	0.005	&	12.8	$\pm$ 	0.092	&	12.5	$\pm$ 	0.103	&	12.1	$\pm$ 	0.217	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
438	&	19	13	37.33	&	10	50	41.81	&	18.3	$\pm$ 	0.054	&	15.2	$\pm$ 	0.007	&	13.8	$\pm$ 	0.005	&	12.8	$\pm$ 	0.092	&	12.5	$\pm$ 	0.103	&	12.1	$\pm$ 	0.217	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
439	&	19	13	37.33	&	10	54	23.63	&	18.4	$\pm$ 	0.062	&	16.9	$\pm$ 	0.034	&	15.8	$\pm$ 	0.025	&	14.2	$\pm$ 	0.070	&	13.7	$\pm$ 	0.144	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
440	&	19	13	37.34	&	10	50	36.69	&	15.8	$\pm$ 	0.006	&	14.7	$\pm$ 	0.004	&	14.0	$\pm$ 	0.006	&	13.6	$\pm$ 	0.110	&	13.3	$\pm$ 	0.164	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
441	&	19	13	37.38	&	10	56	1.40	&	18.5	$\pm$ 	0.068	&	15.8	$\pm$ 	0.013	&	14.6	$\pm$ 	0.008	&	13.6	$\pm$ 	0.090	&	13.3	$\pm$ 	0.115	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
442	&	19	13	37.55	&	10	57	38.38	&	17.0	$\pm$ 	0.017	&	16.0	$\pm$ 	0.015	&	15.4	$\pm$ 	0.018	&	14.1	$\pm$ 	0.078	&	13.5	$\pm$ 	0.127	&		$-$		&	9.6	$\pm$ 	0.110	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
443	&	19	13	37.62	&	10	51	48.48	&	16.7	$\pm$ 	0.014	&	15.4	$\pm$ 	0.009	&	14.5	$\pm$ 	0.008	&	13.7	$\pm$ 	0.099	&	13.5	$\pm$ 	0.188	&		$-$		&		$-$		&		$-$		&	13.6	$\pm$ 	0.183	&	13.4	$\pm$ 	0.174	&	7.2	$\pm$ 	0.029	&	2.7	$\pm$ 	0.027	&	$-$	&	ClassII	\\
444	&	19	13	37.66	&	10	52	54.81	&	17.5	$\pm$ 	0.028	&	15.2	$\pm$ 	0.007	&	14.3	$\pm$ 	0.007	&	13.5	$\pm$ 	0.092	&	13.3	$\pm$ 	0.135	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
445	&	19	13	37.77	&	10	52	57.08	&	17.0	$\pm$ 	0.017	&	15.6	$\pm$ 	0.011	&	14.8	$\pm$ 	0.011	&	14.1	$\pm$ 	0.125	&	13.7	$\pm$ 	0.180	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
446	&	19	13	37.78	&	10	57	7.65	&	18.7	$\pm$ 	0.075	&	15.6	$\pm$ 	0.011	&	14.2	$\pm$ 	0.006	&	13.4	$\pm$ 	0.066	&	13.2	$\pm$ 	0.126	&	12.7	$\pm$ 	0.226	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
447	&	19	13	37.79	&	10	51	43.92	&	19.3	$\pm$ 	0.129	&	15.9	$\pm$ 	0.014	&	14.6	$\pm$ 	0.008	&	13.4	$\pm$ 	0.113	&	12.9	$\pm$ 	0.164	&	12.8	$\pm$ 	0.280	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
448	&	19	13	37.82	&	10	53	39.63	&	16.6	$\pm$ 	0.012	&	14.4	$\pm$ 	0.004	&	13.3	$\pm$ 	0.003	&	12.5	$\pm$ 	0.070	&	12.3	$\pm$ 	0.080	&	12.4	$\pm$ 	0.300	&		$-$		&		$-$		&	12.8	$\pm$ 	0.096	&	13.1	$\pm$ 	0.091	&	11.5	$\pm$ 	0.000	&	4.2	$\pm$ 	0.035	&	$-$	&	ClassII	\\
449	&	19	13	37.93	&	10	55	18.59	&	18.0	$\pm$ 	0.040	&	15.7	$\pm$ 	0.011	&	14.6	$\pm$ 	0.009	&	13.9	$\pm$ 	0.090	&	13.7	$\pm$ 	0.167	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
450	&	19	13	38.53	&	10	49	20.27	&	16.7	$\pm$ 	0.014	&	15.7	$\pm$ 	0.010	&	15.1	$\pm$ 	0.014	&	14.4	$\pm$ 	0.111	&	14.1	$\pm$ 	0.186	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
451	&	19	13	38.58	&	10	51	18.66	&	18.4	$\pm$ 	0.062	&	16.2	$\pm$ 	0.018	&	15.2	$\pm$ 	0.014	&	14.0	$\pm$ 	0.104	&	13.6	$\pm$ 	0.214	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
452	&	19	13	38.7	&	10	55	16.02	&	18.0	$\pm$ 	0.042	&	16.8	$\pm$ 	0.031	&	16.1	$\pm$ 	0.032	&	13.7	$\pm$ 	0.091	&	13.0	$\pm$ 	0.166	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
453	&	19	13	38.83	&	10	52	28.36	&	17.8	$\pm$ 	0.035	&	15.2	$\pm$ 	0.007	&	13.9	$\pm$ 	0.005	&	12.9	$\pm$ 	0.081	&	12.6	$\pm$ 	0.145	&	12.5	$\pm$ 	0.291	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
454	&	19	13	38.87	&	10	48	57.63	&	17.1	$\pm$ 	0.020	&	15.0	$\pm$ 	0.006	&	13.9	$\pm$ 	0.005	&	13.2	$\pm$ 	0.095	&	12.9	$\pm$ 	0.107	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
455	&	19	13	38.99	&	10	54	30.42	&	18.7	$\pm$ 	0.076	&	16.2	$\pm$ 	0.017	&	14.5	$\pm$ 	0.008	&	12.6	$\pm$ 	0.066	&	12.0	$\pm$ 	0.079	&	11.5	$\pm$ 	0.155	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
456	&	19	13	39	&	10	50	49.27	&	16.5	$\pm$ 	0.011	&	15.1	$\pm$ 	0.007	&	14.3	$\pm$ 	0.007	&	13.7	$\pm$ 	0.101	&	13.5	$\pm$ 	0.226	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
457	&	19	13	39	&	10	50	49.26	&	16.5	$\pm$ 	0.011	&	15.1	$\pm$ 	0.006	&	14.3	$\pm$ 	0.007	&	13.7	$\pm$ 	0.101	&	13.5	$\pm$ 	0.226	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
458	&	19	13	39.03	&	10	51	31.44	&	16.4	$\pm$ 	0.010	&	14.2	$\pm$ 	0.003	&	13.2	$\pm$ 	0.003	&	12.4	$\pm$ 	0.050	&	12.4	$\pm$ 	0.064	&	12.5	$\pm$ 	0.182	&	11.9	$\pm$ 	0.181	&		$-$		&	12.7	$\pm$ 	0.187	&	12.9	$\pm$ 	0.177	&	7.5	$\pm$ 	0.031	&	2.9	$\pm$ 	0.035	&	-1.3	&	ClassII	\\
459	&	19	13	39.07	&	10	55	25.58	&	16.3	$\pm$ 	0.009	&	14.2	$\pm$ 	0.003	&	13.2	$\pm$ 	0.003	&	12.5	$\pm$ 	0.055	&	12.3	$\pm$ 	0.066	&	12.2	$\pm$ 	0.148	&		$-$		&		$-$		&	12.4	$\pm$ 	0.048	&	12.4	$\pm$ 	0.059	&	11.5	$\pm$ 	0.000	&	8.6	$\pm$ 	0.000	&	$-$	&	ClassII	\\
460	&	19	13	39.38	&	10	50	41.97	&	16.6	$\pm$ 	0.012	&	14.3	$\pm$ 	0.003	&	13.2	$\pm$ 	0.003	&	12.3	$\pm$ 	0.071	&	12.0	$\pm$ 	0.097	&	11.8	$\pm$ 	0.190	&	11.6	$\pm$ 	0.173	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	-1	&	ClassII	\\
461	&	19	13	39.38	&	10	50	41.97	&	16.6	$\pm$ 	0.012	&	14.3	$\pm$ 	0.003	&	13.2	$\pm$ 	0.003	&	12.3	$\pm$ 	0.071	&	12.0	$\pm$ 	0.097	&	11.8	$\pm$ 	0.190	&	11.6	$\pm$ 	0.173	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	-1	&	ClassII	\\
462	&	19	13	39.39	&	10	54	23.72	&		$-$		&		$-$		&	15.6	$\pm$ 	0.021	&	13.0	$\pm$ 	0.054	&	12.1	$\pm$ 	0.085	&	11.6	$\pm$ 	0.127	&	10.8	$\pm$ 	0.200	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	0.6	&	ClassII	\\
463	&	19	13	39.4	&	10	54	32.18	&	16.9	$\pm$ 	0.016	&	15.3	$\pm$ 	0.008	&	14.4	$\pm$ 	0.007	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	11.4	$\pm$ 	0.037	&	10.5	$\pm$ 	0.029	&	6.1	$\pm$ 	0.027	&	3.6	$\pm$ 	0.050	&	$-$	&	ClassII	\\
464	&	19	13	39.5	&	10	55	13.92	&	18.0	$\pm$ 	0.043	&	15.7	$\pm$ 	0.012	&	14.3	$\pm$ 	0.007	&	13.6	$\pm$ 	0.100	&	13.1	$\pm$ 	0.133	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
465	&	19	13	39.56	&	10	56	36.57	&	18.4	$\pm$ 	0.057	&	16.0	$\pm$ 	0.014	&	14.9	$\pm$ 	0.011	&	13.3	$\pm$ 	0.133	&	12.3	$\pm$ 	0.182	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
466	&	19	13	40.18	&	10	51	2.16	&	18.9	$\pm$ 	0.093	&	16.3	$\pm$ 	0.020	&	14.8	$\pm$ 	0.010	&	13.8	$\pm$ 	0.094	&	13.1	$\pm$ 	0.117	&	12.4	$\pm$ 	0.250	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
467	&	19	13	40.4	&	10	51	54.94	&	18.6	$\pm$ 	0.072	&	16.4	$\pm$ 	0.021	&	15.4	$\pm$ 	0.017	&	14.4	$\pm$ 	0.138	&	14.0	$\pm$ 	0.181	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
468	&	19	13	40.46	&	10	52	29.63	&	17.2	$\pm$ 	0.020	&	14.8	$\pm$ 	0.005	&	13.7	$\pm$ 	0.004	&	12.9	$\pm$ 	0.065	&	12.8	$\pm$ 	0.102	&	12.3	$\pm$ 	0.147	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
469	&	19	13	40.57	&	10	53	6.40	&	17.1	$\pm$ 	0.019	&	15.5	$\pm$ 	0.009	&	14.5	$\pm$ 	0.008	&	13.6	$\pm$ 	0.063	&	13.2	$\pm$ 	0.117	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
470	&	19	13	40.69	&	10	51	22.79	&	17.7	$\pm$ 	0.032	&	14.9	$\pm$ 	0.006	&	13.5	$\pm$ 	0.003	&	12.4	$\pm$ 	0.059	&	12.3	$\pm$ 	0.093	&	12.2	$\pm$ 	0.128	&	12.0	$\pm$ 	0.209	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	-1.3	&	ClassII	\\
471	&	19	13	40.82	&	10	50	38.89	&	18.2	$\pm$ 	0.052	&	15.9	$\pm$ 	0.013	&	14.8	$\pm$ 	0.011	&	13.6	$\pm$ 	0.074	&	13.3	$\pm$ 	0.154	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
472	&	19	13	40.82	&	10	50	38.92	&	18.0	$\pm$ 	0.044	&	15.9	$\pm$ 	0.012	&	14.8	$\pm$ 	0.011	&	13.6	$\pm$ 	0.074	&	13.3	$\pm$ 	0.154	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
473	&	19	13	40.94	&	10	50	36.27	&	18.7	$\pm$ 	0.079	&	16.4	$\pm$ 	0.019	&	15.2	$\pm$ 	0.017	&	14.4	$\pm$ 	0.097	&	14.0	$\pm$ 	0.194	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
474	&	19	13	40.94	&	10	50	36.36	&	19.2	$\pm$ 	0.127	&	16.4	$\pm$ 	0.022	&	15.2	$\pm$ 	0.015	&	14.4	$\pm$ 	0.097	&	14.0	$\pm$ 	0.194	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
475	&	19	13	41.18	&	10	53	28.84	&	17.3	$\pm$ 	0.022	&	15.3	$\pm$ 	0.008	&	14.2	$\pm$ 	0.006	&	13.3	$\pm$ 	0.084	&	12.9	$\pm$ 	0.146	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
476	&	19	13	41.26	&	10	50	21.07	&	18.4	$\pm$ 	0.060	&	16.2	$\pm$ 	0.017	&	15.1	$\pm$ 	0.015	&	14.2	$\pm$ 	0.104	&	13.9	$\pm$ 	0.174	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
477	&	19	13	41.5	&	10	55	16.58	&	19.3	$\pm$ 	0.136	&	17.8	$\pm$ 	0.078	&	16.4	$\pm$ 	0.043	&	14.5	$\pm$ 	0.120	&	13.8	$\pm$ 	0.167	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
478	&	19	13	41.78	&	10	51	24.69	&	18.0	$\pm$ 	0.042	&	15.8	$\pm$ 	0.012	&	14.7	$\pm$ 	0.010	&	14.0	$\pm$ 	0.104	&	13.8	$\pm$ 	0.157	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
479	&	19	13	42.13	&	10	56	52.72	&	17.5	$\pm$ 	0.027	&	15.1	$\pm$ 	0.007	&	14.0	$\pm$ 	0.005	&	13.3	$\pm$ 	0.073	&	13.1	$\pm$ 	0.126	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
480	&	19	13	42.21	&	10	49	41.35	&	17.0	$\pm$ 	0.018	&	14.9	$\pm$ 	0.005	&	13.8	$\pm$ 	0.005	&	13.0	$\pm$ 	0.060	&	12.9	$\pm$ 	0.109	&	12.4	$\pm$ 	0.137	&	12.5	$\pm$ 	0.247	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	-1.2	&	ClassII	\\
481	&	19	13	42.29	&	10	54	9.32	&	17.0	$\pm$ 	0.018	&	15.0	$\pm$ 	0.006	&	14.0	$\pm$ 	0.005	&	13.3	$\pm$ 	0.088	&	13.0	$\pm$ 	0.134	&		$-$		&		$-$		&		$-$		&	13.0	$\pm$ 	0.069	&	13.3	$\pm$ 	0.090	&	9.2	$\pm$ 	0.105	&	6.8	$\pm$ 	0.189	&	$-$	&	ClassII	\\
482	&	19	13	42.8	&	10	50	43.52	&	16.5	$\pm$ 	0.011	&	14.2	$\pm$ 	0.003	&	13.1	$\pm$ 	0.003	&	12.3	$\pm$ 	0.056	&	12.2	$\pm$ 	0.088	&	11.8	$\pm$ 	0.118	&	12.0	$\pm$ 	0.177	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	-1.5	&	ClassII	\\
483	&	19	13	42.8	&	10	50	43.51	&	16.4	$\pm$ 	0.010	&	14.1	$\pm$ 	0.003	&	13.1	$\pm$ 	0.003	&	12.3	$\pm$ 	0.056	&	12.2	$\pm$ 	0.088	&	11.8	$\pm$ 	0.118	&	12.0	$\pm$ 	0.177	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	-1.5	&	ClassII	\\
484	&	19	13	42.94	&	10	57	6.87	&	18.8	$\pm$ 	0.083	&	16.6	$\pm$ 	0.026	&	15.4	$\pm$ 	0.017	&	14.5	$\pm$ 	0.172	&	13.8	$\pm$ 	0.180	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
485	&	19	13	42.98	&	10	54	24.25	&	19.7	$\pm$ 	0.201	&	16.6	$\pm$ 	0.025	&	15.3	$\pm$ 	0.016	&	14.6	$\pm$ 	0.101	&	14.1	$\pm$ 	0.204	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
486	&	19	13	43.11	&	10	56	40.29	&	17.8	$\pm$ 	0.033	&	15.1	$\pm$ 	0.007	&	13.9	$\pm$ 	0.005	&	12.9	$\pm$ 	0.058	&	12.9	$\pm$ 	0.102	&	12.6	$\pm$ 	0.253	&	12.1	$\pm$ 	0.201	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	-0.9	&	ClassII	\\
487	&	19	13	43.4	&	10	54	11.39	&	18.4	$\pm$ 	0.062	&	15.2	$\pm$ 	0.007	&	13.6	$\pm$ 	0.004	&	12.3	$\pm$ 	0.069	&	12.3	$\pm$ 	0.115	&	11.9	$\pm$ 	0.118	&	12.4	$\pm$ 	0.351	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	-1.8	&	ClassII	\\
488	&	19	13	43.41	&	10	54	22.06	&	18.6	$\pm$ 	0.073	&	16.1	$\pm$ 	0.016	&	14.8	$\pm$ 	0.010	&	13.9	$\pm$ 	0.102	&	13.3	$\pm$ 	0.141	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
489	&	19	13	43.51	&	10	55	56.38	&	18.9	$\pm$ 	0.096	&	16.3	$\pm$ 	0.020	&	15.2	$\pm$ 	0.014	&	14.2	$\pm$ 	0.109	&	13.6	$\pm$ 	0.221	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
490	&	19	13	43.79	&	10	55	48.30	&	17.8	$\pm$ 	0.034	&	15.6	$\pm$ 	0.010	&	14.5	$\pm$ 	0.008	&	13.6	$\pm$ 	0.089	&	13.4	$\pm$ 	0.152	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
491	&	19	13	43.81	&	10	50	48.55	&	14.5	$\pm$ 	0.002	&	12.4	$\pm$ 	0.001	&	11.4	$\pm$ 	0.001	&	10.5	$\pm$ 	0.078	&	10.5	$\pm$ 	0.072	&	10.4	$\pm$ 	0.071	&	10.4	$\pm$ 	0.054	&		$-$		&	10.6	$\pm$ 	0.033	&	10.6	$\pm$ 	0.030	&	8.8	$\pm$ 	0.041	&	3.3	$\pm$ 	0.024	&	-1.7	&	ClassII	\\
492	&	19	13	44.05	&	10	56	49.24	&	18.1	$\pm$ 	0.044	&	15.7	$\pm$ 	0.011	&	14.6	$\pm$ 	0.008	&	13.7	$\pm$ 	0.213	&	13.2	$\pm$ 	0.159	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
493	&	19	13	44.05	&	10	56	25.57	&	18.9	$\pm$ 	0.091	&	16.4	$\pm$ 	0.021	&	15.2	$\pm$ 	0.015	&	14.2	$\pm$ 	0.108	&	13.8	$\pm$ 	0.155	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
494	&	19	13	44.12	&	10	53	46.23	&	17.2	$\pm$ 	0.020	&	15.2	$\pm$ 	0.007	&	14.2	$\pm$ 	0.006	&	12.9	$\pm$ 	0.111	&	12.6	$\pm$ 	0.135	&	12.5	$\pm$ 	0.285	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
495	&	19	13	44.21	&	10	53	44.60	&	17.4	$\pm$ 	0.025	&	15.3	$\pm$ 	0.008	&	14.4	$\pm$ 	0.007	&	12.9	$\pm$ 	0.111	&	12.6	$\pm$ 	0.135	&	12.5	$\pm$ 	0.285	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
496	&	19	13	44.56	&	10	54	47.65	&	17.3	$\pm$ 	0.021	&	14.9	$\pm$ 	0.005	&	13.5	$\pm$ 	0.004	&	12.7	$\pm$ 	0.069	&	12.4	$\pm$ 	0.072	&	12.2	$\pm$ 	0.215	&	11.8	$\pm$ 	0.215	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	-0.8	&	ClassII	\\
497	&	19	13	44.57	&	10	51	28.83	&	16.5	$\pm$ 	0.011	&	15.4	$\pm$ 	0.009	&	14.8	$\pm$ 	0.010	&	14.3	$\pm$ 	0.154	&	14.1	$\pm$ 	0.169	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
498	&	19	13	44.79	&	10	53	29.59	&	17.7	$\pm$ 	0.031	&	15.5	$\pm$ 	0.010	&	14.6	$\pm$ 	0.008	&	13.7	$\pm$ 	0.110	&	13.5	$\pm$ 	0.152	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
499	&	19	13	44.83	&	10	55	41.65	&	17.5	$\pm$ 	0.026	&	15.2	$\pm$ 	0.007	&	14.1	$\pm$ 	0.006	&	13.4	$\pm$ 	0.091	&	13.3	$\pm$ 	0.153	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
500	&	19	13	45.06	&	10	52	50.06	&	16.9	$\pm$ 	0.016	&	15.5	$\pm$ 	0.010	&	14.8	$\pm$ 	0.010	&	14.2	$\pm$ 	0.140	&	13.6	$\pm$ 	0.188	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
501	&	19	13	45.4	&	10	54	43.73	&	19.5	$\pm$ 	0.162	&	16.5	$\pm$ 	0.024	&	15.2	$\pm$ 	0.014	&	14.3	$\pm$ 	0.113	&	13.8	$\pm$ 	0.170	&	12.9	$\pm$ 	0.304	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
502	&	19	13	45.51	&	10	55	22.53	&	17.2	$\pm$ 	0.020	&	15.7	$\pm$ 	0.011	&	14.8	$\pm$ 	0.011	&	14.0	$\pm$ 	0.141	&	13.7	$\pm$ 	0.274	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
503	&	19	13	45.96	&	10	52	21.94	&	15.7	$\pm$ 	0.006	&	14.2	$\pm$ 	0.003	&	13.4	$\pm$ 	0.003	&	12.9	$\pm$ 	0.084	&	12.7	$\pm$ 	0.102	&	13.0	$\pm$ 	0.315	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
504	&	19	13	46.27	&	10	56	9.61	&	16.8	$\pm$ 	0.015	&	14.6	$\pm$ 	0.004	&	13.6	$\pm$ 	0.004	&	13.0	$\pm$ 	0.097	&	12.7	$\pm$ 	0.111	&	12.0	$\pm$ 	0.197	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
505	&	19	13	46.44	&	10	52	17.32	&	18.4	$\pm$ 	0.059	&	16.3	$\pm$ 	0.020	&	15.4	$\pm$ 	0.017	&	14.5	$\pm$ 	0.213	&	14.0	$\pm$ 	0.211	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
506	&	19	13	46.5	&	10	53	37.77	&	17.3	$\pm$ 	0.022	&	15.2	$\pm$ 	0.007	&	14.2	$\pm$ 	0.006	&	13.5	$\pm$ 	0.077	&	13.3	$\pm$ 	0.116	&	12.8	$\pm$ 	0.276	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
507	&	19	13	46.53	&	10	55	17.63	&	17.9	$\pm$ 	0.036	&	15.7	$\pm$ 	0.011	&	14.6	$\pm$ 	0.008	&	13.8	$\pm$ 	0.087	&	13.2	$\pm$ 	0.125	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
508	&	19	13	46.68	&	10	55	2.41	&	19.1	$\pm$ 	0.117	&	16.1	$\pm$ 	0.017	&	14.8	$\pm$ 	0.010	&	13.8	$\pm$ 	0.105	&	13.6	$\pm$ 	0.175	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
509	&	19	13	46.71	&	10	52	18.86	&	16.9	$\pm$ 	0.016	&	14.4	$\pm$ 	0.004	&	13.2	$\pm$ 	0.003	&	12.4	$\pm$ 	0.053	&	12.2	$\pm$ 	0.096	&	11.8	$\pm$ 	0.099	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
510	&	19	13	46.78	&	10	51	29.70	&	17.7	$\pm$ 	0.032	&	16.0	$\pm$ 	0.014	&	14.9	$\pm$ 	0.012	&	14.2	$\pm$ 	0.106	&	13.7	$\pm$ 	0.115	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
511	&	19	13	46.92	&	10	54	0.35	&	17.0	$\pm$ 	0.018	&	14.9	$\pm$ 	0.006	&	13.9	$\pm$ 	0.005	&	13.1	$\pm$ 	0.069	&	12.9	$\pm$ 	0.136	&	12.7	$\pm$ 	0.353	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
512	&	19	13	46.94	&	10	51	40.53	&	17.8	$\pm$ 	0.035	&	15.6	$\pm$ 	0.011	&	14.5	$\pm$ 	0.008	&	13.9	$\pm$ 	0.114	&	13.6	$\pm$ 	0.113	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
513	&	19	13	47.14	&	10	54	39.24	&	18.4	$\pm$ 	0.060	&	16.0	$\pm$ 	0.014	&	14.8	$\pm$ 	0.010	&	13.9	$\pm$ 	0.079	&	13.6	$\pm$ 	0.170	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
514	&	19	13	47.82	&	10	55	1.97	&	18.3	$\pm$ 	0.052	&	16.5	$\pm$ 	0.022	&	15.3	$\pm$ 	0.016	&	14.4	$\pm$ 	0.102	&	14.1	$\pm$ 	0.162	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
515	&	19	13	48.1	&	10	54	47.46	&	18.2	$\pm$ 	0.050	&	16.0	$\pm$ 	0.014	&	14.8	$\pm$ 	0.010	&	14.1	$\pm$ 	0.092	&	13.7	$\pm$ 	0.194	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
516	&	19	13	48.28	&	10	54	38.62	&	17.8	$\pm$ 	0.035	&	15.3	$\pm$ 	0.008	&	14.1	$\pm$ 	0.006	&	13.2	$\pm$ 	0.058	&	13.0	$\pm$ 	0.097	&		$-$		&		$-$		&		$-$		&	12.9	$\pm$ 	0.079	&	12.8	$\pm$ 	0.099	&	11.5	$\pm$ 	0.000	&	7.1	$\pm$ 	0.000	&	$-$	&	ClassII	\\
517	&	19	13	48.31	&	10	54	32.46	&	18.7	$\pm$ 	0.076	&	15.9	$\pm$ 	0.014	&	14.6	$\pm$ 	0.009	&	13.8	$\pm$ 	0.073	&	13.6	$\pm$ 	0.147	&	12.8	$\pm$ 	0.327	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\


\hline
\end{longtable}
\end{center}
}
%\begin{tablenotes*}
(1) - ID number in final list of YSOs, (2),(3) - position taken from the UKIDSS survey, (4)–(15) - apparent magnitudes with errors, (16) - $\alpha_{IRAC}$, (17) - classification of YSOs according to c-c diagrams and $\alpha_{IRAC}$. W1–W4 are four bands of WISE survey. *- IRAS\,19111+1048.
%\end{tablenotes*}
\end{landscape}
\restoregeometry
%-------------------


%-------------------
\newgeometry{margin=1.2cm} 
\renewcommand{\tabcolsep}{0.15cm}
{\fontsize{8}{7}\selectfont 
\begin{center}
\begin{longtable}{ *{9}{l} }
\caption[]{FIR photometric data of selected YSOs} \label{tab:FIR} \\
\hline\hline\noalign{\smallskip}
ID	&	 $\alpha$(2000)			&	$\delta$(2000)			&	[70]\,$\mu$m			&	[160]\,$\mu$m			&	[250]\,$\mu$m			&	[350]\,$\mu$m			&	[500]\,$\mu$m			&		Class$_{Final}$	\\
	&	(hh mm ss)  			&	(dd mm ss) 			&	(mJy)			&	(mJy)			&	(mJy)			&	(mJy)			&	(mJy)			&			\\
\hline\noalign{\smallskip}
(1)     &               (2)             &               (3)                 &            (4)             &               (5)             &               (6)             &               (7)             &               (8)             &               (9) \\

\hline\noalign{\smallskip}
\multicolumn{9}{c}{IRAS\,19111+1048}\\
\hline \noalign{\smallskip}
IR* 	&	19	13	27.34	&	10	53	32.45	&		$-$		&	1326590	$\pm$ 	1069	&		$-$		&		$-$		&		$-$		&	ClassII	\\
20	&	19	13	25.30	&	10	54	8.29	&	14369	$\pm$ 	335	&		$-$		&		$-$		&		$-$		&		$-$		&		ClassII	\\
35	&	19	13	26.22	&	10	54	39.42	&	122665	$\pm$ 	589	&		$-$		&		$-$		&		$-$		&		$-$		&	ClassII	\\
74	&	19	13	28.97	&	10	53	55.82	&	342846	$\pm$ 	1014	&		$-$		&		$-$		&		$-$		&		$-$		&	ClassII	\\
77	&	19	13	29.15	&	10	54	15.62	&		$-$		&	125230	$\pm$ 	896	&	78693	$\pm$ 	781	&		$-$		&		$-$		&	ClassII	\\

\hline \noalign{\smallskip}											\multicolumn{9}{c}{IRAS\,19110+1045}\\								\hline \noalign{\smallskip}  		
115	&	19	13	23.40	&	10	50	9.89	&		$-$		&	218656	$\pm$ 	731	&		$-$		&		$-$		&		$-$		&	ClassII	\\
119	&	19	13	23.75	&	10	51	32.81	&	2118	$\pm$ 	125	&		$-$		&		$-$		&		$-$		&		$-$		&	ClassI	\\

\hline \noalign{\smallskip}											\multicolumn{9}{c}{Non-cluster}\\									\hline \noalign{\smallskip}
137 &	19	13	3.41	&	10	52	49.65	&		$-$		&	658	$\pm$ 	263	&		$-$		&		$-$		&		$-$		&		ClassII	\\
188	&	19	13	8.46	&	10	53	50.55	&		$-$		&		$-$		&		$-$		&	7763	$\pm$ 	884	&		$-$		&	ClassII	\\
212	&	19	13	12.17	&	10	51	29.28	&		$-$		&		$-$		&		$-$		&		$-$		&	15212	$\pm$ 	3134	&	ClassII	\\
215	&	19	13	12.57	&	10	49	42.46	&		$-$		&	3266	$\pm$ 	261	&		$-$		&		$-$		&		$-$		&	ClassII	\\

224 &	19	13	13.81	&	10	58	53.25	&		$-$		&	946	$\pm$ 	253	&		$-$		&		$-$		&		$-$		&		ClassII	\\
225	&	19	13	13.90	&	10	48	34.01	&		$-$		&	1312	$\pm$ 	248	&		$-$		&		$-$		&		$-$		&	ClassII	\\
238	&	19	13	15.17	&	10	48	39.14	&	6590	$\pm$ 	142	&		$-$		&		$-$		&		$-$		&		$-$		&		ClassII	\\
253	&	19	13	16.60	&	10	50	56.32	&	2351	$\pm$ 	113	&		$-$		&		$-$		&		$-$		&		$-$		&		ClassII	\\

278	&	19	13	18.88	&	10	50	47.15	&	25517	$\pm$ 	970	&		$-$		&		$-$		&		$-$		&		$-$		&		ClassII	\\
279	&	19	13	18.96	&	10	49	18.89	&	32217	$\pm$ 	163	&		$-$		&		$-$		&		$-$		&		$-$			&	ClassII	\\

315	&	19	13	22.44	&	10	48	15.52	&		$-$		&		$-$		&		$-$		&	7739	$\pm$ 	1264	&		$-$		&		ClassII	\\

320	&	19	13	23.64	&	10	59	22.07	&	302	$\pm$ 	264	&		$-$		&		$-$		&		$-$		&		$-$		&		ClassII	\\

347	&	19	13	26.79	&	10	49	39.41	&		$-$		&		$-$		&		$-$		&	3234	$\pm$ 	674	&		$-$		&	ClassII	\\


427	&	19	13	36.15	&	10	54	11.28	&		$-$		&	12527	$\pm$ 	470	&		$-$		&	20365	$\pm$ 	1379	&		$-$		&	ClassII	\\

477	&	19	13	41.50	&	10	55	16.58	&		$-$		&		$-$		&	14589	$\pm$ 	497	&		$-$		&		$-$		&	ClassII	\\

500	&	19	13	45.06	&	10	52	50.06	&		$-$		&	1326	$\pm$ 	354	&		$-$		&		$-$		&		$-$		&		ClassII	\\


\hline
\end{longtable}
\end{center}
}
%\begin{tablenotes*}
(1) - ID number in final list of YSOs, (2),(3) - position taken from the UKIDSS survey and HiGAL 160\,$\mu$m 
(4)–(8) - measured fluxes with errors,  (9) - classification of YSOs. *- IRAS\,19111+1048.
%\end{tablenotes*}

\restoregeometry
%-------------------

%-------------------
\newgeometry{margin=1.2cm} 
\renewcommand{\tabcolsep}{0.15cm}
{\fontsize{8}{7}\selectfont 
\begin{center}
\begin{longtable}{l l l *{4}{c} l *{4}{c} l}
\caption[]{Parameters derived from \citet{robitaille07} models SED fitting.} \label{tab:SED} \\
\hline \hline \noalign{\smallskip}

ID	&	N$_{d}$ 	&	N$_{fit}$	&	A$_v$			&	Distance			&	Stellar age			&	Stellar mass			&	Temperature			&	M$_{disk}$			&	MdotE			&	MdotD			&	L$_{Total}$			&			Class	\\
	&		&		&	(mag)			&	(kpc)			&	(Log)(yr)			&	(M$_{\odot}$)		&	(K)			&	 (Log)(M$_{\odot} $)			&	 (Log)(M$_{\odot} yr^{-1}$)			& (Log)(M$_{\odot} yr^{-1}$)			&	(Log)(L$_{\odot}$)					&	\\
\hline \noalign{\smallskip}														
\hline\noalign{\smallskip}
(1)     &               (2)             &               (3)                 &            (4)             &               (5)             &               (6)             &               (7)             &               (8)             &               (9)             &               (10)            &               (11)            &               (12)            &       (13)  \\

\endfirsthead

\multicolumn{12}{c}%
{{\bfseries \tablename\ \thetable{} -- continued from previous page}} \\
\hline\hline\noalign{\smallskip}
ID	&	N$_{d}$ 	&	N$_{fit}$	&	A$_v$			&	Distance			&	Stellar age			&	Stellar mass			&	Temperature			&	M$_{disk}$			&	MdotE			&	MdotD			&	L$_{Total}$			&			Class	\\
	&		&		&	(mag)			&	(kpc)			&	(Log)(yr)			&	(M$_{\odot}$)		&	(K)			&	 (Log)(M$_{\odot} $)			&	 (Log)(M$_{\odot} yr^{-1}$)			& (Log)(M$_{\odot} yr^{-1}$)			&	(Log)(L$_{\odot}$)					&	\\
\hline \noalign{\smallskip}														
\hline\noalign{\smallskip}
(1)     &               (2)             &               (3)                 &            (4)             &               (5)             &               (6)             &               (7)             &               (8)             &               (9)             &               (10)            &               (11)            &               (12)            &       (13)  \\				

\hline\noalign{\smallskip}
\endhead
\hline 
\endfoot
\hline \hline
\endlastfoot


\hline \noalign{\smallskip}
\multicolumn{13}{c}{IRAS\,19111+1048}\\								\hline \noalign{\smallskip}						
IR*	&	3	&	4	&	12.0	$\pm$	4.6	&	8.7	$\pm$	2.2	&	6.40	$\pm$	6.07	&	9.4	$\pm$	4.3	&	22928	$\pm$	10771	&	-2.9	$\pm$	-2.9	&	-8.4	$\pm$	-8.4	&	-7.8	$\pm$	-7.7	&	3.8	$\pm$	3.6	&	II	\\																																																														
1	&	5	&	260	&	15.0	$\pm$	2.1	&	7.4	$\pm$	1.3	&	5.15	$\pm$	4.38	&	3.2	$\pm$	0.4	&	4542	$\pm$	622	&	-2.3	$\pm$	-2.6	&	-4.1	$\pm$	-4.5	&	-6.7	$\pm$	-7.0	&	1.8	$\pm$	0.9	&	II	\\																																																														
2	&	5	&	182	&	16.8	$\pm$	3.2	&	7.8	$\pm$	1.4	&	5.10	$\pm$	4.51	&	4.7	$\pm$	1.0	&	4677	$\pm$	861	&	-2.4	$\pm$	-2.5	&	-4.1	$\pm$	-4.5	&	-7.0	$\pm$	-7.3	&	2.1	$\pm$	1.4	&	II	\\																																																														
3	&	5	&	131	&	21.1	$\pm$	3.4	&	7.5	$\pm$	1.3	&	5.04	$\pm$	4.53	&	4.7	$\pm$	0.7	&	4619	$\pm$	568	&	-1.7	$\pm$	-1.6	&	-4.0	$\pm$	-3.9	&	-7.0	$\pm$	-6.8	&	2.1	$\pm$	1.5	&	II	\\																																																														
5	&	5	&	246	&	15.4	$\pm$	2.7	&	7.5	$\pm$	1.4	&	5.16	$\pm$	4.41	&	3.1	$\pm$	0.5	&	4538	$\pm$	788	&	-2.4	$\pm$	-2.5	&	-4.1	$\pm$	-4.4	&	-6.9	$\pm$	-7.1	&	1.8	$\pm$	1.0	&	I	\\																																																														
7	&	4	&	7	&	10.6	$\pm$	1.5	&	6.9	$\pm$	1.3	&	6.69	$\pm$	6.54	&	4.5	$\pm$	0.9	&	10808	$\pm$	4290	&	-3.3	$\pm$	-3.0	&	-5.1	$\pm$	-4.9	&	-8.7	$\pm$	-8.4	&	2.4	$\pm$	2.3	&	I	\\																																																														
10	&	5	&	198	&	16.2	$\pm$	1.9	&	7.7	$\pm$	1.3	&	4.99	$\pm$	3.92	&	3.5	$\pm$	0.3	&	4497	$\pm$	491	&	-2.7	$\pm$	-3.1	&	-3.9	$\pm$	-4.6	&	-6.8	$\pm$	-7.4	&	1.9	$\pm$	0.9	&	II	\\																																																														
20	&	4	&	5	&	10.9	$\pm$	2.9	&	7.6	$\pm$	1.6	&	5.01	$\pm$	4.66	&	8.5	$\pm$	2.1	&	10371	$\pm$	3805	&	-0.9	$\pm$	-1.1	&	-3.3	$\pm$	-3.6	&	-6.0	$\pm$	-6.4	&	3.4	$\pm$	3.1	&	II	\\																																																														
31	&	3	&	1	&	10.2	$\pm$	0.0	&	9.5	$\pm$	0.0	&	5.11	$\pm$	0.00	&	7.6	$\pm$	0.0	&	8562	$\pm$	0	&	-1.4	$\pm$	0.0	&	-4.6	$\pm$	0.0	&	-6.6	$\pm$	0.0	&	3.2	$\pm$	0.0	&	II	\\																																																														
33	&	3	&	2613	&	11.6	$\pm$	0.3	&	7.9	$\pm$	1.1	&	6.76	$\pm$	5.21	&	3.2	$\pm$	0.1	&	10534	$\pm$	321	&	-3.0	$\pm$	-4.0	&	-4.9	$\pm$	-6.1	&	-7.4	$\pm$	-8.7	&	2.2	$\pm$	0.9	&	II	\\																																																														
35	&	3	&	22	&	10.7	$\pm$	2.1	&	8.1	$\pm$	1.5	&	6.72	$\pm$	5.74	&	3.7	$\pm$	1.0	&	10750	$\pm$	1708	&	-2.6	$\pm$	-2.8	&	-4.5	$\pm$	-4.7	&	-6.9	$\pm$	-7.2	&	2.3	$\pm$	1.9	&	II	\\																																																														
44	&	3	&	504	&	10.1	$\pm$	0.5	&	8.2	$\pm$	1.1	&	6.76	$\pm$	5.11	&	3.3	$\pm$	0.3	&	11014	$\pm$	429	&	-3.0	$\pm$	-3.4	&	-5.3	$\pm$	-5.8	&	-7.5	$\pm$	-8.3	&	2.2	$\pm$	1.4	&	II	\\																																																														
50	&	3	&	8	&	10.7	$\pm$	3.0	&	8.7	$\pm$	1.8	&	5.90	$\pm$	5.64	&	5.7	$\pm$	2.0	&	11469	$\pm$	5777	&	-2.8	$\pm$	-3.0	&	-5.3	$\pm$	-5.7	&	-9.5	$\pm$	-9.8	&	3.0	$\pm$	3.0	&	II	\\																																																														
68	&	3	&	801	&	12.2	$\pm$	0.4	&	7.2	$\pm$	1.1	&	6.68	$\pm$	5.28	&	3.7	$\pm$	0.1	&	13447	$\pm$	463	&	-2.2	$\pm$	-3.7	&	-6.3	$\pm$	-7.9	&	-7.2	$\pm$	-8.6	&	2.3	$\pm$	0.7	&	II	\\																																																														
74	&	3	&	1	&	10.0	$\pm$	0.0	&	7.3	$\pm$	0.0	&	6.49	$\pm$	0.00	&	8.4	$\pm$	0.0	&	23170	$\pm$	0	&	-5.8	$\pm$	0.0	&		$-$		&	-13.2	$\pm$	0.0	&	3.5	$\pm$	0.0	&	II	\\																																																														
77	&	4	&	1	&	10.0	$\pm$	0.0	&	6.5	$\pm$	0.0	&	4.13	$\pm$	0.00	&	12.6	$\pm$	0.0	&	6333	$\pm$	0	&	-0.3	$\pm$	0.0	&	-2.2	$\pm$	0.0	&	-4.9	$\pm$	0.0	&	3.8	$\pm$	0.0	&	II	\\																																																														
82	&	5	&	7	&	10.2	$\pm$	1.6	&	7.0	$\pm$	1.3	&	6.69	$\pm$	5.85	&	6.3	$\pm$	1.0	&	19080	$\pm$	2881	&	-6.3	$\pm$	-6.8	&		$-$		&	-13.4	$\pm$	-14.1	&	3.0	$\pm$	2.4	&	II	\\																																																														
84	&	5	&	246	&	19.7	$\pm$	4.7	&	7.9	$\pm$	1.5	&	5.04	$\pm$	4.56	&	4.4	$\pm$	1.0	&	4620	$\pm$	941	&	-2.1	$\pm$	-2.1	&	-3.9	$\pm$	-3.9	&	-6.7	$\pm$	-6.6	&	2.1	$\pm$	1.5	&	II	\\																																																														
85	&	5	&	61	&	20.6	$\pm$	2.8	&	7.2	$\pm$	1.3	&	4.93	$\pm$	4.47	&	5.1	$\pm$	0.8	&	4552	$\pm$	482	&	-1.5	$\pm$	-1.4	&	-3.8	$\pm$	-3.6	&	-6.9	$\pm$	-6.8	&	2.2	$\pm$	1.5	&	I	\\																																																														
86	&	5	&	344	&	18.4	$\pm$	3.0	&	7.8	$\pm$	1.4	&	5.11	$\pm$	4.29	&	3.8	$\pm$	0.6	&	4597	$\pm$	695	&	-2.4	$\pm$	-2.7	&	-4.1	$\pm$	-4.5	&	-6.7	$\pm$	-6.9	&	2.0	$\pm$	1.1	&	II	\\																							\hline \noalign{\smallskip}
\multicolumn{13}{c}{IRAS\,19110+1045}\\								\hline \noalign{\smallskip}																																																													
101	&	3	&	178	&	13.3	$\pm$	1.5	&	8.8	$\pm$	1.3	&	6.72	$\pm$	6.02	&	3.9	$\pm$	1.0	&	12735	$\pm$	1749	&	-2.4	$\pm$	-2.6	&	-3.9	$\pm$	-3.4	&		$-$		&	2.8	$\pm$	3.0	&	II	\\																																																														
104	&	6	&	15	&	12.1	$\pm$	1.9	&	7.8	$\pm$	1.3	&	5.53	$\pm$	5.51	&	7.4	$\pm$	1.9	&	9069	$\pm$	2720	&	-1.2	$\pm$	-1.2	&	-3.5	$\pm$	-3.6	&	-5.8	$\pm$	-5.7	&	3.1	$\pm$	2.8	&	II	\\																																																														
115	&	5	&	61	&	12.0	$\pm$	1.9	&	7.2	$\pm$	1.4	&	6.37	$\pm$	5.37	&	4.4	$\pm$	0.6	&	12765	$\pm$	1535	&	-5.5	$\pm$	-6.1	&	-9.2	$\pm$	-9.8	&	-11.8	$\pm$	-12.2	&	2.6	$\pm$	1.5	&	II	\\																																																														
117	&	3	&	13	&	10.3	$\pm$	2.4	&	8.3	$\pm$	1.7	&	6.10	$\pm$	5.48	&	5.6	$\pm$	1.4	&	17752	$\pm$	4324	&	-3.3	$\pm$	-3.7	&	-6.5	$\pm$	-6.9	&	-7.2	$\pm$	-7.5	&	2.9	$\pm$	2.3	&	II	\\																																																														
119	&	5	&	9	&	24.9	$\pm$	7.5	&	8.9	$\pm$	1.9	&	5.50	$\pm$	4.88	&	7.9	$\pm$	2.1	&	15175	$\pm$	3236	&	-1.9	$\pm$	-2.6	&	-4.7	$\pm$	-5.1	&	-6.3	$\pm$	-6.9	&	3.4	$\pm$	2.8	&	I	\\																																																														
120	&	5	&	11	&	12.0	$\pm$	2.4	&	8.2	$\pm$	1.7	&	6.44	$\pm$	6.24	&	4.7	$\pm$	1.2	&	12693	$\pm$	4481	&	-2.1	$\pm$	-2.1	&	-4.0	$\pm$	-3.8	&	-7.7	$\pm$	-7.6	&	2.7	$\pm$	2.5	&	II	\\																																																														
121	&	5	&	1276	&	14.2	$\pm$	1.2	&	7.8	$\pm$	1.2	&	5.42	$\pm$	4.62	&	3.2	$\pm$	0.4	&	4833	$\pm$	491	&	-2.4	$\pm$	-2.5	&	-4.5	$\pm$	-4.9	&	-6.8	$\pm$	-6.8	&	1.9	$\pm$	1.5	&	II	\\																																																														
122	&	5	&	2	&	10.0	$\pm$	0.9	&	6.9	$\pm$	1.2	&	6.58	$\pm$	5.51	&	7.1	$\pm$	0.6	&	20760	$\pm$	1781	&	-5.4	$\pm$	-6.2	&		$-$		&	-13.4	$\pm$	-14.4	&	3.3	$\pm$	2.2	&	II	\\																																																														
123	&	5	&	364	&	18.1	$\pm$	4.2	&	7.8	$\pm$	1.6	&	5.21	$\pm$	4.73	&	4.1	$\pm$	1.0	&	4736	$\pm$	1057	&	-2.3	$\pm$	-2.4	&	-4.2	$\pm$	-4.4	&	-6.7	$\pm$	-6.6	&	2.0	$\pm$	1.4	&	II	\\																																																														
																																																																																																									
\hline \noalign{\smallskip}											\multicolumn{13}{c}{Non-cluster}\\										\hline \noalign{\smallskip}  																																																																																				
124	&	5	&	62	&	12.8	$\pm$	2.1	&	7.4	$\pm$	1.4	&	5.16	$\pm$	4.62	&	5.3	$\pm$	0.9	&	4766	$\pm$	762	&	-1.6	$\pm$	-1.5	&	-4.1	$\pm$	-4.1	&	-7.2	$\pm$	-7.1	&	2.2	$\pm$	1.5	&	II	\\																																																														
125	&	8	&	99	&	12.7	$\pm$	1.8	&	7.9	$\pm$	1.3	&	5.09	$\pm$	4.65	&	4.6	$\pm$	0.9	&	4645	$\pm$	634	&	-2.1	$\pm$	-1.9	&	-4.0	$\pm$	-3.9	&	-7.2	$\pm$	-7.0	&	2.1	$\pm$	1.5	&	II	\\																																																														
126	&	8	&	5	&	12.9	$\pm$	0.9	&	6.9	$\pm$	1.2	&	4.93	$\pm$	4.21	&	5.2	$\pm$	0.8	&	4548	$\pm$	366	&	-1.4	$\pm$	-1.5	&	-3.4	$\pm$	-3.4	&	-6.6	$\pm$	-6.8	&	2.2	$\pm$	1.3	&	II	\\																																																														
127	&	6	&	89	&	16.5	$\pm$	3.6	&	7.7	$\pm$	1.5	&	5.01	$\pm$	4.24	&	4.5	$\pm$	0.8	&	4578	$\pm$	911	&	-2.1	$\pm$	-2.3	&	-3.9	$\pm$	-3.9	&	-7.2	$\pm$	-7.4	&	2.1	$\pm$	1.4	&	II	\\																																																														
128	&	6	&	29	&	13.7	$\pm$	2.7	&	7.7	$\pm$	1.5	&	4.93	$\pm$	4.20	&	4.8	$\pm$	0.9	&	4530	$\pm$	823	&	-1.3	$\pm$	-1.6	&	-3.7	$\pm$	-3.7	&	-7.0	$\pm$	-7.2	&	2.2	$\pm$	1.4	&	II	\\																																																														
129	&	5	&	157	&	17.0	$\pm$	3.2	&	7.9	$\pm$	1.4	&	5.07	$\pm$	4.43	&	4.3	$\pm$	0.7	&	4622	$\pm$	785	&	-2.1	$\pm$	-2.0	&	-4.1	$\pm$	-4.2	&	-6.7	$\pm$	-6.6	&	2.1	$\pm$	1.3	&	II	\\																																																														
130	&	5	&	207	&	14.2	$\pm$	2.5	&	7.6	$\pm$	1.4	&	5.27	$\pm$	4.87	&	3.8	$\pm$	1.0	&	4724	$\pm$	833	&	-2.1	$\pm$	-2.1	&	-4.1	$\pm$	-4.2	&	-6.7	$\pm$	-6.4	&	1.9	$\pm$	1.4	&	II	\\																																																														
131	&	5	&	3	&	10.5	$\pm$	2.9	&	6.9	$\pm$	1.7	&	6.01	$\pm$	5.74	&	5.2	$\pm$	3.2	&	6624	$\pm$	1626	&	-0.6	$\pm$	-0.5	&	-5.1	$\pm$	-5.0	&	-5.9	$\pm$	-5.8	&	2.7	$\pm$	2.8	&	II	\\																																																														
132	&	6	&	2	&	10.3	$\pm$	1.1	&	7.0	$\pm$	1.4	&	5.11	$\pm$	4.75	&	5.7	$\pm$	0.9	&	4730	$\pm$	776	&	-1.3	$\pm$	-3.2	&	-4.7	$\pm$	-5.2	&	-6.6	$\pm$	-6.8	&	2.3	$\pm$	1.8	&	II	\\																																																														
133	&	5	&	22	&	12.1	$\pm$	2.1	&	8.3	$\pm$	1.5	&	5.49	$\pm$	4.62	&	6.4	$\pm$	1.4	&	7476	$\pm$	1540	&	-1.5	$\pm$	-1.9	&	-4.6	$\pm$	-5.1	&	-6.2	$\pm$	-6.5	&	2.8	$\pm$	2.3	&	II	\\																																																														
134	&	5	&	313	&	12.8	$\pm$	0.9	&	7.9	$\pm$	1.1	&	5.58	$\pm$	4.54	&	3.8	$\pm$	0.3	&	5235	$\pm$	412	&	-3.5	$\pm$	-4.5	&	-4.5	$\pm$	-5.6	&	-7.0	$\pm$	-7.6	&	1.9	$\pm$	1.0	&	II	\\																																																														
135	&	7	&	10	&	11.8	$\pm$	1.5	&	7.8	$\pm$	1.2	&	4.97	$\pm$	4.21	&	5.2	$\pm$	0.5	&	4557	$\pm$	413	&	-1.5	$\pm$	-1.5	&	-3.7	$\pm$	-3.5	&	-6.8	$\pm$	-6.8	&	2.2	$\pm$	1.1	&	II	\\																																																														
136	&	5	&	467	&	13.9	$\pm$	3.2	&	7.7	$\pm$	1.6	&	5.27	$\pm$	4.76	&	2.9	$\pm$	0.8	&	4578	$\pm$	1010	&	-2.1	$\pm$	-2.1	&	-4.3	$\pm$	-4.2	&	-6.8	$\pm$	-6.7	&	1.7	$\pm$	1.3	&	II	\\																																																														
137	&	5	&	98	&	18.2	$\pm$	2.7	&	7.9	$\pm$	1.3	&	4.99	$\pm$	4.53	&	3.9	$\pm$	0.6	&	4515	$\pm$	531	&	-2.1	$\pm$	-1.9	&	-4.0	$\pm$	-4.0	&	-6.7	$\pm$	-6.4	&	2.0	$\pm$	1.3	&	II	\\																																																														
138	&	5	&	401	&	14.7	$\pm$	1.5	&	7.4	$\pm$	1.2	&	5.39	$\pm$	4.54	&	3.5	$\pm$	0.4	&	4753	$\pm$	476	&	-3.0	$\pm$	-3.6	&	-4.2	$\pm$	-4.8	&	-6.8	$\pm$	-7.5	&	1.8	$\pm$	0.8	&	II	\\																																																														
139	&	6	&	119	&	12.5	$\pm$	2.1	&	7.6	$\pm$	1.4	&	5.29	$\pm$	4.52	&	4.4	$\pm$	0.7	&	4767	$\pm$	792	&	-2.4	$\pm$	-2.6	&	-4.2	$\pm$	-4.6	&	-6.8	$\pm$	-7.0	&	2.0	$\pm$	1.1	&	II	\\																																																														
140	&	5	&	563	&	18.0	$\pm$	3.5	&	7.5	$\pm$	1.5	&	5.21	$\pm$	4.52	&	3.1	$\pm$	0.6	&	4586	$\pm$	820	&	-2.2	$\pm$	-2.4	&	-4.2	$\pm$	-4.5	&	-6.7	$\pm$	-6.8	&	1.8	$\pm$	1.0	&	II	\\																																																														
141	&	5	&	23	&	11.0	$\pm$	2.4	&	7.5	$\pm$	1.5	&	6.18	$\pm$	5.64	&	3.8	$\pm$	0.7	&	8193	$\pm$	1701	&	-3.5	$\pm$	-3.6	&	-6.0	$\pm$	-6.0	&	-8.5	$\pm$	-8.5	&	2.2	$\pm$	1.6	&	II	\\																																																														
142	&	5	&	1515	&	16.7	$\pm$	3.3	&	7.6	$\pm$	1.4	&	5.39	$\pm$	4.88	&	2.6	$\pm$	0.7	&	4614	$\pm$	827	&	-2.2	$\pm$	-2.2	&	-4.5	$\pm$	-4.4	&	-6.9	$\pm$	-6.7	&	1.7	$\pm$	1.7	&	II	\\																																																														
143	&	6	&	157	&	18.0	$\pm$	3.2	&	7.9	$\pm$	1.4	&	5.08	$\pm$	4.64	&	4.5	$\pm$	0.9	&	4661	$\pm$	635	&	-2.0	$\pm$	-1.9	&	-4.1	$\pm$	-3.9	&	-7.0	$\pm$	-6.7	&	2.1	$\pm$	1.5	&	II	\\																																																														
144	&	3	&	1035	&	18.4	$\pm$	0.9	&	7.8	$\pm$	1.1	&	5.08	$\pm$	3.82	&	4.1	$\pm$	0.2	&	4577	$\pm$	222	&	-1.9	$\pm$	-2.6	&	-4.0	$\pm$	-5.4	&		$-$		&	2.0	$\pm$	0.6	&	II	\\																																																														
145	&	3	&	589	&	12.0	$\pm$	0.7	&	7.9	$\pm$	1.1	&	5.41	$\pm$	4.29	&	4.0	$\pm$	0.3	&	4922	$\pm$	303	&	-2.3	$\pm$	-3.1	&	-4.1	$\pm$	-5.2	&	-6.4	$\pm$	-7.5	&	2.0	$\pm$	0.9	&	II	\\																																																														
146	&	3	&	83	&	18.4	$\pm$	1.2	&	7.8	$\pm$	1.1	&	4.87	$\pm$	4.50	&	4.0	$\pm$	0.7	&	4460	$\pm$	173	&	-1.8	$\pm$	-1.6	&	-3.9	$\pm$	-3.7	&	-6.7	$\pm$	-6.4	&	2.1	$\pm$	1.4	&	II	\\																																																														
147	&	3	&	1244	&	15.3	$\pm$	0.6	&	7.5	$\pm$	1.1	&	5.35	$\pm$	4.44	&	2.3	$\pm$	0.6	&	4492	$\pm$	264	&	-2.7	$\pm$	-3.2	&	-4.1	$\pm$	-3.8	&		$-$		&	2.6	$\pm$	3.2	&	II	\\																																																														
148	&	3	&	88	&	11.6	$\pm$	1.2	&	7.0	$\pm$	1.2	&	6.19	$\pm$	5.11	&	7.0	$\pm$	0.8	&	20193	$\pm$	2283	&	-5.4	$\pm$	-6.7	&	-7.0	$\pm$	-8.2	&	-7.8	$\pm$	-8.9	&	3.3	$\pm$	2.4	&	II	\\																																																														
149	&	3	&	179	&	21.2	$\pm$	2.0	&	7.4	$\pm$	1.2	&	4.55	$\pm$	3.46	&	6.9	$\pm$	0.6	&	4843	$\pm$	419	&	-1.1	$\pm$	-2.0	&	-3.2	$\pm$	-3.9	&		$-$		&	2.9	$\pm$	2.0	&	II	\\																																																														
150	&	3	&	245	&	20.9	$\pm$	1.8	&	7.6	$\pm$	1.2	&	4.58	$\pm$	3.41	&	7.5	$\pm$	0.7	&	5507	$\pm$	477	&	-1.1	$\pm$	-2.1	&	-3.6	$\pm$	-4.8	&		$-$		&	3.1	$\pm$	2.3	&	II	\\																																																														
151	&	3	&	1	&	11.8	$\pm$	0.0	&	6.7	$\pm$	0.0	&	4.40	$\pm$	0.00	&	7.4	$\pm$	0.0	&	4514	$\pm$	0	&	-2.0	$\pm$	0.0	&	-4.4	$\pm$	0.0	&	-6.1	$\pm$	0.0	&	2.6	$\pm$	0.0	&	II	\\																																																														
152	&	3	&	1	&	13.4	$\pm$	0.0	&	6.5	$\pm$	0.0	&	4.93	$\pm$	0.00	&	7.1	$\pm$	0.0	&	4844	$\pm$	0	&	-1.2	$\pm$	0.0	&	-3.1	$\pm$	0.0	&	-7.6	$\pm$	0.0	&	2.7	$\pm$	0.0	&	II	\\																																																														
153	&	7	&	3	&	10.6	$\pm$	0.5	&	7.7	$\pm$	1.2	&	5.25	$\pm$	4.80	&	5.6	$\pm$	0.2	&	5205	$\pm$	115	&	-1.1	$\pm$	-1.0	&	-3.7	$\pm$	-3.5	&	-7.9	$\pm$	-7.9	&	2.3	$\pm$	1.6	&	II	\\																																																														
154	&	3	&	217	&	12.6	$\pm$	1.0	&	7.4	$\pm$	1.2	&	5.03	$\pm$	3.93	&	2.6	$\pm$	0.2	&	4400	$\pm$	336	&	-2.6	$\pm$	-3.4	&	-3.7	$\pm$	-4.5	&	-6.9	$\pm$	-8.2	&	1.7	$\pm$	0.6	&	II	\\																																																														
155	&	3	&	379	&	12.5	$\pm$	1.1	&	7.8	$\pm$	1.2	&	5.23	$\pm$	4.24	&	3.8	$\pm$	0.4	&	4640	$\pm$	400	&	-2.1	$\pm$	-2.5	&	-4.1	$\pm$	-5.0	&	-6.5	$\pm$	-6.9	&	1.9	$\pm$	0.8	&	II	\\																																																														
156	&	3	&	1	&	17.2	$\pm$	0.0	&	6.8	$\pm$	0.0	&	4.14	$\pm$	0.00	&	7.5	$\pm$	0.0	&	4443	$\pm$	0	&	-1.4	$\pm$	0.0	&	-4.2	$\pm$	0.0	&	-6.1	$\pm$	0.0	&	2.7	$\pm$	0.0	&	II	\\																																																														
157	&	3	&	369	&	17.0	$\pm$	1.8	&	7.5	$\pm$	1.2	&	5.17	$\pm$	4.78	&	2.9	$\pm$	0.9	&	4504	$\pm$	320	&	-1.9	$\pm$	-1.9	&	-4.0	$\pm$	-3.5	&		$-$		&	2.0	$\pm$	2.8	&	II	\\																																																														
158	&	3	&	1775	&	16.7	$\pm$	0.4	&	7.7	$\pm$	1.1	&	5.12	$\pm$	2.93	&	4.2	$\pm$	0.4	&	4501	$\pm$	110	&	-3.6	$\pm$	-5.0	&	-3.2	$\pm$	-3.9	&		$-$		&	3.1	$\pm$	2.4	&	II	\\																																																														
159	&	5	&	3382	&	16.6	$\pm$	1.4	&	7.6	$\pm$	1.2	&	5.37	$\pm$	4.25	&	2.4	$\pm$	0.2	&	4536	$\pm$	345	&	-1.8	$\pm$	-2.5	&	-4.5	$\pm$	-5.0	&		$-$		&	1.6	$\pm$	0.8	&	II	\\																																																														
160	&	3	&	108	&	10.4	$\pm$	1.3	&	7.9	$\pm$	1.3	&	6.36	$\pm$	5.45	&	5.9	$\pm$	0.8	&	17895	$\pm$	2368	&	-3.8	$\pm$	-4.5	&	-6.7	$\pm$	-7.3	&	-7.3	$\pm$	-7.8	&	3.0	$\pm$	2.2	&	II	\\																																																														
161	&	3	&	157	&	10.7	$\pm$	0.9	&	7.4	$\pm$	1.2	&	6.61	$\pm$	5.71	&	5.5	$\pm$	0.4	&	16920	$\pm$	1407	&	-4.4	$\pm$	-5.3	&	-7.2	$\pm$	-8.5	&	-7.9	$\pm$	-8.9	&	2.9	$\pm$	1.7	&	II	\\																																																														
162	&	3	&	1960	&	19.7	$\pm$	0.6	&	7.6	$\pm$	1.1	&	5.12	$\pm$	3.55	&	3.8	$\pm$	0.1	&	4584	$\pm$	126	&	-2.9	$\pm$	-4.2	&	-4.0	$\pm$	-5.6	&		$-$		&	2.0	$\pm$	0.3	&	II	\\																																																														
163	&	3	&	1878	&	17.8	$\pm$	0.8	&	7.8	$\pm$	1.1	&	5.03	$\pm$	3.71	&	3.3	$\pm$	0.2	&	4578	$\pm$	215	&	-2.3	$\pm$	-2.9	&	-4.0	$\pm$	-5.1	&		$-$		&	2.0	$\pm$	0.8	&	II	\\																																																														
164	&	5	&	399	&	16.3	$\pm$	2.8	&	7.5	$\pm$	1.4	&	5.22	$\pm$	4.52	&	3.0	$\pm$	0.5	&	4563	$\pm$	752	&	-2.4	$\pm$	-2.5	&	-4.3	$\pm$	-4.6	&	-6.7	$\pm$	-6.8	&	1.7	$\pm$	1.0	&	II	\\																																																														
165	&	7	&	3	&	10.1	$\pm$	1.1	&	6.5	$\pm$	1.2	&	5.62	$\pm$	4.66	&	4.7	$\pm$	0.5	&	5296	$\pm$	589	&	-3.1	$\pm$	-3.7	&	-5.1	$\pm$	-6.1	&	-8.7	$\pm$	-9.7	&	2.0	$\pm$	1.0	&	II	\\																																																														
166	&	3	&	816	&	13.9	$\pm$	0.4	&	7.4	$\pm$	1.1	&	4.61	$\pm$	2.53	&	2.6	$\pm$	0.1	&	4310	$\pm$	147	&	-1.6	$\pm$	-3.1	&	-4.1	$\pm$	-6.0	&	-6.0	$\pm$	-7.4	&	1.9	$\pm$	0.3	&	II	\\																																																														
167	&	3	&	14	&	14.2	$\pm$	3.8	&	7.8	$\pm$	1.7	&	4.79	$\pm$	4.34	&	6.9	$\pm$	1.7	&	4718	$\pm$	1179	&	-1.5	$\pm$	-1.6	&	-3.5	$\pm$	-3.9	&	-6.3	$\pm$	-6.3	&	2.6	$\pm$	2.0	&	II	\\																																																														
168	&	3	&	252	&	17.2	$\pm$	2.4	&	7.8	$\pm$	1.3	&	4.97	$\pm$	4.16	&	3.8	$\pm$	0.5	&	4499	$\pm$	574	&	-2.3	$\pm$	-2.5	&	-3.8	$\pm$	-4.0	&		$-$		&	2.2	$\pm$	2.3	&	II	\\																																																														
169	&	3	&	700	&	12.5	$\pm$	0.5	&	7.3	$\pm$	1.1	&	5.11	$\pm$	3.77	&	2.5	$\pm$	0.1	&	4437	$\pm$	176	&	-2.2	$\pm$	-3.3	&	-4.2	$\pm$	-5.7	&	-7.1	$\pm$	-8.9	&	1.7	$\pm$	0.2	&	II	\\																																																														
170	&	5	&	1	&	10.0	$\pm$	0.0	&	6.5	$\pm$	0.0	&	6.17	$\pm$	0.00	&	3.7	$\pm$	0.0	&	9494	$\pm$	0	&	-5.8	$\pm$	0.0	&		$-$		&	-11.8	$\pm$	0.0	&	2.3	$\pm$	0.0	&	II	\\																																																														
171	&	6	&	8	&	11.0	$\pm$	1.5	&	7.9	$\pm$	1.3	&	5.80	$\pm$	5.08	&	4.5	$\pm$	0.6	&	6306	$\pm$	945	&	-3.4	$\pm$	-3.3	&	-5.8	$\pm$	-6.1	&	-9.3	$\pm$	-9.1	&	2.1	$\pm$	1.6	&	II	\\																																																														
172	&	5	&	26	&	12.4	$\pm$	1.9	&	8.1	$\pm$	1.3	&	5.43	$\pm$	4.87	&	5.5	$\pm$	1.3	&	6439	$\pm$	1672	&	-1.4	$\pm$	-1.4	&	-4.6	$\pm$	-4.9	&	-5.8	$\pm$	-5.6	&	2.6	$\pm$	2.3	&	II	\\																																																														
173	&	5	&	26	&	12.1	$\pm$	2.4	&	7.2	$\pm$	1.5	&	5.93	$\pm$	4.85	&	5.0	$\pm$	1.5	&	6580	$\pm$	1288	&	-0.9	$\pm$	-1.0	&	-5.2	$\pm$	-5.4	&	-6.1	$\pm$	-6.2	&	2.6	$\pm$	2.3	&	II	\\																																																														
174	&	5	&	663	&	15.7	$\pm$	3.0	&	7.5	$\pm$	1.5	&	5.30	$\pm$	4.54	&	2.5	$\pm$	0.4	&	4524	$\pm$	778	&	-2.4	$\pm$	-2.5	&	-4.4	$\pm$	-4.5	&	-7.0	$\pm$	-6.9	&	1.6	$\pm$	1.2	&	II	\\																																																														
175	&	5	&	199	&	17.3	$\pm$	3.5	&	7.8	$\pm$	1.5	&	5.09	$\pm$	4.37	&	3.7	$\pm$	0.5	&	4578	$\pm$	816	&	-2.3	$\pm$	-2.1	&	-4.0	$\pm$	-4.2	&	-6.8	$\pm$	-6.8	&	2.0	$\pm$	1.1	&	II	\\																																																														
176	&	8	&	18	&	14.9	$\pm$	1.3	&	7.8	$\pm$	1.3	&	5.15	$\pm$	4.75	&	4.7	$\pm$	1.0	&	4732	$\pm$	507	&	-1.6	$\pm$	-1.5	&	-4.2	$\pm$	-4.1	&	-6.9	$\pm$	-6.8	&	2.1	$\pm$	1.5	&	II	\\																																																														
177	&	5	&	372	&	13.4	$\pm$	0.6	&	7.7	$\pm$	1.1	&	5.37	$\pm$	4.13	&	3.4	$\pm$	0.3	&	4728	$\pm$	258	&	-2.6	$\pm$	-2.7	&	-4.4	$\pm$	-5.2	&	-6.5	$\pm$	-6.6	&	1.9	$\pm$	1.1	&	II	\\																																																														
178	&	3	&	61	&	10.7	$\pm$	2.2	&	7.5	$\pm$	1.5	&	6.31	$\pm$	5.64	&	5.8	$\pm$	1.3	&	16863	$\pm$	3908	&	-1.9	$\pm$	-2.0	&	-6.8	$\pm$	-6.9	&	-6.7	$\pm$	-7.0	&	3.1	$\pm$	2.5	&	II	\\																																																														
179	&	3	&	68	&	10.6	$\pm$	1.8	&	7.2	$\pm$	1.4	&	6.35	$\pm$	5.71	&	6.3	$\pm$	1.1	&	18960	$\pm$	3244	&	-3.1	$\pm$	-3.4	&	-6.4	$\pm$	-6.9	&	-6.7	$\pm$	-7.2	&	3.1	$\pm$	2.3	&	II	\\																																																														
180	&	5	&	564	&	13.2	$\pm$	1.0	&	7.7	$\pm$	1.2	&	5.53	$\pm$	4.60	&	3.5	$\pm$	0.4	&	4862	$\pm$	405	&	-2.6	$\pm$	-2.8	&	-4.5	$\pm$	-5.1	&	-7.0	$\pm$	-7.5	&	1.8	$\pm$	1.1	&	II	\\																																																														
181	&	5	&	31	&	10.4	$\pm$	2.1	&	7.8	$\pm$	1.5	&	6.61	$\pm$	5.96	&	6.5	$\pm$	1.4	&	19415	$\pm$	4159	&	-6.1	$\pm$	-6.4	&	-9.3	$\pm$	-9.0	&	-11.8	$\pm$	-11.7	&	3.1	$\pm$	2.5	&	II	\\																																																														
182	&	5	&	10	&	10.9	$\pm$	2.2	&	7.9	$\pm$	1.5	&	6.18	$\pm$	5.40	&	3.5	$\pm$	0.7	&	7680	$\pm$	1479	&	-4.8	$\pm$	-5.2	&		$-$		&	-12.2	$\pm$	-12.7	&	2.0	$\pm$	1.3	&	II	\\																																																														
183	&	5	&	466	&	12.4	$\pm$	0.9	&	7.8	$\pm$	1.1	&	5.71	$\pm$	4.63	&	3.8	$\pm$	0.4	&	5414	$\pm$	475	&	-1.8	$\pm$	-1.6	&	-4.6	$\pm$	-4.6	&	-6.3	$\pm$	-6.3	&	2.2	$\pm$	1.9	&	II	\\																																																														
184	&	5	&	392	&	13.4	$\pm$	1.3	&	7.8	$\pm$	1.2	&	5.71	$\pm$	5.05	&	4.1	$\pm$	0.7	&	5394	$\pm$	662	&	-2.1	$\pm$	-2.0	&	-4.4	$\pm$	-4.3	&	-6.3	$\pm$	-6.0	&	2.2	$\pm$	2.1	&	II	\\																																																														
185	&	5	&	88	&	10.1	$\pm$	1.0	&	8.4	$\pm$	1.3	&	6.77	$\pm$	6.36	&	3.7	$\pm$	0.6	&	13352	$\pm$	2006	&	-2.3	$\pm$	-2.4	&	-7.8	$\pm$	-6.9	&	-8.0	$\pm$	-8.2	&	2.2	$\pm$	1.8	&	II	\\																																																														
186	&	5	&	238	&	16.9	$\pm$	3.9	&	7.5	$\pm$	1.6	&	5.14	$\pm$	4.46	&	3.2	$\pm$	0.6	&	4538	$\pm$	938	&	-2.1	$\pm$	-2.1	&	-4.1	$\pm$	-4.2	&	-6.8	$\pm$	-6.8	&	1.8	$\pm$	1.1	&	II	\\																																																														
187	&	5	&	4	&	10.6	$\pm$	2.6	&	8.4	$\pm$	1.7	&	5.68	$\pm$	5.07	&	5.2	$\pm$	1.3	&	7490	$\pm$	1841	&	-2.5	$\pm$	-2.8	&	-5.4	$\pm$	-6.0	&	-8.4	$\pm$	-9.0	&	2.5	$\pm$	1.8	&	II	\\																																																														
188	&	5	&	356	&	17.9	$\pm$	3.3	&	7.5	$\pm$	1.4	&	5.21	$\pm$	4.60	&	3.3	$\pm$	0.6	&	4600	$\pm$	739	&	-2.1	$\pm$	-2.1	&	-4.1	$\pm$	-4.3	&	-6.6	$\pm$	-6.6	&	1.8	$\pm$	1.1	&	II	\\																																																														
189	&	6	&	50	&	12.5	$\pm$	2.2	&	8.2	$\pm$	1.4	&	5.30	$\pm$	4.80	&	5.1	$\pm$	1.1	&	5150	$\pm$	989	&	-2.1	$\pm$	-2.0	&	-4.3	$\pm$	-4.4	&	-6.6	$\pm$	-6.4	&	2.3	$\pm$	1.7	&	II	\\																																																														
190	&	6	&	162	&	16.0	$\pm$	2.5	&	7.9	$\pm$	1.3	&	5.14	$\pm$	4.65	&	4.0	$\pm$	0.6	&	4653	$\pm$	620	&	-2.2	$\pm$	-2.0	&	-4.1	$\pm$	-4.2	&	-6.8	$\pm$	-6.5	&	2.0	$\pm$	1.4	&	II	\\																																																														
191	&	5	&	1359	&	14.0	$\pm$	0.3	&	7.8	$\pm$	1.1	&	5.36	$\pm$	3.67	&	3.6	$\pm$	0.1	&	4811	$\pm$	127	&	-2.5	$\pm$	-3.4	&	-4.5	$\pm$	-6.3	&	-6.1	$\pm$	-7.1	&	2.0	$\pm$	0.5	&	II	\\																																																														
192	&	5	&	2458	&	12.2	$\pm$	0.6	&	7.6	$\pm$	1.1	&	5.59	$\pm$	4.45	&	2.5	$\pm$	0.2	&	4659	$\pm$	219	&	-3.1	$\pm$	-3.2	&	-4.7	$\pm$	-5.2	&	-7.4	$\pm$	-8.2	&	1.4	$\pm$	0.3	&	II	\\																																																														
193	&	5	&	742	&	14.7	$\pm$	2.5	&	7.6	$\pm$	1.4	&	5.35	$\pm$	4.68	&	2.7	$\pm$	0.6	&	4586	$\pm$	781	&	-2.3	$\pm$	-2.5	&	-4.5	$\pm$	-4.7	&	-6.9	$\pm$	-6.9	&	1.7	$\pm$	1.5	&	II	\\																																																														
194	&	6	&	1	&	11.4	$\pm$	0.0	&	8.2	$\pm$	0.0	&	4.53	$\pm$	0.00	&	9.0	$\pm$	0.0	&	5710	$\pm$	0	&	-2.0	$\pm$	0.0	&	-4.2	$\pm$	0.0	&	-5.5	$\pm$	0.0	&	3.3	$\pm$	0.0	&	II	\\																																																														
195	&	5	&	3	&	10.0	$\pm$	1.4	&	9.1	$\pm$	1.4	&	5.82	$\pm$	4.95	&	4.8	$\pm$	0.7	&	9220	$\pm$	1258	&	-2.7	$\pm$	-3.3	&	-5.7	$\pm$	-6.6	&	-8.6	$\pm$	-9.4	&	2.6	$\pm$	1.7	&	II	\\																																																														
196	&	6	&	25	&	15.9	$\pm$	3.1	&	7.4	$\pm$	1.4	&	4.93	$\pm$	4.27	&	5.4	$\pm$	0.9	&	4567	$\pm$	830	&	-1.2	$\pm$	-1.5	&	-3.7	$\pm$	-3.6	&	-6.8	$\pm$	-7.0	&	2.3	$\pm$	1.5	&	II	\\																																																														
197	&	6	&	823	&	18.2	$\pm$	1.1	&	7.9	$\pm$	1.1	&	6.32	$\pm$	5.36	&	4.0	$\pm$	0.3	&	8299	$\pm$	641	&	-2.8	$\pm$	-3.4	&	-4.7	$\pm$	-5.6	&	-6.9	$\pm$	-7.5	&	2.1	$\pm$	1.0	&	I	\\																																																														
198	&	5	&	13	&	11.0	$\pm$	1.4	&	7.9	$\pm$	1.2	&	5.85	$\pm$	5.28	&	4.6	$\pm$	0.6	&	7954	$\pm$	1612	&	-3.0	$\pm$	-3.1	&	-5.7	$\pm$	-6.2	&	-8.8	$\pm$	-8.9	&	2.4	$\pm$	2.0	&	II	\\																																																														
199	&	3	&	1	&	10.2	$\pm$	0.0	&	6.5	$\pm$	0.0	&	4.11	$\pm$	0.00	&	8.8	$\pm$	0.0	&	4602	$\pm$	0	&	-2.5	$\pm$	0.0	&	-4.1	$\pm$	0.0	&	-8.2	$\pm$	0.0	&	3.0	$\pm$	0.0	&	II	\\																																																														
200	&	7	&	46	&	19.6	$\pm$	2.9	&	7.8	$\pm$	1.3	&	5.00	$\pm$	4.26	&	4.9	$\pm$	0.7	&	4564	$\pm$	612	&	-1.5	$\pm$	-1.4	&	-4.2	$\pm$	-4.4	&	-7.5	$\pm$	-7.4	&	2.1	$\pm$	1.5	&	II	\\																																																														
201	&	5	&	9	&	11.3	$\pm$	1.4	&	6.9	$\pm$	1.3	&	6.17	$\pm$	5.26	&	3.5	$\pm$	0.4	&	7642	$\pm$	944	&	-4.7	$\pm$	-5.3	&		$-$		&	-12.3	$\pm$	-13.2	&	2.0	$\pm$	1.1	&	II	\\																																																														
202	&	5	&	651	&	18.3	$\pm$	4.4	&	7.5	$\pm$	1.5	&	5.29	$\pm$	4.91	&	3.0	$\pm$	0.8	&	4660	$\pm$	908	&	-2.0	$\pm$	-1.9	&	-4.3	$\pm$	-4.2	&	-6.7	$\pm$	-6.4	&	1.8	$\pm$	1.7	&	II	\\																																																														
203	&	7	&	10	&	13.1	$\pm$	3.0	&	7.8	$\pm$	1.5	&	5.06	$\pm$	4.56	&	4.0	$\pm$	1.3	&	4517	$\pm$	992	&	-1.6	$\pm$	-1.7	&	-3.8	$\pm$	-4.0	&	-7.2	$\pm$	-7.5	&	1.9	$\pm$	1.4	&	II	\\																																																														
204	&	5	&	220	&	17.8	$\pm$	3.6	&	7.7	$\pm$	1.5	&	5.15	$\pm$	4.60	&	3.7	$\pm$	0.6	&	4603	$\pm$	794	&	-2.2	$\pm$	-2.1	&	-4.1	$\pm$	-4.1	&	-6.8	$\pm$	-6.6	&	1.9	$\pm$	1.2	&	II	\\																																																														
205	&	5	&	1	&	10.1	$\pm$	0.0	&	6.5	$\pm$	0.0	&	6.17	$\pm$	0.00	&	3.7	$\pm$	0.0	&	9494	$\pm$	0	&	-5.8	$\pm$	0.0	&		$-$		&	-11.8	$\pm$	0.0	&	2.3	$\pm$	0.0	&	II	\\																																																														
206	&	6	&	21	&	16.3	$\pm$	3.3	&	7.5	$\pm$	1.5	&	5.03	$\pm$	4.40	&	3.4	$\pm$	0.6	&	4473	$\pm$	887	&	-1.8	$\pm$	-1.8	&	-3.7	$\pm$	-3.9	&	-7.3	$\pm$	-7.4	&	1.9	$\pm$	1.2	&	II	\\																																																														
207	&	3	&	155	&	11.6	$\pm$	1.6	&	7.8	$\pm$	1.3	&	5.98	$\pm$	5.18	&	4.3	$\pm$	0.6	&	6829	$\pm$	872	&	-2.4	$\pm$	-2.7	&	-3.8	$\pm$	-4.0	&	-6.9	$\pm$	-7.5	&	2.6	$\pm$	2.2	&	II	\\																																																														
208	&	3	&	100	&	12.4	$\pm$	1.4	&	7.9	$\pm$	1.2	&	5.89	$\pm$	4.79	&	5.1	$\pm$	0.6	&	10343	$\pm$	1443	&	-1.4	$\pm$	-2.1	&	-5.0	$\pm$	-5.8	&	-7.8	$\pm$	-8.8	&	2.9	$\pm$	2.2	&	II	\\																																																														
209	&	8	&	9	&	15.8	$\pm$	2.0	&	7.0	$\pm$	1.3	&	4.97	$\pm$	4.28	&	5.1	$\pm$	0.6	&	4545	$\pm$	576	&	-2.0	$\pm$	-1.9	&	-3.6	$\pm$	-3.5	&	-7.0	$\pm$	-7.0	&	2.1	$\pm$	1.0	&	II	\\																																																														
210	&	6	&	59	&	12.9	$\pm$	3.1	&	8.2	$\pm$	1.5	&	5.68	$\pm$	5.15	&	4.9	$\pm$	1.2	&	6252	$\pm$	1747	&	-2.1	$\pm$	-2.0	&	-4.3	$\pm$	-3.9	&	-6.4	$\pm$	-6.0	&	2.5	$\pm$	2.5	&	II	\\																																																														
211	&	5	&	28	&	13.6	$\pm$	2.0	&	8.3	$\pm$	1.2	&	5.79	$\pm$	5.31	&	5.0	$\pm$	1.3	&	6730	$\pm$	861	&	-1.2	$\pm$	-0.9	&	-5.3	$\pm$	-5.3	&	-6.2	$\pm$	-5.9	&	2.5	$\pm$	2.4	&	II	\\																																																														
212	&	6	&	1	&	16.0	$\pm$	0.0	&	7.1	$\pm$	0.0	&	3.90	$\pm$	0.00	&	15.3	$\pm$	0.0	&	6206	$\pm$	0	&	-1.6	$\pm$	0.0	&	-2.2	$\pm$	0.0	&	-6.1	$\pm$	0.0	&	4.1	$\pm$	0.0	&	II	\\																																																														
213	&	5	&	90	&	12.2	$\pm$	2.1	&	8.0	$\pm$	1.4	&	4.99	$\pm$	4.22	&	3.7	$\pm$	0.5	&	4497	$\pm$	775	&	-2.1	$\pm$	-2.0	&	-4.0	$\pm$	-4.2	&	-6.7	$\pm$	-6.8	&	2.0	$\pm$	1.1	&	II	\\																																																														
214	&	5	&	346	&	14.3	$\pm$	1.8	&	7.6	$\pm$	1.3	&	5.34	$\pm$	4.54	&	3.6	$\pm$	0.5	&	4728	$\pm$	596	&	-2.5	$\pm$	-2.9	&	-4.3	$\pm$	-5.0	&	-6.6	$\pm$	-6.9	&	1.8	$\pm$	1.0	&	II	\\																																																														
215	&	6	&	3	&	13.1	$\pm$	3.3	&	8.3	$\pm$	1.2	&	5.25	$\pm$	5.09	&	6.5	$\pm$	0.6	&	12038	$\pm$	5484	&	-1.0	$\pm$	-0.9	&	-3.2	$\pm$	-3.0	&	-5.9	$\pm$	-6.0	&	3.3	$\pm$	3.2	&	II	\\																																																														
216	&	9	&	1	&	10.2	$\pm$	0.0	&	6.5	$\pm$	0.0	&	5.36	$\pm$	0.00	&	5.8	$\pm$	0.0	&	5419	$\pm$	0	&	-3.6	$\pm$	0.0	&	-4.9	$\pm$	0.0	&	-9.6	$\pm$	0.0	&	2.4	$\pm$	0.0	&	II	\\																																																														
217	&	5	&	230	&	13.0	$\pm$	1.2	&	7.7	$\pm$	1.2	&	5.65	$\pm$	4.88	&	4.0	$\pm$	0.6	&	5197	$\pm$	534	&	-2.2	$\pm$	-1.9	&	-4.6	$\pm$	-4.9	&	-6.5	$\pm$	-6.1	&	2.0	$\pm$	1.6	&	II	\\																																																														
218	&	7	&	65	&	10.0	$\pm$	1.9	&	8.6	$\pm$	1.5	&	6.76	$\pm$	6.06	&	2.6	$\pm$	0.5	&	10667	$\pm$	2048	&	-2.8	$\pm$	-2.9	&	-7.6	$\pm$	-7.1	&	-8.2	$\pm$	-8.2	&	1.7	$\pm$	1.2	&	I	\\																																																														
219	&	5	&	139	&	14.1	$\pm$	2.3	&	7.7	$\pm$	1.4	&	5.14	$\pm$	4.47	&	3.6	$\pm$	0.5	&	4583	$\pm$	716	&	-2.2	$\pm$	-2.1	&	-4.1	$\pm$	-4.2	&	-6.7	$\pm$	-6.7	&	1.9	$\pm$	1.1	&	II	\\																																																														
220	&	5	&	399	&	13.8	$\pm$	1.0	&	7.6	$\pm$	1.2	&	5.46	$\pm$	4.73	&	3.5	$\pm$	0.6	&	4816	$\pm$	424	&	-2.3	$\pm$	-2.3	&	-4.5	$\pm$	-4.8	&	-6.6	$\pm$	-6.4	&	1.9	$\pm$	1.6	&	II	\\																																																														
221	&	5	&	15	&	11.8	$\pm$	1.7	&	8.7	$\pm$	1.4	&	5.77	$\pm$	5.04	&	4.7	$\pm$	0.8	&	6838	$\pm$	1157	&	-2.9	$\pm$	-2.8	&	-5.6	$\pm$	-6.0	&	-8.8	$\pm$	-8.8	&	2.3	$\pm$	1.8	&	II	\\																																																														
222	&	5	&	53	&	11.0	$\pm$	1.9	&	8.0	$\pm$	1.4	&	6.13	$\pm$	5.51	&	3.6	$\pm$	0.6	&	6304	$\pm$	1192	&	-2.1	$\pm$	-1.9	&	-6.0	$\pm$	-6.0	&	-6.9	$\pm$	-6.8	&	2.0	$\pm$	1.8	&	II	\\																																																														
223	&	6	&	122	&	21.4	$\pm$	3.4	&	7.5	$\pm$	1.3	&	5.02	$\pm$	4.54	&	4.7	$\pm$	0.7	&	4604	$\pm$	523	&	-1.7	$\pm$	-1.5	&	-4.1	$\pm$	-3.9	&	-7.0	$\pm$	-6.8	&	2.2	$\pm$	1.5	&	II	\\																																																														
224	&	5	&	10	&	10.9	$\pm$	1.8	&	8.4	$\pm$	1.4	&	6.00	$\pm$	5.78	&	4.5	$\pm$	0.7	&	7951	$\pm$	1114	&	-1.6	$\pm$	-1.3	&	-5.6	$\pm$	-5.5	&	-6.6	$\pm$	-6.3	&	2.5	$\pm$	2.2	&	II	\\																																																														
225	&	6	&	11	&	13.7	$\pm$	3.1	&	7.4	$\pm$	1.5	&	4.58	$\pm$	3.95	&	5.0	$\pm$	0.8	&	4485	$\pm$	938	&	-1.3	$\pm$	-1.4	&	-3.4	$\pm$	-3.6	&	-6.1	$\pm$	-6.2	&	2.4	$\pm$	1.8	&	II	\\																																																														
226	&	5	&	39	&	11.1	$\pm$	0.9	&	7.9	$\pm$	1.2	&	6.59	$\pm$	6.06	&	3.8	$\pm$	0.5	&	13413	$\pm$	1513	&	-5.2	$\pm$	-5.6	&		$-$		&	-11.2	$\pm$	-11.1	&	2.3	$\pm$	1.9	&	II	\\																																																														
227	&	5	&	6	&	10.2	$\pm$	1.1	&	8.6	$\pm$	1.3	&	5.82	$\pm$	4.83	&	4.8	$\pm$	0.5	&	9220	$\pm$	946	&	-2.7	$\pm$	-3.4	&	-5.7	$\pm$	-6.7	&	-8.6	$\pm$	-9.5	&	2.6	$\pm$	1.6	&	II	\\																																																														
228	&	5	&	1581	&	13.4	$\pm$	0.9	&	7.6	$\pm$	1.1	&	5.45	$\pm$	4.40	&	2.8	$\pm$	0.3	&	4644	$\pm$	307	&	-2.5	$\pm$	-2.6	&	-4.2	$\pm$	-4.3	&	-6.9	$\pm$	-7.3	&	1.6	$\pm$	0.8	&	II	\\																																																														
229	&	5	&	94	&	17.5	$\pm$	2.9	&	7.8	$\pm$	1.4	&	4.97	$\pm$	4.25	&	4.2	$\pm$	0.5	&	4528	$\pm$	658	&	-2.2	$\pm$	-2.4	&	-3.9	$\pm$	-4.0	&	-7.0	$\pm$	-7.0	&	2.1	$\pm$	1.2	&	II	\\																																																														
230	&	7	&	2	&	10.0	$\pm$	0.5	&	7.5	$\pm$	1.1	&	6.21	$\pm$	4.88	&	4.5	$\pm$	0.2	&	15540	$\pm$	733	&	-5.9	$\pm$	-7.0	&		$-$		&	-12.3	$\pm$	-13.6	&	2.5	$\pm$	1.2	&	I	\\																																																														
231	&	6	&	17	&	14.7	$\pm$	2.7	&	7.2	$\pm$	1.5	&	4.98	$\pm$	4.30	&	5.7	$\pm$	1.2	&	4614	$\pm$	967	&	-1.4	$\pm$	-1.6	&	-3.8	$\pm$	-3.8	&	-6.8	$\pm$	-6.9	&	2.3	$\pm$	1.6	&	II	\\																																																														
232	&	5	&	77	&	12.5	$\pm$	2.5	&	8.0	$\pm$	1.4	&	5.52	$\pm$	5.03	&	4.4	$\pm$	1.0	&	5191	$\pm$	1128	&	-2.0	$\pm$	-1.7	&	-4.5	$\pm$	-4.6	&	-6.3	$\pm$	-5.9	&	2.0	$\pm$	1.7	&	II	\\																																																														
233	&	5	&	336	&	18.7	$\pm$	1.4	&	7.5	$\pm$	1.1	&	5.23	$\pm$	4.47	&	3.3	$\pm$	0.5	&	4752	$\pm$	588	&	-2.3	$\pm$	-2.3	&	-4.3	$\pm$	-4.7	&	-6.6	$\pm$	-6.4	&	2.0	$\pm$	1.8	&	II	\\																																																														
234	&	5	&	78	&	13.6	$\pm$	2.0	&	7.1	$\pm$	1.3	&	5.57	$\pm$	4.84	&	5.3	$\pm$	0.8	&	6008	$\pm$	980	&	-2.7	$\pm$	-3.2	&	-4.1	$\pm$	-4.3	&	-6.7	$\pm$	-7.2	&	2.6	$\pm$	2.0	&	II	\\																																																														
235	&	5	&	156	&	14.0	$\pm$	1.9	&	7.7	$\pm$	1.3	&	5.44	$\pm$	4.89	&	4.5	$\pm$	1.0	&	5822	$\pm$	1912	&	-1.7	$\pm$	-1.7	&	-4.4	$\pm$	-4.4	&	-6.3	$\pm$	-6.0	&	2.4	$\pm$	2.3	&	II	\\																																																														
236	&	5	&	3	&	10.4	$\pm$	3.3	&	7.9	$\pm$	2.3	&	5.70	$\pm$	5.61	&	6.3	$\pm$	3.1	&	7384	$\pm$	2281	&	-0.5	$\pm$	-0.5	&	-4.9	$\pm$	-5.0	&	-5.8	$\pm$	-5.8	&	2.9	$\pm$	2.7	&	II	\\																																																														
237	&	5	&	90	&	14.1	$\pm$	2.3	&	7.7	$\pm$	1.4	&	4.92	$\pm$	4.06	&	4.0	$\pm$	0.6	&	4481	$\pm$	692	&	-2.3	$\pm$	-2.6	&	-4.0	$\pm$	-4.3	&	-6.9	$\pm$	-7.2	&	2.0	$\pm$	1.2	&	II	\\																																																														
238	&	5	&	3	&	10.0	$\pm$	0.7	&	7.1	$\pm$	1.1	&	6.61	$\pm$	5.70	&	6.9	$\pm$	0.3	&	20305	$\pm$	1089	&	-5.9	$\pm$	-5.7	&		$-$		&	-12.8	$\pm$	-13.0	&	3.2	$\pm$	1.9	&	II	\\																																																														
239	&	5	&	478	&	18.0	$\pm$	3.8	&	7.4	$\pm$	1.5	&	5.22	$\pm$	4.62	&	3.2	$\pm$	0.6	&	4584	$\pm$	882	&	-2.2	$\pm$	-2.3	&	-4.1	$\pm$	-4.3	&	-6.7	$\pm$	-6.8	&	1.8	$\pm$	1.1	&	II	\\																																																														
240	&	5	&	225	&	14.9	$\pm$	2.1	&	7.5	$\pm$	1.3	&	5.45	$\pm$	4.83	&	4.4	$\pm$	0.8	&	5294	$\pm$	869	&	-2.0	$\pm$	-2.0	&	-4.3	$\pm$	-4.5	&	-6.4	$\pm$	-6.4	&	2.2	$\pm$	1.9	&	II	\\																																																														
241	&	6	&	2111	&	13.9	$\pm$	0.8	&	7.7	$\pm$	1.1	&	5.44	$\pm$	4.42	&	2.7	$\pm$	0.2	&	4659	$\pm$	280	&	-2.6	$\pm$	-2.7	&	-4.5	$\pm$	-5.1	&	-7.0	$\pm$	-7.3	&	1.7	$\pm$	1.1	&	II	\\																																																														
242	&	5	&	1	&	10.0	$\pm$	0.0	&	6.5	$\pm$	0.0	&	5.99	$\pm$	0.00	&	5.4	$\pm$	0.0	&	17440	$\pm$	0	&	-5.5	$\pm$	0.0	&	-7.0	$\pm$	0.0	&	-12.7	$\pm$	0.0	&	2.8	$\pm$	0.0	&	II	\\																																																														
243	&	5	&	27	&	11.1	$\pm$	3.0	&	6.8	$\pm$	1.6	&	6.52	$\pm$	6.09	&	6.0	$\pm$	1.8	&	17859	$\pm$	5376	&	-6.6	$\pm$	-6.8	&		$-$		&	-12.7	$\pm$	-13.4	&	3.0	$\pm$	2.6	&	II	\\																																																														
244	&	5	&	3	&	10.1	$\pm$	0.8	&	8.3	$\pm$	1.2	&	6.24	$\pm$	6.26	&	5.6	$\pm$	1.5	&	13232	$\pm$	6930	&	-2.9	$\pm$	-2.9	&	-5.9	$\pm$	-6.0	&	-8.8	$\pm$	-8.8	&	2.9	$\pm$	2.9	&	II	\\																																																														
245	&	6	&	11	&	11.3	$\pm$	1.2	&	9.4	$\pm$	1.3	&	5.95	$\pm$	5.40	&	4.8	$\pm$	0.6	&	13970	$\pm$	2349	&	-4.3	$\pm$	-3.8	&	-5.1	$\pm$	-4.7	&	-9.2	$\pm$	-8.7	&	2.8	$\pm$	2.3	&	II	\\																																																														
246	&	7	&	4	&	15.9	$\pm$	1.0	&	6.6	$\pm$	1.2	&	4.65	$\pm$	4.24	&	6.5	$\pm$	0.4	&	4517	$\pm$	320	&	-2.5	$\pm$	-2.9	&	-4.4	$\pm$	-6.0	&	-6.8	$\pm$	-7.0	&	2.4	$\pm$	0.8	&	II	\\																																																														
247	&	3	&	5	&	13.5	$\pm$	2.8	&	7.1	$\pm$	1.6	&	4.79	$\pm$	4.54	&	6.8	$\pm$	1.6	&	4879	$\pm$	1234	&	-1.2	$\pm$	-1.2	&	-3.3	$\pm$	-3.5	&	-6.4	$\pm$	-6.7	&	2.7	$\pm$	2.3	&	II	\\																																																														
248	&	7	&	4	&	15.7	$\pm$	1.8	&	6.8	$\pm$	1.2	&	4.91	$\pm$	3.99	&	5.1	$\pm$	0.4	&	4526	$\pm$	389	&	-1.4	$\pm$	-1.5	&	-3.3	$\pm$	-3.3	&	-6.7	$\pm$	-6.8	&	2.2	$\pm$	1.0	&	II	\\																																																														
249	&	3	&	1185	&	12.1	$\pm$	0.4	&	8.8	$\pm$	1.1	&	5.17	$\pm$	3.24	&	12.6	$\pm$	0.5	&	4955	$\pm$	141	&	-1.8	$\pm$	-3.3	&	-2.6	$\pm$	-4.0	&		$-$		&	4.0	$\pm$	2.6	&	II	\\																																																														
250	&	3	&	102	&	11.7	$\pm$	1.1	&	7.5	$\pm$	1.2	&	6.00	$\pm$	4.81	&	4.9	$\pm$	0.6	&	7133	$\pm$	583	&	-2.4	$\pm$	-3.1	&	-4.6	$\pm$	-5.5	&	-7.2	$\pm$	-8.1	&	2.6	$\pm$	1.6	&	II	\\																																																														
251	&	7	&	31	&	11.5	$\pm$	0.9	&	7.7	$\pm$	1.2	&	4.95	$\pm$	4.45	&	3.1	$\pm$	0.5	&	4428	$\pm$	342	&	-2.1	$\pm$	-1.9	&	-4.0	$\pm$	-4.0	&	-7.6	$\pm$	-7.5	&	1.9	$\pm$	1.2	&	II	\\																																																														
252	&	3	&	2	&	10.0	$\pm$	0.9	&	7.7	$\pm$	1.4	&	6.39	$\pm$	6.32	&	6.3	$\pm$	1.7	&	19215	$\pm$	3946	&	-5.5	$\pm$	-5.9	&	-7.3	$\pm$	-7.2	&	-12.9	$\pm$	-13.0	&	3.1	$\pm$	2.9	&	II	\\																																																														
253	&	4	&	26	&	11.1	$\pm$	2.2	&	8.1	$\pm$	1.5	&	5.33	$\pm$	4.98	&	5.9	$\pm$	1.0	&	7930	$\pm$	2732	&	-2.5	$\pm$	-3.1	&	-3.2	$\pm$	-4.1	&	-6.6	$\pm$	-7.2	&	2.8	$\pm$	2.3	&	II	\\																																																														
254	&	3	&	248	&	11.7	$\pm$	0.8	&	7.8	$\pm$	1.2	&	5.46	$\pm$	4.07	&	4.1	$\pm$	0.2	&	6424	$\pm$	390	&	-1.9	$\pm$	-2.6	&	-4.1	$\pm$	-5.1	&		$-$		&	2.7	$\pm$	1.8	&	II	\\																																																														
255	&	3	&	82	&	11.8	$\pm$	1.7	&	8.1	$\pm$	1.4	&	5.72	$\pm$	4.83	&	5.6	$\pm$	1.1	&	7934	$\pm$	2167	&	-1.6	$\pm$	-1.8	&	-3.6	$\pm$	-3.7	&	-5.3	$\pm$	-5.4	&	3.0	$\pm$	2.7	&	II	\\																																																														
256	&	5	&	36	&	21.1	$\pm$	3.8	&	7.4	$\pm$	1.4	&	4.90	$\pm$	4.40	&	5.6	$\pm$	1.0	&	4574	$\pm$	728	&	-1.4	$\pm$	-1.5	&	-3.8	$\pm$	-3.7	&	-6.8	$\pm$	-6.9	&	2.3	$\pm$	1.7	&	II	\\																																																														
257	&	5	&	253	&	13.4	$\pm$	1.5	&	7.5	$\pm$	1.3	&	5.22	$\pm$	4.31	&	3.2	$\pm$	0.4	&	4570	$\pm$	538	&	-2.8	$\pm$	-3.2	&	-4.2	$\pm$	-4.8	&	-6.7	$\pm$	-7.0	&	1.7	$\pm$	0.8	&	II	\\																																																														
258	&	5	&	53	&	13.6	$\pm$	1.6	&	8.1	$\pm$	1.3	&	5.63	$\pm$	5.14	&	5.6	$\pm$	1.2	&	7449	$\pm$	3250	&	-1.4	$\pm$	-1.4	&	-4.7	$\pm$	-5.0	&	-6.2	$\pm$	-6.0	&	2.7	$\pm$	2.6	&	II	\\																																																														
259	&	5	&	75	&	25.1	$\pm$	2.9	&	7.4	$\pm$	1.2	&	4.98	$\pm$	4.54	&	5.2	$\pm$	0.9	&	5008	$\pm$	1495	&	-1.5	$\pm$	-1.4	&	-4.0	$\pm$	-3.9	&	-6.7	$\pm$	-6.3	&	2.5	$\pm$	2.6	&	II	\\																																																														
260	&	5	&	5	&	10.3	$\pm$	1.0	&	6.5	$\pm$	1.2	&	6.23	$\pm$	5.77	&	5.8	$\pm$	1.1	&	17560	$\pm$	3000	&	-6.5	$\pm$	-6.5	&	-8.4	$\pm$	-8.3	&	-12.7	$\pm$	-13.2	&	3.0	$\pm$	2.6	&	II	\\																																																														
261	&	5	&	99	&	12.0	$\pm$	2.1	&	7.9	$\pm$	1.4	&	4.98	$\pm$	4.13	&	3.4	$\pm$	0.5	&	4469	$\pm$	779	&	-2.6	$\pm$	-2.8	&	-3.9	$\pm$	-4.3	&	-6.8	$\pm$	-7.2	&	1.9	$\pm$	1.1	&	II	\\																																																														
262	&	5	&	432	&	12.8	$\pm$	0.7	&	7.5	$\pm$	1.1	&	5.46	$\pm$	4.56	&	3.0	$\pm$	0.4	&	4693	$\pm$	292	&	-2.6	$\pm$	-2.9	&	-4.5	$\pm$	-4.9	&	-6.9	$\pm$	-7.0	&	1.8	$\pm$	1.4	&	II	\\																																																														
263	&	6	&	863	&	13.7	$\pm$	1.4	&	7.5	$\pm$	1.2	&	5.31	$\pm$	4.60	&	3.1	$\pm$	0.4	&	4649	$\pm$	498	&	-2.6	$\pm$	-2.9	&	-4.3	$\pm$	-4.9	&	-6.9	$\pm$	-7.1	&	1.7	$\pm$	0.9	&	II	\\																																																														
264	&	5	&	3666	&	14.8	$\pm$	0.3	&	7.6	$\pm$	1.0	&	5.53	$\pm$	3.97	&	2.5	$\pm$	0.1	&	4607	$\pm$	101	&	-3.2	$\pm$	-3.7	&	-4.6	$\pm$	-5.4	&	-7.1	$\pm$	-7.8	&	1.6	$\pm$	1.0	&	I	\\																																																														
265	&	3	&	5	&	10.0	$\pm$	2.2	&	6.7	$\pm$	1.5	&	6.34	$\pm$	5.87	&	6.6	$\pm$	1.4	&	19632	$\pm$	4301	&	-1.3	$\pm$	-1.3	&		$-$		&	-6.1	$\pm$	-6.3	&	3.1	$\pm$	2.5	&	II	\\																																																														
266	&	5	&	326	&	13.3	$\pm$	1.9	&	7.4	$\pm$	1.3	&	5.22	$\pm$	4.45	&	2.9	$\pm$	0.4	&	4534	$\pm$	626	&	-2.4	$\pm$	-2.5	&	-4.2	$\pm$	-4.6	&	-6.7	$\pm$	-7.0	&	1.7	$\pm$	0.8	&	II	\\																																																														
267	&	6	&	3	&	12.5	$\pm$	4.2	&	7.1	$\pm$	1.7	&	5.10	$\pm$	4.75	&	4.6	$\pm$	1.5	&	4595	$\pm$	1474	&	-2.0	$\pm$	-2.2	&	-3.4	$\pm$	-3.9	&	-7.3	$\pm$	-7.9	&	2.0	$\pm$	1.4	&	II	\\																																																														
268	&	5	&	292	&	16.6	$\pm$	3.7	&	7.5	$\pm$	1.5	&	5.18	$\pm$	4.58	&	3.2	$\pm$	0.7	&	4568	$\pm$	926	&	-2.1	$\pm$	-2.1	&	-4.1	$\pm$	-4.2	&	-6.7	$\pm$	-6.6	&	1.8	$\pm$	1.1	&	II	\\																																																														
269	&	5	&	67	&	13.8	$\pm$	1.7	&	7.8	$\pm$	1.2	&	6.37	$\pm$	5.84	&	4.5	$\pm$	1.0	&	10597	$\pm$	1501	&	-2.0	$\pm$	-2.0	&	-5.0	$\pm$	-5.0	&	-6.9	$\pm$	-6.9	&	2.5	$\pm$	2.2	&	II	\\																																																														
270	&	6	&	252	&	12.7	$\pm$	0.9	&	7.7	$\pm$	1.2	&	5.32	$\pm$	4.11	&	3.6	$\pm$	0.3	&	4686	$\pm$	319	&	-2.5	$\pm$	-3.1	&	-4.4	$\pm$	-5.6	&	-6.2	$\pm$	-6.7	&	1.8	$\pm$	0.8	&	II	\\																																																														
271	&	3	&	1492	&	14.2	$\pm$	0.5	&	8.0	$\pm$	1.1	&	5.55	$\pm$	4.19	&	4.2	$\pm$	0.1	&	5118	$\pm$	157	&	-2.1	$\pm$	-3.3	&	-4.2	$\pm$	-5.7	&		$-$		&	2.3	$\pm$	0.7	&	II	\\																																																														
272	&	5	&	209	&	14.5	$\pm$	1.2	&	7.4	$\pm$	1.2	&	5.14	$\pm$	3.96	&	3.2	$\pm$	0.2	&	4551	$\pm$	373	&	-2.6	$\pm$	-2.9	&	-4.1	$\pm$	-5.0	&	-6.6	$\pm$	-7.3	&	1.8	$\pm$	0.6	&	II	\\																																																														
273	&	5	&	144	&	20.6	$\pm$	2.6	&	7.9	$\pm$	1.2	&	5.07	$\pm$	4.73	&	4.2	$\pm$	0.8	&	4637	$\pm$	488	&	-2.0	$\pm$	-1.9	&	-4.1	$\pm$	-3.9	&	-6.7	$\pm$	-6.3	&	2.1	$\pm$	1.8	&	II	\\																																																														
274	&	5	&	6	&	10.7	$\pm$	2.5	&	7.8	$\pm$	1.6	&	5.82	$\pm$	5.18	&	4.8	$\pm$	1.1	&	9220	$\pm$	2111	&	-2.8	$\pm$	-3.1	&	-5.7	$\pm$	-6.3	&	-8.6	$\pm$	-9.2	&	2.6	$\pm$	1.9	&	II	\\																																																														
275	&	5	&	1127	&	12.7	$\pm$	0.6	&	7.8	$\pm$	1.1	&	5.46	$\pm$	4.37	&	3.1	$\pm$	0.2	&	4803	$\pm$	264	&	-3.1	$\pm$	-3.8	&	-4.5	$\pm$	-5.4	&	-7.0	$\pm$	-7.6	&	1.8	$\pm$	0.9	&	II	\\																																																														
276	&	5	&	43	&	11.1	$\pm$	2.5	&	7.6	$\pm$	1.6	&	6.28	$\pm$	5.66	&	4.5	$\pm$	1.1	&	13071	$\pm$	3627	&	-3.3	$\pm$	-2.9	&	-6.4	$\pm$	-6.1	&	-7.7	$\pm$	-7.4	&	2.7	$\pm$	2.3	&	II	\\																																																														
277	&	5	&	285	&	14.4	$\pm$	3.0	&	7.5	$\pm$	1.5	&	5.12	$\pm$	4.34	&	2.6	$\pm$	0.5	&	4462	$\pm$	875	&	-2.2	$\pm$	-2.2	&	-4.1	$\pm$	-4.3	&	-6.8	$\pm$	-6.9	&	1.7	$\pm$	1.0	&	II	\\																																																														
278	&	4	&	1	&	10.0	$\pm$	0.0	&	6.5	$\pm$	0.0	&	4.56	$\pm$	0.00	&	8.8	$\pm$	0.0	&	5768	$\pm$	0	&	-2.5	$\pm$	0.0	&	-2.8	$\pm$	0.0	&	-6.4	$\pm$	0.0	&	3.2	$\pm$	0.0	&	II	\\																																																														
279	&	5	&	646	&	15.3	$\pm$	1.0	&	7.6	$\pm$	1.1	&	5.30	$\pm$	4.10	&	2.8	$\pm$	0.2	&	4572	$\pm$	278	&	-2.9	$\pm$	-3.6	&	-4.3	$\pm$	-5.2	&	-6.9	$\pm$	-7.6	&	1.6	$\pm$	0.4	&	II	\\																																																														
280	&	7	&	12	&	15.4	$\pm$	2.3	&	7.1	$\pm$	1.2	&	4.94	$\pm$	4.42	&	4.9	$\pm$	0.9	&	4532	$\pm$	564	&	-1.7	$\pm$	-1.6	&	-3.7	$\pm$	-3.6	&	-6.9	$\pm$	-6.9	&	2.1	$\pm$	1.3	&	II	\\																																																														
281	&	5	&	101	&	15.1	$\pm$	3.0	&	7.7	$\pm$	1.5	&	5.01	$\pm$	4.37	&	3.5	$\pm$	0.5	&	4496	$\pm$	801	&	-2.2	$\pm$	-2.1	&	-4.0	$\pm$	-4.0	&	-6.7	$\pm$	-6.6	&	1.9	$\pm$	1.1	&	II	\\																																																														
282	&	7	&	1	&	12.5	$\pm$	0.0	&	7.5	$\pm$	0.0	&	5.50	$\pm$	0.00	&	7.7	$\pm$	0.0	&	21220	$\pm$	0	&	-1.0	$\pm$	0.0	&	-4.5	$\pm$	0.0	&	-5.9	$\pm$	0.0	&	3.4	$\pm$	0.0	&	II	\\																																																														
283	&	5	&	45	&	13.3	$\pm$	2.3	&	7.4	$\pm$	1.4	&	5.69	$\pm$	4.94	&	5.0	$\pm$	1.2	&	5897	$\pm$	1036	&	-1.1	$\pm$	-1.1	&	-4.6	$\pm$	-5.1	&	-5.9	$\pm$	-5.9	&	2.5	$\pm$	2.2	&	II	\\																																																														
284	&	5	&	5	&	11.2	$\pm$	2.6	&	7.2	$\pm$	1.7	&	6.12	$\pm$	5.85	&	4.3	$\pm$	1.1	&	6716	$\pm$	1646	&	-1.2	$\pm$	-1.2	&	-5.4	$\pm$	-5.4	&	-6.2	$\pm$	-6.2	&	2.5	$\pm$	2.4	&	II	\\																																																														
285	&	5	&	167	&	16.6	$\pm$	2.8	&	7.7	$\pm$	1.4	&	5.17	$\pm$	4.73	&	3.7	$\pm$	0.6	&	4613	$\pm$	596	&	-2.1	$\pm$	-2.0	&	-4.1	$\pm$	-4.1	&	-6.8	$\pm$	-6.5	&	1.9	$\pm$	1.2	&	II	\\																																																														
286	&	5	&	11	&	11.8	$\pm$	2.9	&	7.5	$\pm$	1.5	&	5.16	$\pm$	4.90	&	6.9	$\pm$	1.7	&	7240	$\pm$	3497	&	-1.0	$\pm$	-0.9	&	-4.5	$\pm$	-4.7	&	-6.0	$\pm$	-6.2	&	2.9	$\pm$	2.7	&	II	\\																																																														
287	&	5	&	203	&	13.5	$\pm$	2.3	&	7.5	$\pm$	1.4	&	5.11	$\pm$	4.27	&	2.9	$\pm$	0.4	&	4487	$\pm$	749	&	-2.1	$\pm$	-2.1	&	-4.0	$\pm$	-4.4	&	-6.9	$\pm$	-7.2	&	1.7	$\pm$	0.9	&	II	\\																																																														
288	&	5	&	2	&	10.1	$\pm$	2.1	&	9.0	$\pm$	1.6	&	5.92	$\pm$	5.22	&	4.2	$\pm$	0.8	&	6482	$\pm$	1287	&	-5.1	$\pm$	-5.8	&	-7.8	$\pm$	-8.5	&	-11.4	$\pm$	-12.1	&	2.0	$\pm$	1.3	&	II	\\																																																														
289	&	5	&	78	&	19.9	$\pm$	2.5	&	7.6	$\pm$	1.2	&	4.97	$\pm$	4.52	&	4.5	$\pm$	0.7	&	4542	$\pm$	413	&	-1.6	$\pm$	-1.4	&	-3.9	$\pm$	-3.8	&	-6.9	$\pm$	-6.7	&	2.1	$\pm$	1.5	&	II	\\																																																														
290	&	5	&	186	&	14.8	$\pm$	1.2	&	7.5	$\pm$	1.2	&	5.28	$\pm$	4.70	&	3.7	$\pm$	0.7	&	4708	$\pm$	458	&	-2.1	$\pm$	-1.8	&	-4.2	$\pm$	-4.5	&	-6.5	$\pm$	-6.1	&	1.9	$\pm$	1.5	&	II	\\																																																														
291	&	5	&	209	&	14.1	$\pm$	2.9	&	7.5	$\pm$	1.5	&	5.17	$\pm$	4.51	&	2.8	$\pm$	0.5	&	4506	$\pm$	840	&	-2.2	$\pm$	-2.2	&	-4.1	$\pm$	-4.2	&	-6.8	$\pm$	-6.7	&	1.7	$\pm$	1.0	&	II	\\																																																														
292	&	5	&	1640	&	13.6	$\pm$	1.3	&	7.6	$\pm$	1.2	&	5.60	$\pm$	4.88	&	2.8	$\pm$	0.4	&	4781	$\pm$	505	&	-2.7	$\pm$	-3.0	&	-4.7	$\pm$	-5.1	&	-7.1	$\pm$	-7.4	&	1.7	$\pm$	1.2	&	II	\\																																																														
293	&	5	&	494	&	15.3	$\pm$	1.0	&	8.1	$\pm$	1.1	&	5.23	$\pm$	4.14	&	4.5	$\pm$	0.3	&	4997	$\pm$	328	&	-2.7	$\pm$	-3.4	&	-4.2	$\pm$	-5.6	&	-6.8	$\pm$	-8.0	&	2.2	$\pm$	1.2	&	II	\\																																																														
294	&	5	&	990	&	14.1	$\pm$	1.4	&	7.7	$\pm$	1.2	&	5.27	$\pm$	4.35	&	2.4	$\pm$	0.2	&	4480	$\pm$	409	&	-2.5	$\pm$	-2.8	&	-4.3	$\pm$	-4.7	&	-6.9	$\pm$	-7.2	&	1.6	$\pm$	0.7	&	II	\\																																																														
295	&	6	&	7	&	10.7	$\pm$	0.7	&	7.3	$\pm$	1.2	&	5.74	$\pm$	4.94	&	5.0	$\pm$	0.3	&	8219	$\pm$	856	&	-2.5	$\pm$	-2.9	&	-5.5	$\pm$	-6.0	&	-8.5	$\pm$	-9.2	&	2.5	$\pm$	1.6	&	II	\\																																																														
296	&	5	&	2	&	10.0	$\pm$	0.4	&	8.4	$\pm$	1.1	&	6.71	$\pm$	5.37	&	6.2	$\pm$	0.3	&	18800	$\pm$	848	&	-6.2	$\pm$	-7.2	&		$-$		&	-13.3	$\pm$	-14.7	&	3.0	$\pm$	1.7	&	II	\\																																																														
297	&	5	&	805	&	13.1	$\pm$	1.5	&	7.6	$\pm$	1.3	&	5.37	$\pm$	4.54	&	2.3	$\pm$	0.3	&	4505	$\pm$	462	&	-2.5	$\pm$	-2.7	&	-4.5	$\pm$	-4.6	&	-7.1	$\pm$	-7.2	&	1.5	$\pm$	0.7	&	II	\\																																																														
298	&	5	&	279	&	19.2	$\pm$	4.1	&	8.0	$\pm$	1.5	&	5.09	$\pm$	4.53	&	4.1	$\pm$	0.8	&	4664	$\pm$	867	&	-2.2	$\pm$	-2.3	&	-4.1	$\pm$	-4.2	&	-6.6	$\pm$	-6.5	&	2.1	$\pm$	1.7	&	II	\\																																																														
299	&	6	&	4	&	11.4	$\pm$	3.2	&	7.8	$\pm$	1.9	&	4.91	$\pm$	4.53	&	6.1	$\pm$	2.1	&	4594	$\pm$	1324	&	-1.5	$\pm$	-1.4	&	-4.3	$\pm$	-4.6	&	-7.3	$\pm$	-7.5	&	2.4	$\pm$	2.1	&	II	\\																																																														
300	&	5	&	1489	&	15.4	$\pm$	2.2	&	7.7	$\pm$	1.3	&	5.30	$\pm$	4.59	&	2.7	$\pm$	0.4	&	4567	$\pm$	602	&	-2.4	$\pm$	-2.5	&	-4.3	$\pm$	-4.5	&	-6.9	$\pm$	-7.0	&	1.7	$\pm$	0.9	&	II	\\																																																														
301	&	5	&	32	&	11.8	$\pm$	1.2	&	8.0	$\pm$	1.3	&	5.34	$\pm$	4.78	&	4.9	$\pm$	0.8	&	5044	$\pm$	598	&	-2.2	$\pm$	-2.1	&	-4.3	$\pm$	-4.3	&	-7.0	$\pm$	-6.4	&	2.1	$\pm$	1.7	&	II	\\																																																														
302	&	5	&	1858	&	12.9	$\pm$	0.7	&	7.6	$\pm$	1.1	&	5.65	$\pm$	4.72	&	2.8	$\pm$	0.2	&	4847	$\pm$	298	&	-3.1	$\pm$	-3.3	&	-4.8	$\pm$	-5.4	&	-7.0	$\pm$	-7.1	&	1.7	$\pm$	0.9	&	II	\\																																																														
303	&	5	&	89	&	12.7	$\pm$	2.0	&	7.5	$\pm$	1.4	&	5.43	$\pm$	5.00	&	4.2	$\pm$	0.9	&	4988	$\pm$	914	&	-2.1	$\pm$	-1.8	&	-4.3	$\pm$	-4.4	&	-6.4	$\pm$	-6.0	&	2.0	$\pm$	1.6	&	II	\\																																																														
304	&	5	&	468	&	16.2	$\pm$	3.1	&	7.6	$\pm$	1.4	&	5.25	$\pm$	4.65	&	2.8	$\pm$	0.6	&	4538	$\pm$	749	&	-2.1	$\pm$	-2.0	&	-4.3	$\pm$	-4.3	&	-6.8	$\pm$	-6.6	&	1.7	$\pm$	1.6	&	II	\\																																																														
305	&	6	&	29	&	20.5	$\pm$	5.4	&	7.5	$\pm$	1.6	&	4.92	$\pm$	4.36	&	4.7	$\pm$	1.2	&	4521	$\pm$	1086	&	-1.9	$\pm$	-2.0	&	-3.7	$\pm$	-3.6	&	-7.0	$\pm$	-7.1	&	2.1	$\pm$	1.5	&	II	\\																																																														
306	&	6	&	6	&	11.0	$\pm$	1.0	&	7.8	$\pm$	1.2	&	6.20	$\pm$	5.98	&	5.3	$\pm$	0.9	&	16501	$\pm$	3171	&	-4.8	$\pm$	-4.5	&	-8.6	$\pm$	-8.9	&	-11.4	$\pm$	-11.3	&	2.8	$\pm$	2.4	&	II	\\																																																														
307	&	5	&	748	&	14.5	$\pm$	2.7	&	7.7	$\pm$	1.5	&	5.32	$\pm$	4.66	&	3.0	$\pm$	0.7	&	4601	$\pm$	855	&	-2.3	$\pm$	-2.5	&	-4.4	$\pm$	-4.6	&	-6.9	$\pm$	-7.0	&	1.7	$\pm$	1.0	&	II	\\																																																														
308	&	7	&	11	&	12.7	$\pm$	1.9	&	7.7	$\pm$	1.4	&	4.97	$\pm$	4.14	&	5.1	$\pm$	0.6	&	4551	$\pm$	659	&	-1.6	$\pm$	-1.6	&	-3.6	$\pm$	-3.4	&	-6.8	$\pm$	-6.9	&	2.2	$\pm$	1.3	&	II	\\																																																														
309	&	5	&	82	&	11.2	$\pm$	1.8	&	7.8	$\pm$	1.3	&	6.07	$\pm$	5.32	&	3.8	$\pm$	0.8	&	5991	$\pm$	972	&	-1.4	$\pm$	-1.2	&	-5.7	$\pm$	-5.7	&	-6.6	$\pm$	-6.5	&	2.2	$\pm$	2.1	&	II	\\																																																														
310	&	5	&	800	&	12.8	$\pm$	1.3	&	7.7	$\pm$	1.2	&	5.33	$\pm$	4.66	&	3.0	$\pm$	0.5	&	4662	$\pm$	544	&	-1.8	$\pm$	-2.2	&	-4.3	$\pm$	-4.7	&	-6.9	$\pm$	-7.0	&	1.7	$\pm$	1.1	&	II	\\																																																														
311	&	5	&	358	&	12.4	$\pm$	1.9	&	7.6	$\pm$	1.4	&	5.16	$\pm$	4.25	&	2.1	$\pm$	0.3	&	4391	$\pm$	646	&	-2.5	$\pm$	-2.7	&	-4.3	$\pm$	-4.7	&	-7.2	$\pm$	-7.5	&	1.5	$\pm$	0.6	&	II	\\																																																														
312	&	5	&	174	&	15.6	$\pm$	3.1	&	7.7	$\pm$	1.5	&	5.14	$\pm$	4.56	&	3.6	$\pm$	0.6	&	4591	$\pm$	827	&	-2.2	$\pm$	-2.1	&	-4.1	$\pm$	-4.2	&	-6.8	$\pm$	-6.7	&	1.9	$\pm$	1.1	&	II	\\																																																														
313	&	6	&	169	&	13.9	$\pm$	1.9	&	8.1	$\pm$	1.4	&	5.15	$\pm$	4.27	&	4.0	$\pm$	0.6	&	4630	$\pm$	641	&	-2.7	$\pm$	-2.8	&	-4.1	$\pm$	-4.6	&	-6.6	$\pm$	-6.8	&	2.0	$\pm$	1.2	&	II	\\																																																														
314	&	3	&	66	&	12.2	$\pm$	1.7	&	7.1	$\pm$	1.3	&	6.32	$\pm$	5.39	&	5.7	$\pm$	0.9	&	14645	$\pm$	1863	&	-3.3	$\pm$	-3.9	&	-4.7	$\pm$	-5.2	&	-6.5	$\pm$	-6.9	&	2.9	$\pm$	2.2	&	II	\\																																																														
315	&	5	&	78	&	12.8	$\pm$	2.3	&	8.0	$\pm$	1.4	&	5.19	$\pm$	4.69	&	5.0	$\pm$	1.0	&	4806	$\pm$	843	&	-2.2	$\pm$	-2.0	&	-4.2	$\pm$	-4.3	&	-7.2	$\pm$	-6.8	&	2.2	$\pm$	1.6	&	II	\\																																																														
316	&	5	&	30	&	15.2	$\pm$	1.6	&	7.4	$\pm$	1.2	&	4.94	$\pm$	4.40	&	4.9	$\pm$	0.7	&	4541	$\pm$	326	&	-1.4	$\pm$	-1.3	&	-3.8	$\pm$	-3.6	&	-7.1	$\pm$	-7.0	&	2.2	$\pm$	1.5	&	II	\\																																																														
317	&	5	&	2	&	10.2	$\pm$	3.5	&	6.6	$\pm$	1.9	&	6.38	$\pm$	5.71	&	4.6	$\pm$	0.2	&	12918	$\pm$	487	&	-6.0	$\pm$	-5.9	&		$-$		&	-12.0	$\pm$	-12.0	&	2.7	$\pm$	2.5	&	II	\\																																																														
318	&	5	&	158	&	17.2	$\pm$	3.1	&	7.8	$\pm$	1.4	&	4.99	$\pm$	4.17	&	4.3	$\pm$	0.7	&	4552	$\pm$	766	&	-2.4	$\pm$	-2.7	&	-4.0	$\pm$	-4.3	&	-7.0	$\pm$	-7.2	&	2.1	$\pm$	1.3	&	II	\\																																																														
319	&	5	&	129	&	13.4	$\pm$	1.5	&	8.0	$\pm$	1.3	&	5.29	$\pm$	4.52	&	4.7	$\pm$	0.7	&	4902	$\pm$	638	&	-2.6	$\pm$	-2.8	&	-4.2	$\pm$	-4.8	&	-6.7	$\pm$	-6.9	&	2.1	$\pm$	1.3	&	II	\\																																																														
320	&	6	&	211	&	15.0	$\pm$	2.5	&	7.8	$\pm$	1.4	&	5.27	$\pm$	4.61	&	4.3	$\pm$	0.8	&	4776	$\pm$	821	&	-2.6	$\pm$	-2.7	&	-4.3	$\pm$	-4.8	&	-6.8	$\pm$	-6.9	&	2.0	$\pm$	1.3	&	II	\\																																																														
321	&	5	&	11	&	16.9	$\pm$	5.2	&	7.2	$\pm$	1.8	&	4.78	$\pm$	4.36	&	6.6	$\pm$	2.0	&	4614	$\pm$	1401	&	-2.8	$\pm$	-3.0	&	-3.6	$\pm$	-3.9	&	-7.0	$\pm$	-7.2	&	2.5	$\pm$	2.0	&	II	\\																																																														
322	&	5	&	63	&	11.8	$\pm$	2.0	&	7.9	$\pm$	1.4	&	5.01	$\pm$	4.56	&	3.0	$\pm$	0.6	&	4449	$\pm$	683	&	-1.9	$\pm$	-1.8	&	-4.1	$\pm$	-4.2	&	-6.5	$\pm$	-6.3	&	1.8	$\pm$	1.1	&	II	\\																																																														
323	&	5	&	992	&	14.6	$\pm$	3.2	&	7.6	$\pm$	1.5	&	5.38	$\pm$	4.83	&	2.5	$\pm$	0.6	&	4546	$\pm$	928	&	-2.3	$\pm$	-2.3	&	-4.5	$\pm$	-4.4	&	-7.0	$\pm$	-6.9	&	1.6	$\pm$	1.4	&	II	\\																																																														
324	&	5	&	405	&	15.3	$\pm$	1.6	&	8.1	$\pm$	1.3	&	5.14	$\pm$	4.34	&	4.3	$\pm$	0.6	&	4811	$\pm$	589	&	-2.3	$\pm$	-2.5	&	-4.2	$\pm$	-4.9	&	-6.6	$\pm$	-6.9	&	2.2	$\pm$	1.6	&	II	\\																																																														
325	&	6	&	18	&	20.3	$\pm$	2.9	&	7.5	$\pm$	1.3	&	4.89	$\pm$	4.45	&	5.9	$\pm$	1.1	&	4575	$\pm$	469	&	-1.2	$\pm$	-1.2	&	-4.0	$\pm$	-3.8	&	-7.0	$\pm$	-7.2	&	2.4	$\pm$	1.8	&	II	\\																																																														
326	&	5	&	346	&	16.6	$\pm$	3.2	&	7.4	$\pm$	1.4	&	5.20	$\pm$	4.55	&	2.8	$\pm$	0.5	&	4529	$\pm$	770	&	-2.2	$\pm$	-2.2	&	-4.2	$\pm$	-4.3	&	-6.7	$\pm$	-6.6	&	1.7	$\pm$	0.9	&	II	\\																																																														
327	&	5	&	330	&	14.3	$\pm$	1.4	&	7.8	$\pm$	1.3	&	5.48	$\pm$	4.76	&	4.2	$\pm$	0.8	&	5364	$\pm$	1111	&	-1.9	$\pm$	-1.8	&	-4.4	$\pm$	-4.6	&	-6.4	$\pm$	-6.2	&	2.3	$\pm$	2.1	&	II	\\																																																														
328	&	6	&	5	&	12.2	$\pm$	2.2	&	7.8	$\pm$	1.5	&	4.84	$\pm$	4.36	&	5.6	$\pm$	0.7	&	4529	$\pm$	963	&	-1.5	$\pm$	-1.7	&	-4.4	$\pm$	-4.9	&	-6.8	$\pm$	-7.1	&	2.3	$\pm$	1.4	&	II	\\																																																														
329	&	5	&	211	&	20.3	$\pm$	3.4	&	7.7	$\pm$	1.3	&	5.16	$\pm$	4.70	&	3.9	$\pm$	0.6	&	4674	$\pm$	696	&	-2.0	$\pm$	-1.8	&	-4.1	$\pm$	-4.1	&	-6.7	$\pm$	-6.4	&	2.0	$\pm$	1.8	&	II	\\																																																														
330	&	7	&	10	&	13.0	$\pm$	1.6	&	7.0	$\pm$	1.3	&	5.83	$\pm$	4.92	&	4.4	$\pm$	0.6	&	6385	$\pm$	794	&	-5.5	$\pm$	-6.1	&	-5.7	$\pm$	-6.6	&	-12.9	$\pm$	-13.8	&	2.1	$\pm$	1.2	&	II	\\																																																														
331	&	5	&	26	&	11.2	$\pm$	1.1	&	8.0	$\pm$	1.3	&	6.49	$\pm$	6.20	&	4.6	$\pm$	0.8	&	15200	$\pm$	2141	&	-4.8	$\pm$	-4.6	&	-7.8	$\pm$	-7.8	&	-11.7	$\pm$	-12.0	&	2.6	$\pm$	2.3	&	II	\\																																																														
332	&	7	&	2	&	10.3	$\pm$	2.1	&	7.9	$\pm$	1.3	&	6.34	$\pm$	6.40	&	4.1	$\pm$	1.4	&	8219	$\pm$	3964	&	-3.5	$\pm$	-3.5	&	-5.6	$\pm$	-5.5	&	-7.8	$\pm$	-7.7	&	2.2	$\pm$	2.1	&	I	\\																																																														
333	&	7	&	53	&	17.0	$\pm$	2.2	&	7.7	$\pm$	1.3	&	4.96	$\pm$	4.54	&	4.4	$\pm$	0.8	&	4530	$\pm$	447	&	-1.7	$\pm$	-1.5	&	-3.9	$\pm$	-3.7	&	-7.1	$\pm$	-7.0	&	2.1	$\pm$	1.4	&	II	\\																																																														
334	&	5	&	151	&	13.2	$\pm$	2.0	&	7.8	$\pm$	1.4	&	5.17	$\pm$	4.43	&	3.7	$\pm$	0.6	&	4604	$\pm$	700	&	-2.3	$\pm$	-2.2	&	-4.1	$\pm$	-4.4	&	-6.7	$\pm$	-6.8	&	1.9	$\pm$	1.1	&	II	\\																																																														
335	&	5	&	22	&	19.8	$\pm$	3.3	&	7.4	$\pm$	1.4	&	4.86	$\pm$	4.40	&	6.0	$\pm$	1.2	&	4605	$\pm$	735	&	-1.4	$\pm$	-1.4	&	-3.8	$\pm$	-3.7	&	-6.8	$\pm$	-6.7	&	2.4	$\pm$	1.8	&	II	\\																																																														
336	&	7	&	15	&	16.3	$\pm$	2.9	&	7.3	$\pm$	1.4	&	4.94	$\pm$	4.41	&	4.9	$\pm$	1.0	&	4530	$\pm$	710	&	-1.7	$\pm$	-1.6	&	-3.7	$\pm$	-3.5	&	-6.9	$\pm$	-6.9	&	2.1	$\pm$	1.4	&	II	\\																																																														
337	&	5	&	546	&	14.5	$\pm$	2.3	&	7.5	$\pm$	1.4	&	5.28	$\pm$	4.58	&	3.0	$\pm$	0.5	&	4587	$\pm$	703	&	-2.5	$\pm$	-2.8	&	-4.3	$\pm$	-4.6	&	-6.8	$\pm$	-7.0	&	1.7	$\pm$	0.9	&	II	\\																																																														
338	&	6	&	16	&	13.1	$\pm$	2.2	&	6.8	$\pm$	1.5	&	5.67	$\pm$	4.51	&	5.4	$\pm$	1.6	&	6511	$\pm$	1223	&	-2.3	$\pm$	-2.4	&	-5.0	$\pm$	-5.2	&	-6.8	$\pm$	-6.8	&	2.5	$\pm$	2.3	&	II	\\																																																														
339	&	5	&	15	&	10.4	$\pm$	2.6	&	6.6	$\pm$	1.6	&	6.58	$\pm$	6.02	&	5.2	$\pm$	1.3	&	16688	$\pm$	4426	&	-6.8	$\pm$	-7.2	&	-9.4	$\pm$	-9.3	&	-12.6	$\pm$	-13.0	&	2.8	$\pm$	2.1	&	II	\\																																																														
340	&	5	&	281	&	13.2	$\pm$	1.1	&	7.5	$\pm$	1.2	&	5.29	$\pm$	4.31	&	3.3	$\pm$	0.3	&	4629	$\pm$	373	&	-2.7	$\pm$	-3.0	&	-4.3	$\pm$	-5.2	&	-6.7	$\pm$	-7.3	&	1.7	$\pm$	0.6	&	II	\\																																																														
341	&	6	&	8	&	10.1	$\pm$	1.9	&	6.6	$\pm$	1.4	&	6.60	$\pm$	6.03	&	6.5	$\pm$	1.6	&	19208	$\pm$	4676	&	-6.4	$\pm$	-6.4	&		$-$		&	-12.7	$\pm$	-13.1	&	3.1	$\pm$	2.6	&	II	\\																																																														
342	&	6	&	22	&	11.2	$\pm$	1.8	&	7.4	$\pm$	1.4	&	6.01	$\pm$	5.42	&	5.3	$\pm$	1.4	&	13506	$\pm$	4683	&	-2.2	$\pm$	-2.0	&	-7.9	$\pm$	-8.1	&	-8.6	$\pm$	-8.4	&	2.9	$\pm$	2.7	&	II	\\																																																														
343	&	5	&	17	&	12.1	$\pm$	1.8	&	7.1	$\pm$	1.4	&	5.77	$\pm$	5.01	&	4.8	$\pm$	1.0	&	6899	$\pm$	1429	&	-2.9	$\pm$	-2.9	&	-5.5	$\pm$	-6.0	&	-8.7	$\pm$	-8.9	&	2.3	$\pm$	1.8	&	II	\\																																																														
344	&	6	&	133	&	21.3	$\pm$	2.8	&	7.5	$\pm$	1.2	&	5.07	$\pm$	4.67	&	4.8	$\pm$	0.7	&	4663	$\pm$	369	&	-1.6	$\pm$	-1.4	&	-4.1	$\pm$	-3.9	&	-7.0	$\pm$	-6.8	&	2.2	$\pm$	1.5	&	II	\\																																																														
345	&	5	&	47	&	13.1	$\pm$	2.3	&	7.9	$\pm$	1.6	&	5.49	$\pm$	4.92	&	6.1	$\pm$	1.7	&	6977	$\pm$	2276	&	-1.3	$\pm$	-1.3	&	-4.2	$\pm$	-4.2	&	-6.2	$\pm$	-6.3	&	2.7	$\pm$	2.5	&	II	\\																																																														
346	&	5	&	13	&	11.8	$\pm$	2.4	&	7.6	$\pm$	1.5	&	5.93	$\pm$	5.12	&	5.2	$\pm$	1.7	&	7177	$\pm$	1459	&	-1.6	$\pm$	-1.7	&	-5.0	$\pm$	-5.2	&	-6.4	$\pm$	-6.5	&	2.6	$\pm$	2.2	&	II	\\																																																														
347	&	6	&	132	&	11.8	$\pm$	1.5	&	7.7	$\pm$	1.3	&	5.03	$\pm$	4.36	&	3.4	$\pm$	0.6	&	4561	$\pm$	584	&	-2.2	$\pm$	-2.0	&	-3.9	$\pm$	-4.2	&	-7.0	$\pm$	-6.9	&	2.0	$\pm$	1.4	&	II	\\																																																														
348	&	5	&	99	&	20.4	$\pm$	2.5	&	7.6	$\pm$	1.2	&	5.02	$\pm$	4.66	&	4.6	$\pm$	0.9	&	4594	$\pm$	277	&	-1.6	$\pm$	-1.3	&	-4.0	$\pm$	-3.8	&	-7.1	$\pm$	-6.8	&	2.1	$\pm$	1.6	&	II	\\																																																														
349	&	6	&	6	&	11.4	$\pm$	1.1	&	8.3	$\pm$	1.3	&	5.11	$\pm$	5.12	&	7.6	$\pm$	1.5	&	10484	$\pm$	6234	&	-0.8	$\pm$	-0.9	&	-3.2	$\pm$	-3.2	&	-5.6	$\pm$	-5.8	&	3.4	$\pm$	3.2	&	II	\\																																																														
350	&	3	&	44	&	10.8	$\pm$	2.5	&	7.7	$\pm$	1.6	&	5.91	$\pm$	5.34	&	4.7	$\pm$	1.3	&	8304	$\pm$	1842	&	-1.1	$\pm$	-1.1	&	-5.5	$\pm$	-5.6	&	-6.5	$\pm$	-6.4	&	2.6	$\pm$	2.2	&	II	\\																																																														
351	&	3	&	33	&	11.5	$\pm$	2.8	&	7.4	$\pm$	1.6	&	5.84	$\pm$	5.25	&	5.1	$\pm$	1.3	&	11479	$\pm$	2990	&	-1.7	$\pm$	-1.8	&	-5.4	$\pm$	-5.7	&	-8.1	$\pm$	-8.5	&	2.9	$\pm$	2.4	&	II	\\																																																														
352	&	6	&	29	&	13.8	$\pm$	1.8	&	7.3	$\pm$	1.4	&	5.07	$\pm$	4.25	&	5.4	$\pm$	0.8	&	4688	$\pm$	705	&	-1.5	$\pm$	-1.9	&	-4.1	$\pm$	-4.2	&	-6.9	$\pm$	-7.1	&	2.2	$\pm$	1.4	&	II	\\																																																														
353	&	5	&	227	&	11.9	$\pm$	1.8	&	8.0	$\pm$	1.4	&	6.47	$\pm$	5.62	&	3.4	$\pm$	0.6	&	9882	$\pm$	1762	&	-3.5	$\pm$	-3.9	&	-5.0	$\pm$	-4.7	&	-7.4	$\pm$	-7.8	&	2.3	$\pm$	1.9	&	II	\\																																																														
354	&	5	&	42	&	13.5	$\pm$	1.3	&	7.8	$\pm$	1.3	&	5.13	$\pm$	4.61	&	4.8	$\pm$	0.7	&	4759	$\pm$	458	&	-2.0	$\pm$	-2.0	&	-4.4	$\pm$	-4.6	&	-7.2	$\pm$	-7.1	&	2.2	$\pm$	1.5	&	II	\\																																																														
355	&	6	&	180	&	19.6	$\pm$	4.2	&	7.6	$\pm$	1.5	&	5.07	$\pm$	4.55	&	4.8	$\pm$	1.0	&	4671	$\pm$	912	&	-1.8	$\pm$	-1.7	&	-4.1	$\pm$	-4.2	&	-7.0	$\pm$	-7.1	&	2.2	$\pm$	1.5	&	II	\\																																																														
356	&	5	&	170	&	14.4	$\pm$	2.0	&	7.8	$\pm$	1.4	&	5.24	$\pm$	4.66	&	4.3	$\pm$	0.8	&	4743	$\pm$	710	&	-2.3	$\pm$	-2.3	&	-4.2	$\pm$	-4.4	&	-6.7	$\pm$	-6.6	&	2.0	$\pm$	1.3	&	II	\\																																																														
357	&	6	&	138	&	12.4	$\pm$	2.0	&	8.1	$\pm$	1.4	&	6.43	$\pm$	5.85	&	4.3	$\pm$	0.9	&	11903	$\pm$	2923	&	-2.8	$\pm$	-2.7	&	-6.9	$\pm$	-6.6	&	-7.1	$\pm$	-7.0	&	2.6	$\pm$	2.3	&	II	\\																																																														
358	&	7	&	9	&	27.0	$\pm$	3.3	&	7.6	$\pm$	1.3	&	6.34	$\pm$	6.11	&	5.8	$\pm$	1.0	&	14760	$\pm$	5804	&	-2.2	$\pm$	-2.0	&	-4.2	$\pm$	-4.2	&	-7.4	$\pm$	-7.4	&	3.0	$\pm$	2.6	&	I	\\																																																														
359	&	3	&	201	&	10.2	$\pm$	0.8	&	7.5	$\pm$	1.2	&	6.34	$\pm$	5.06	&	4.6	$\pm$	0.3	&	15576	$\pm$	1179	&	-3.9	$\pm$	-4.9	&	-7.7	$\pm$	-8.5	&	-7.9	$\pm$	-9.3	&	2.5	$\pm$	1.4	&	II	\\																																																														
360	&	5	&	5	&	21.3	$\pm$	2.0	&	7.1	$\pm$	1.1	&	4.73	$\pm$	4.42	&	6.5	$\pm$	0.3	&	4548	$\pm$	217	&	-2.6	$\pm$	-2.9	&	-4.4	$\pm$	-5.4	&	-6.9	$\pm$	-7.0	&	2.5	$\pm$	1.5	&	II	\\																																																														
361	&	5	&	667	&	13.1	$\pm$	1.4	&	7.6	$\pm$	1.2	&	5.41	$\pm$	4.49	&	2.8	$\pm$	0.3	&	4611	$\pm$	484	&	-1.9	$\pm$	-2.4	&	-4.6	$\pm$	-5.0	&	-7.1	$\pm$	-7.5	&	1.6	$\pm$	0.7	&	II	\\																																																														
362	&	5	&	47	&	23.4	$\pm$	2.4	&	7.3	$\pm$	1.2	&	4.96	$\pm$	4.61	&	5.3	$\pm$	0.8	&	4877	$\pm$	1851	&	-1.3	$\pm$	-1.2	&	-4.0	$\pm$	-3.7	&	-6.5	$\pm$	-5.9	&	2.4	$\pm$	2.5	&	II	\\																																																														
363	&	3	&	39	&	18.4	$\pm$	3.0	&	7.0	$\pm$	1.4	&	4.73	$\pm$	3.73	&	5.2	$\pm$	0.7	&	4499	$\pm$	708	&	-1.1	$\pm$	-1.4	&	-3.7	$\pm$	-4.5	&	-6.2	$\pm$	-6.6	&	2.3	$\pm$	1.4	&	II	\\																																																														
364	&	3	&	224	&	16.9	$\pm$	1.4	&	7.6	$\pm$	1.2	&	4.78	$\pm$	3.70	&	5.2	$\pm$	0.4	&	4490	$\pm$	362	&	-1.9	$\pm$	-2.6	&	-3.4	$\pm$	-4.2	&	-6.0	$\pm$	-6.7	&	2.3	$\pm$	1.2	&	II	\\																																																														
365	&	6	&	1	&	11.9	$\pm$	0.0	&	6.7	$\pm$	0.0	&	4.53	$\pm$	0.00	&	9.0	$\pm$	0.0	&	5710	$\pm$	0	&	-2.0	$\pm$	0.0	&	-4.2	$\pm$	0.0	&	-5.5	$\pm$	0.0	&	3.3	$\pm$	0.0	&	II	\\																																																														
366	&	5	&	181	&	19.0	$\pm$	4.3	&	8.0	$\pm$	1.6	&	5.05	$\pm$	4.44	&	4.4	$\pm$	0.9	&	4608	$\pm$	939	&	-2.2	$\pm$	-2.2	&	-4.1	$\pm$	-4.1	&	-6.8	$\pm$	-6.8	&	2.1	$\pm$	1.4	&	II	\\																																																														
367	&	5	&	934	&	11.2	$\pm$	0.7	&	7.7	$\pm$	1.1	&	5.83	$\pm$	4.96	&	3.0	$\pm$	0.3	&	5030	$\pm$	363	&	-2.4	$\pm$	-2.0	&	-5.1	$\pm$	-4.7	&	-7.3	$\pm$	-7.1	&	1.6	$\pm$	1.5	&	II	\\																																																														
368	&	5	&	86	&	13.5	$\pm$	1.9	&	7.4	$\pm$	1.4	&	5.34	$\pm$	4.37	&	5.3	$\pm$	1.2	&	5238	$\pm$	762	&	-1.2	$\pm$	-1.4	&	-4.4	$\pm$	-5.0	&	-6.2	$\pm$	-6.5	&	2.4	$\pm$	1.9	&	II	\\																																																														
369	&	6	&	130	&	12.5	$\pm$	1.9	&	7.6	$\pm$	1.4	&	5.41	$\pm$	4.74	&	4.2	$\pm$	0.8	&	4878	$\pm$	791	&	-2.6	$\pm$	-2.9	&	-4.2	$\pm$	-4.6	&	-6.6	$\pm$	-6.6	&	1.9	$\pm$	1.2	&	II	\\																																																														
370	&	5	&	1	&	10.0	$\pm$	0.0	&	7.5	$\pm$	0.0	&	6.17	$\pm$	0.00	&	3.7	$\pm$	0.0	&	9494	$\pm$	0	&	-5.8	$\pm$	0.0	&		$-$		&	-11.8	$\pm$	0.0	&	2.3	$\pm$	0.0	&	II	\\																																																														
371	&	5	&	1275	&	13.0	$\pm$	0.9	&	7.5	$\pm$	1.1	&	5.59	$\pm$	4.71	&	3.0	$\pm$	0.3	&	4800	$\pm$	356	&	-2.7	$\pm$	-3.0	&	-4.6	$\pm$	-5.2	&	-7.2	$\pm$	-7.7	&	1.6	$\pm$	0.8	&	II	\\																																																														
372	&	5	&	1346	&	14.7	$\pm$	1.4	&	7.7	$\pm$	1.2	&	5.33	$\pm$	4.46	&	2.4	$\pm$	0.3	&	4514	$\pm$	382	&	-2.5	$\pm$	-2.8	&	-4.4	$\pm$	-4.6	&	-7.0	$\pm$	-7.2	&	1.5	$\pm$	0.8	&	II	\\																																																														
373	&	6	&	557	&	15.0	$\pm$	0.9	&	7.6	$\pm$	1.1	&	5.35	$\pm$	4.39	&	3.3	$\pm$	0.4	&	4768	$\pm$	305	&	-2.3	$\pm$	-2.1	&	-4.3	$\pm$	-4.9	&	-6.4	$\pm$	-6.3	&	1.9	$\pm$	1.3	&	II	\\																																																														
374	&	5	&	1579	&	15.1	$\pm$	1.0	&	7.7	$\pm$	1.2	&	5.42	$\pm$	4.53	&	3.2	$\pm$	0.5	&	4850	$\pm$	561	&	-2.2	$\pm$	-2.1	&	-4.5	$\pm$	-4.9	&	-6.7	$\pm$	-6.5	&	2.0	$\pm$	1.7	&	II	\\																																																														
375	&	5	&	350	&	13.3	$\pm$	2.7	&	7.6	$\pm$	1.5	&	5.24	$\pm$	4.60	&	2.6	$\pm$	0.6	&	4501	$\pm$	831	&	-2.1	$\pm$	-1.9	&	-4.3	$\pm$	-4.4	&	-7.0	$\pm$	-6.6	&	1.7	$\pm$	1.6	&	II	\\																																																														
376	&	7	&	3	&	17.1	$\pm$	2.4	&	6.8	$\pm$	1.3	&	4.74	$\pm$	4.40	&	4.2	$\pm$	0.9	&	4434	$\pm$	575	&	-2.2	$\pm$	-2.4	&	-3.1	$\pm$	-3.7	&	-7.4	$\pm$	-7.5	&	2.1	$\pm$	1.4	&	II	\\																																																														
377	&	5	&	5	&	10.5	$\pm$	1.6	&	7.1	$\pm$	1.3	&	6.48	$\pm$	6.05	&	6.6	$\pm$	1.0	&	19766	$\pm$	2851	&	-7.2	$\pm$	-7.6	&		$-$		&	-12.6	$\pm$	-13.2	&	3.1	$\pm$	2.4	&	II	\\																																																														
378	&	5	&	36	&	11.9	$\pm$	3.3	&	8.5	$\pm$	1.9	&	6.27	$\pm$	5.60	&	3.5	$\pm$	1.0	&	9207	$\pm$	1799	&	-4.6	$\pm$	-4.5	&	-8.8	$\pm$	-9.0	&	-11.1	$\pm$	-10.9	&	2.2	$\pm$	1.6	&	II	\\																																																														
379	&	5	&	174	&	13.3	$\pm$	1.4	&	7.8	$\pm$	1.3	&	5.21	$\pm$	4.23	&	3.7	$\pm$	0.4	&	4634	$\pm$	475	&	-2.4	$\pm$	-2.7	&	-4.1	$\pm$	-4.8	&	-6.7	$\pm$	-7.1	&	1.9	$\pm$	0.9	&	II	\\																																																														
380	&	5	&	70	&	12.4	$\pm$	1.3	&	8.0	$\pm$	1.2	&	5.45	$\pm$	4.87	&	4.2	$\pm$	0.8	&	4993	$\pm$	581	&	-1.8	$\pm$	-1.6	&	-4.5	$\pm$	-4.6	&	-6.3	$\pm$	-5.8	&	2.0	$\pm$	1.7	&	II	\\																																																														
381	&	5	&	7	&	10.1	$\pm$	1.3	&	6.8	$\pm$	1.3	&	6.54	$\pm$	6.11	&	6.0	$\pm$	1.6	&	17556	$\pm$	5174	&	-6.0	$\pm$	-6.0	&		$-$		&	-12.4	$\pm$	-12.5	&	3.1	$\pm$	2.7	&	II	\\																																																														
382	&	5	&	299	&	16.3	$\pm$	1.3	&	7.7	$\pm$	1.2	&	5.21	$\pm$	4.14	&	4.1	$\pm$	0.3	&	4680	$\pm$	377	&	-2.9	$\pm$	-3.5	&	-4.2	$\pm$	-5.2	&	-6.7	$\pm$	-7.2	&	2.0	$\pm$	0.8	&	II	\\																																																														
383	&	6	&	161	&	12.9	$\pm$	1.8	&	7.5	$\pm$	1.3	&	5.12	$\pm$	4.18	&	3.0	$\pm$	0.3	&	4498	$\pm$	596	&	-2.2	$\pm$	-2.3	&	-4.1	$\pm$	-4.5	&	-6.8	$\pm$	-7.2	&	1.8	$\pm$	0.8	&	II	\\																																																														
384	&	5	&	237	&	15.4	$\pm$	2.7	&	7.5	$\pm$	1.4	&	5.17	$\pm$	4.50	&	2.6	$\pm$	0.4	&	4471	$\pm$	641	&	-2.2	$\pm$	-2.1	&	-4.3	$\pm$	-4.2	&	-6.8	$\pm$	-6.6	&	1.7	$\pm$	1.3	&	II	\\																																																														
385	&	5	&	290	&	18.8	$\pm$	4.3	&	7.5	$\pm$	1.5	&	5.17	$\pm$	4.47	&	3.1	$\pm$	0.5	&	4548	$\pm$	910	&	-2.2	$\pm$	-2.2	&	-4.1	$\pm$	-4.2	&	-6.8	$\pm$	-6.7	&	1.8	$\pm$	1.1	&	II	\\																																																														
386	&	5	&	2	&	10.2	$\pm$	1.1	&	6.8	$\pm$	1.2	&	6.49	$\pm$	5.52	&	8.4	$\pm$	0.9	&	23170	$\pm$	2460	&	-5.8	$\pm$	-6.5	&		$-$		&	-13.2	$\pm$	-14.2	&	3.5	$\pm$	2.6	&	II	\\																																																														
387	&	7	&	4	&	15.4	$\pm$	1.6	&	6.8	$\pm$	1.1	&	4.93	$\pm$	4.24	&	4.8	$\pm$	0.3	&	4509	$\pm$	202	&	-2.3	$\pm$	-2.3	&	-3.3	$\pm$	-3.3	&	-7.4	$\pm$	-7.6	&	2.1	$\pm$	1.0	&	II	\\																																																														
388	&	5	&	263	&	12.5	$\pm$	1.6	&	7.4	$\pm$	1.3	&	5.32	$\pm$	4.64	&	3.6	$\pm$	0.5	&	4724	$\pm$	603	&	-2.6	$\pm$	-3.0	&	-3.9	$\pm$	-4.3	&	-6.7	$\pm$	-7.2	&	1.9	$\pm$	1.1	&	II	\\																																																														
389	&	5	&	224	&	17.1	$\pm$	3.3	&	7.7	$\pm$	1.5	&	5.17	$\pm$	4.53	&	3.8	$\pm$	0.7	&	4641	$\pm$	819	&	-2.3	$\pm$	-2.3	&	-4.1	$\pm$	-4.3	&	-6.7	$\pm$	-6.6	&	1.9	$\pm$	1.2	&	II	\\																																																														
390	&	5	&	221	&	15.9	$\pm$	2.8	&	7.7	$\pm$	1.4	&	5.23	$\pm$	4.79	&	4.0	$\pm$	0.9	&	4722	$\pm$	815	&	-1.9	$\pm$	-1.8	&	-4.2	$\pm$	-4.2	&	-6.7	$\pm$	-6.5	&	2.0	$\pm$	1.4	&	II	\\																																																														
391	&	5	&	73	&	12.7	$\pm$	2.0	&	8.1	$\pm$	1.5	&	5.30	$\pm$	4.67	&	4.8	$\pm$	1.0	&	4952	$\pm$	894	&	-2.3	$\pm$	-2.1	&	-4.3	$\pm$	-4.6	&	-6.7	$\pm$	-6.7	&	2.1	$\pm$	1.5	&	II	\\																																																														
392	&	5	&	70	&	12.4	$\pm$	1.3	&	8.0	$\pm$	1.2	&	5.45	$\pm$	4.87	&	4.2	$\pm$	0.8	&	4993	$\pm$	581	&	-2.0	$\pm$	-1.7	&	-4.5	$\pm$	-4.6	&	-6.3	$\pm$	-5.8	&	2.0	$\pm$	1.7	&	II	\\																																																														
393	&	7	&	1	&	11.0	$\pm$	0.0	&	9.1	$\pm$	0.0	&	3.03	$\pm$	0.00	&	21.9	$\pm$	0.0	&	4165	$\pm$	0	&		$-$		&	-2.8	$\pm$	0.0	&		$-$		&	4.1	$\pm$	0.0	&	I	\\																																																														
394	&	5	&	1504	&	16.8	$\pm$	3.2	&	7.6	$\pm$	1.3	&	5.29	$\pm$	4.97	&	2.8	$\pm$	0.8	&	4574	$\pm$	649	&	-2.0	$\pm$	-1.8	&	-4.3	$\pm$	-4.1	&	-6.9	$\pm$	-6.5	&	1.7	$\pm$	1.9	&	II	\\																																																														
395	&	6	&	680	&	14.3	$\pm$	2.2	&	7.5	$\pm$	1.3	&	5.24	$\pm$	4.76	&	3.1	$\pm$	0.7	&	4614	$\pm$	711	&	-2.3	$\pm$	-2.4	&	-4.2	$\pm$	-4.4	&	-6.9	$\pm$	-6.8	&	1.8	$\pm$	1.3	&	II	\\																																																														
396	&	5	&	2	&	10.0	$\pm$	0.7	&	6.7	$\pm$	1.1	&	5.03	$\pm$	3.84	&	7.5	$\pm$	0.5	&	6692	$\pm$	437	&	-0.3	$\pm$	-1.2	&	-4.7	$\pm$	-5.9	&	-5.5	$\pm$	-6.7	&	3.0	$\pm$	1.9	&	II	\\																																																														
397	&	3	&	1596	&	12.9	$\pm$	0.4	&	7.8	$\pm$	1.1	&	6.03	$\pm$	4.74	&	4.3	$\pm$	0.2	&	7988	$\pm$	263	&	-2.7	$\pm$	-3.8	&	-4.3	$\pm$	-5.6	&		$-$		&	2.6	$\pm$	1.3	&	II	\\																																																														
398	&	5	&	2242	&	13.6	$\pm$	0.4	&	7.6	$\pm$	1.1	&	5.55	$\pm$	4.25	&	2.7	$\pm$	0.2	&	4717	$\pm$	166	&	-1.9	$\pm$	-2.7	&	-4.7	$\pm$	-5.4	&	-7.1	$\pm$	-7.7	&	1.7	$\pm$	1.4	&	II	\\																																																														
399	&	5	&	2223	&	17.4	$\pm$	1.6	&	7.7	$\pm$	1.2	&	5.53	$\pm$	4.98	&	3.0	$\pm$	0.5	&	4924	$\pm$	600	&	-2.3	$\pm$	-2.1	&	-4.5	$\pm$	-4.7	&	-6.9	$\pm$	-6.7	&	1.9	$\pm$	1.7	&	II	\\																																																														
400	&	5	&	1919	&	12.6	$\pm$	0.5	&	7.6	$\pm$	1.1	&	5.67	$\pm$	4.41	&	2.8	$\pm$	0.2	&	4870	$\pm$	202	&	-2.1	$\pm$	-1.9	&	-4.9	$\pm$	-5.5	&	-7.0	$\pm$	-7.2	&	1.7	$\pm$	1.4	&	II	\\																																																														
401	&	5	&	1935	&	13.7	$\pm$	1.0	&	7.8	$\pm$	1.2	&	5.78	$\pm$	5.11	&	3.0	$\pm$	0.4	&	5178	$\pm$	524	&	-2.4	$\pm$	-2.3	&	-4.7	$\pm$	-4.6	&	-6.7	$\pm$	-6.3	&	1.8	$\pm$	1.7	&	II	\\																																																														
402	&	6	&	104	&	14.8	$\pm$	2.6	&	7.9	$\pm$	1.4	&	5.04	$\pm$	4.44	&	4.4	$\pm$	0.8	&	4597	$\pm$	729	&	-2.2	$\pm$	-2.1	&	-4.0	$\pm$	-3.9	&	-7.1	$\pm$	-7.1	&	2.1	$\pm$	1.4	&	II	\\																																																														
403	&	6	&	57	&	13.2	$\pm$	2.0	&	7.9	$\pm$	1.5	&	5.16	$\pm$	4.35	&	5.0	$\pm$	0.9	&	4754	$\pm$	785	&	-2.0	$\pm$	-2.0	&	-4.1	$\pm$	-4.2	&	-7.2	$\pm$	-7.2	&	2.2	$\pm$	1.5	&	II	\\																																																														
404	&	6	&	182	&	14.1	$\pm$	3.0	&	8.1	$\pm$	1.5	&	5.17	$\pm$	4.68	&	4.3	$\pm$	1.1	&	4684	$\pm$	950	&	-2.5	$\pm$	-2.7	&	-4.1	$\pm$	-4.3	&	-6.7	$\pm$	-6.6	&	2.0	$\pm$	1.5	&	II	\\																																																														
405	&	7	&	11	&	16.0	$\pm$	1.8	&	7.6	$\pm$	1.2	&	5.01	$\pm$	4.41	&	4.9	$\pm$	0.3	&	4559	$\pm$	402	&	-2.0	$\pm$	-1.8	&	-3.6	$\pm$	-3.5	&	-7.2	$\pm$	-7.1	&	2.1	$\pm$	1.2	&	II	\\																																																														
406	&	5	&	15	&	10.5	$\pm$	2.1	&	7.6	$\pm$	1.6	&	6.37	$\pm$	5.70	&	4.8	$\pm$	1.0	&	15449	$\pm$	3007	&	-6.6	$\pm$	-6.7	&	-8.2	$\pm$	-8.5	&	-12.7	$\pm$	-13.4	&	2.7	$\pm$	2.0	&	II	\\																																																														
407	&	3	&	1012	&	14.0	$\pm$	0.7	&	7.4	$\pm$	1.1	&	6.13	$\pm$	4.90	&	4.8	$\pm$	0.2	&	8403	$\pm$	478	&	-2.2	$\pm$	-2.9	&	-4.2	$\pm$	-5.4	&		$-$		&	2.8	$\pm$	1.6	&	II	\\																																																														
408	&	3	&	2486	&	14.2	$\pm$	0.5	&	7.8	$\pm$	1.1	&	5.54	$\pm$	4.18	&	5.4	$\pm$	0.2	&	5848	$\pm$	192	&	-1.6	$\pm$	-2.6	&	-4.2	$\pm$	-5.7	&		$-$		&	2.7	$\pm$	1.4	&	II	\\																																																														
409	&	5	&	172	&	15.4	$\pm$	3.2	&	7.5	$\pm$	1.5	&	5.14	$\pm$	4.51	&	3.0	$\pm$	0.5	&	4509	$\pm$	824	&	-2.1	$\pm$	-2.1	&	-4.1	$\pm$	-4.1	&	-6.8	$\pm$	-6.7	&	1.8	$\pm$	1.0	&	II	\\																																																														
410	&	6	&	74	&	13.6	$\pm$	2.2	&	8.0	$\pm$	1.4	&	4.94	$\pm$	4.28	&	3.6	$\pm$	0.6	&	4466	$\pm$	644	&	-2.2	$\pm$	-2.3	&	-4.1	$\pm$	-4.1	&	-6.5	$\pm$	-6.6	&	2.0	$\pm$	1.2	&	II	\\																																																														
411	&	5	&	943	&	14.7	$\pm$	1.9	&	7.7	$\pm$	1.3	&	5.40	$\pm$	4.70	&	2.7	$\pm$	0.4	&	4603	$\pm$	563	&	-2.3	$\pm$	-2.5	&	-4.4	$\pm$	-4.5	&	-7.0	$\pm$	-7.1	&	1.6	$\pm$	0.9	&	II	\\																																																														
412	&	5	&	415	&	16.0	$\pm$	3.4	&	7.5	$\pm$	1.5	&	5.20	$\pm$	4.51	&	2.7	$\pm$	0.4	&	4504	$\pm$	838	&	-2.2	$\pm$	-2.3	&	-4.2	$\pm$	-4.3	&	-6.8	$\pm$	-6.7	&	1.7	$\pm$	0.9	&	II	\\																																																														
413	&	7	&	1	&	10.7	$\pm$	0.0	&	6.7	$\pm$	0.0	&	5.01	$\pm$	0.00	&	5.1	$\pm$	0.0	&	4561	$\pm$	0	&	-3.2	$\pm$	0.0	&	-4.6	$\pm$	0.0	&	-7.8	$\pm$	0.0	&	2.1	$\pm$	0.0	&	II	\\																																																														
414	&	5	&	762	&	12.3	$\pm$	1.4	&	7.8	$\pm$	1.2	&	5.66	$\pm$	4.86	&	3.5	$\pm$	0.5	&	5189	$\pm$	655	&	-2.8	$\pm$	-2.9	&	-4.8	$\pm$	-4.7	&	-6.8	$\pm$	-6.5	&	1.9	$\pm$	1.7	&	II	\\																																																														
415	&	7	&	2	&	10.3	$\pm$	0.7	&	6.5	$\pm$	1.2	&	4.90	$\pm$	4.75	&	6.0	$\pm$	1.2	&	4610	$\pm$	679	&	-1.2	$\pm$	-1.1	&	-4.3	$\pm$	-4.6	&	-7.0	$\pm$	-7.0	&	2.4	$\pm$	2.0	&	II	\\																																																														
416	&	5	&	131	&	13.8	$\pm$	1.9	&	8.2	$\pm$	1.4	&	5.18	$\pm$	4.56	&	4.6	$\pm$	0.8	&	4762	$\pm$	715	&	-2.4	$\pm$	-2.3	&	-4.3	$\pm$	-4.5	&	-6.7	$\pm$	-6.6	&	2.1	$\pm$	1.4	&	II	\\																																																														
417	&	5	&	21	&	13.4	$\pm$	2.0	&	7.8	$\pm$	1.5	&	5.65	$\pm$	4.42	&	5.6	$\pm$	1.4	&	6613	$\pm$	1121	&	-2.3	$\pm$	-2.4	&	-4.2	$\pm$	-4.3	&	-6.8	$\pm$	-6.9	&	2.7	$\pm$	2.3	&	II	\\																																																														
418	&	7	&	57	&	12.6	$\pm$	2.2	&	8.1	$\pm$	1.4	&	6.55	$\pm$	5.97	&	4.1	$\pm$	0.7	&	13473	$\pm$	2074	&	-2.5	$\pm$	-2.2	&	-4.2	$\pm$	-3.7	&	-6.3	$\pm$	-5.8	&	2.6	$\pm$	2.7	&	II	\\																																																														
419	&	7	&	32	&	11.4	$\pm$	2.0	&	8.0	$\pm$	1.5	&	6.32	$\pm$	5.94	&	3.6	$\pm$	0.7	&	9491	$\pm$	2100	&	-2.2	$\pm$	-2.1	&	-7.6	$\pm$	-7.3	&	-7.3	$\pm$	-7.2	&	2.2	$\pm$	1.7	&	I	\\																																																														
420	&	5	&	38	&	10.9	$\pm$	2.8	&	7.2	$\pm$	1.7	&	6.45	$\pm$	6.03	&	5.0	$\pm$	1.3	&	15534	$\pm$	4375	&	-6.5	$\pm$	-6.8	&	-8.4	$\pm$	-8.6	&	-12.7	$\pm$	-13.2	&	2.8	$\pm$	2.2	&	II	\\																																																														
421	&	5	&	1	&	10.0	$\pm$	0.0	&	6.5	$\pm$	0.0	&	6.17	$\pm$	0.00	&	3.7	$\pm$	0.0	&	9494	$\pm$	0	&	-5.8	$\pm$	0.0	&		$-$		&	-11.8	$\pm$	0.0	&	2.3	$\pm$	0.0	&	II	\\																																																														
422	&	8	&	12	&	11.1	$\pm$	1.8	&	7.4	$\pm$	1.3	&	6.78	$\pm$	6.33	&	3.6	$\pm$	0.5	&	13359	$\pm$	1933	&	-3.2	$\pm$	-2.8	&		$-$		&	-8.7	$\pm$	-8.2	&	2.2	$\pm$	1.3	&	I	\\																																																														
423	&	5	&	606	&	18.7	$\pm$	4.4	&	7.5	$\pm$	1.5	&	5.26	$\pm$	4.67	&	2.9	$\pm$	0.6	&	4602	$\pm$	906	&	-2.2	$\pm$	-2.2	&	-4.3	$\pm$	-4.3	&	-6.7	$\pm$	-6.6	&	1.8	$\pm$	1.4	&	II	\\																																																														
424	&	6	&	129	&	17.3	$\pm$	3.5	&	7.9	$\pm$	1.5	&	5.02	$\pm$	4.23	&	4.3	$\pm$	0.7	&	4587	$\pm$	854	&	-2.4	$\pm$	-2.6	&	-4.0	$\pm$	-4.2	&	-7.1	$\pm$	-7.3	&	2.1	$\pm$	1.3	&	II	\\																																																														
425	&	3	&	6	&	10.0	$\pm$	0.6	&	8.9	$\pm$	1.2	&	6.58	$\pm$	6.32	&	4.9	$\pm$	0.5	&	16190	$\pm$	1355	&	-1.8	$\pm$	-1.8	&		$-$		&	-6.8	$\pm$	-6.5	&	2.7	$\pm$	2.1	&	II	\\																																																														
426	&	5	&	268	&	13.0	$\pm$	1.0	&	7.4	$\pm$	1.1	&	5.68	$\pm$	4.63	&	3.8	$\pm$	0.5	&	5137	$\pm$	446	&	-1.6	$\pm$	-1.5	&	-4.7	$\pm$	-5.1	&	-6.4	$\pm$	-6.4	&	2.1	$\pm$	1.9	&	II	\\																																																														
427	&	5	&	98	&	13.8	$\pm$	1.4	&	7.8	$\pm$	1.3	&	5.75	$\pm$	4.84	&	4.7	$\pm$	0.7	&	6044	$\pm$	635	&	-1.5	$\pm$	-1.7	&	-4.8	$\pm$	-5.3	&	-6.0	$\pm$	-5.9	&	2.3	$\pm$	1.8	&	II	\\																																																														
428	&	6	&	232	&	14.3	$\pm$	2.9	&	7.4	$\pm$	1.5	&	5.19	$\pm$	4.55	&	2.8	$\pm$	0.5	&	4518	$\pm$	830	&	-2.2	$\pm$	-2.1	&	-4.2	$\pm$	-4.2	&	-6.8	$\pm$	-6.7	&	1.7	$\pm$	1.0	&	II	\\																																																														
429	&	5	&	2	&	10.0	$\pm$	1.8	&	8.2	$\pm$	1.4	&	6.58	$\pm$	5.82	&	7.1	$\pm$	1.3	&	20760	$\pm$	3657	&	-5.4	$\pm$	-5.9	&		$-$		&	-13.4	$\pm$	-14.1	&	3.3	$\pm$	2.5	&	II	\\																																																														
430	&	5	&	1801	&	13.3	$\pm$	1.6	&	8.0	$\pm$	1.3	&	6.07	$\pm$	5.56	&	2.7	$\pm$	0.7	&	5330	$\pm$	797	&	-2.1	$\pm$	-1.9	&	-4.2	$\pm$	-4.0	&		$-$		&	2.2	$\pm$	2.3	&	I	\\																																																														
431	&	5	&	38	&	13.0	$\pm$	2.4	&	7.8	$\pm$	1.4	&	5.32	$\pm$	4.92	&	5.1	$\pm$	1.5	&	6142	$\pm$	2509	&	-1.4	$\pm$	-1.3	&	-4.4	$\pm$	-4.7	&	-6.1	$\pm$	-5.8	&	2.6	$\pm$	2.5	&	II	\\																																																														
432	&	5	&	165	&	14.9	$\pm$	2.2	&	7.9	$\pm$	1.4	&	5.05	$\pm$	4.11	&	3.7	$\pm$	0.5	&	4533	$\pm$	636	&	-1.9	$\pm$	-2.3	&	-4.0	$\pm$	-4.4	&	-6.6	$\pm$	-6.9	&	1.9	$\pm$	1.1	&	II	\\																																																														
433	&	7	&	2	&	16.5	$\pm$	0.1	&	6.5	$\pm$	1.0	&	4.84	$\pm$	2.79	&	4.5	$\pm$	0.0	&	4458	$\pm$	40	&	-2.0	$\pm$	-4.1	&	-3.0	$\pm$	-5.1	&	-7.2	$\pm$	-9.2	&	2.2	$\pm$	0.1	&	II	\\																																																														
434	&	5	&	35	&	11.1	$\pm$	2.1	&	7.4	$\pm$	1.4	&	6.41	$\pm$	5.84	&	4.7	$\pm$	0.8	&	13091	$\pm$	2753	&	-3.3	$\pm$	-3.1	&	-6.2	$\pm$	-6.1	&	-7.0	$\pm$	-6.7	&	2.6	$\pm$	2.0	&	II	\\																																																														
435	&	7	&	28	&	14.5	$\pm$	2.6	&	7.5	$\pm$	1.4	&	4.99	$\pm$	4.34	&	3.0	$\pm$	0.5	&	4438	$\pm$	763	&	-1.8	$\pm$	-1.9	&	-3.7	$\pm$	-3.9	&	-7.3	$\pm$	-7.6	&	1.8	$\pm$	1.1	&	II	\\																																																														
436	&	5	&	298	&	12.9	$\pm$	0.9	&	7.9	$\pm$	1.2	&	5.48	$\pm$	4.47	&	3.8	$\pm$	0.4	&	4995	$\pm$	406	&	-2.9	$\pm$	-3.2	&	-4.4	$\pm$	-5.1	&	-6.7	$\pm$	-7.2	&	1.9	$\pm$	1.0	&	II	\\																																																														
437	&	3	&	104	&	19.1	$\pm$	2.9	&	7.4	$\pm$	1.3	&	4.88	$\pm$	4.28	&	4.8	$\pm$	0.6	&	4511	$\pm$	609	&	-1.7	$\pm$	-1.6	&	-3.8	$\pm$	-3.7	&	-6.8	$\pm$	-6.7	&	2.2	$\pm$	1.4	&	II	\\																																																														
438	&	3	&	114	&	19.1	$\pm$	3.0	&	7.4	$\pm$	1.3	&	4.89	$\pm$	4.26	&	4.8	$\pm$	0.7	&	4522	$\pm$	634	&	-1.7	$\pm$	-1.7	&	-3.8	$\pm$	-3.8	&	-6.8	$\pm$	-6.7	&	2.2	$\pm$	1.4	&	II	\\																																																														
439	&	5	&	187	&	11.1	$\pm$	1.8	&	7.4	$\pm$	1.3	&	6.75	$\pm$	5.86	&	2.9	$\pm$	0.5	&	9825	$\pm$	1890	&	-2.9	$\pm$	-3.1	&	-4.4	$\pm$	-4.4	&	-7.3	$\pm$	-7.4	&	2.2	$\pm$	1.9	&	II	\\																																																														
440	&	5	&	1	&	10.1	$\pm$	0.0	&	7.7	$\pm$	0.0	&	5.82	$\pm$	0.00	&	4.8	$\pm$	0.0	&	9220	$\pm$	0	&	-2.6	$\pm$	0.0	&	-5.7	$\pm$	0.0	&	-8.6	$\pm$	0.0	&	2.6	$\pm$	0.0	&	II	\\																																																														
441	&	5	&	245	&	16.8	$\pm$	2.9	&	7.6	$\pm$	1.4	&	5.14	$\pm$	4.34	&	3.4	$\pm$	0.5	&	4570	$\pm$	711	&	-2.3	$\pm$	-2.2	&	-4.1	$\pm$	-4.4	&	-6.7	$\pm$	-6.9	&	1.9	$\pm$	1.0	&	II	\\																																																														
442	&	6	&	5	&	10.0	$\pm$	1.8	&	9.3	$\pm$	1.5	&	6.58	$\pm$	5.84	&	7.1	$\pm$	1.3	&	20760	$\pm$	3831	&	-5.5	$\pm$	-5.9	&		$-$		&	-13.4	$\pm$	-14.1	&	3.3	$\pm$	2.5	&	II	\\																																																														
443	&	7	&	18	&	10.2	$\pm$	1.2	&	7.3	$\pm$	1.2	&	6.08	$\pm$	5.22	&	4.1	$\pm$	0.7	&	11259	$\pm$	3231	&	-5.1	$\pm$	-5.3	&	-8.2	$\pm$	-8.4	&	-12.5	$\pm$	-13.0	&	2.5	$\pm$	2.2	&	II	\\																																																														
444	&	5	&	53	&	12.7	$\pm$	0.9	&	7.4	$\pm$	1.1	&	4.92	$\pm$	4.48	&	2.1	$\pm$	0.3	&	4330	$\pm$	222	&	-1.9	$\pm$	-1.6	&	-3.9	$\pm$	-3.9	&	-6.8	$\pm$	-6.3	&	1.6	$\pm$	0.9	&	II	\\																																																														
445	&	5	&	19	&	10.7	$\pm$	3.5	&	7.8	$\pm$	1.9	&	6.15	$\pm$	5.76	&	3.8	$\pm$	1.1	&	7234	$\pm$	2580	&	-2.0	$\pm$	-2.0	&	-5.8	$\pm$	-5.9	&	-6.7	$\pm$	-6.7	&	2.2	$\pm$	1.9	&	II	\\																																																														
446	&	6	&	47	&	19.1	$\pm$	2.6	&	7.7	$\pm$	1.2	&	4.92	$\pm$	4.45	&	4.4	$\pm$	0.8	&	4497	$\pm$	400	&	-1.5	$\pm$	-1.3	&	-3.9	$\pm$	-3.7	&	-7.1	$\pm$	-7.0	&	2.1	$\pm$	1.5	&	II	\\																																																														
447	&	6	&	236	&	18.2	$\pm$	2.8	&	7.8	$\pm$	1.3	&	5.15	$\pm$	4.81	&	4.0	$\pm$	0.8	&	4653	$\pm$	522	&	-2.1	$\pm$	-2.0	&	-4.1	$\pm$	-4.0	&	-6.8	$\pm$	-6.4	&	2.0	$\pm$	1.5	&	II	\\																																																														
448	&	8	&	28	&	13.3	$\pm$	1.3	&	7.8	$\pm$	1.2	&	4.91	$\pm$	4.45	&	4.6	$\pm$	1.0	&	4512	$\pm$	279	&	-1.4	$\pm$	-1.2	&	-3.8	$\pm$	-3.6	&	-7.0	$\pm$	-6.9	&	2.1	$\pm$	1.6	&	II	\\																																																														
449	&	5	&	331	&	13.6	$\pm$	2.3	&	7.7	$\pm$	1.4	&	5.25	$\pm$	4.68	&	3.0	$\pm$	0.7	&	4567	$\pm$	735	&	-2.2	$\pm$	-2.2	&	-4.3	$\pm$	-4.3	&	-6.8	$\pm$	-6.7	&	1.7	$\pm$	1.2	&	II	\\																																																														
450	&	5	&	6	&	10.0	$\pm$	1.1	&	7.8	$\pm$	1.2	&	6.58	$\pm$	6.03	&	6.3	$\pm$	1.3	&	18303	$\pm$	4264	&	-6.6	$\pm$	-6.3	&		$-$		&	-12.3	$\pm$	-12.3	&	3.1	$\pm$	2.7	&	II	\\																																																														
451	&	5	&	2293	&	12.7	$\pm$	1.3	&	7.6	$\pm$	1.2	&	5.42	$\pm$	4.45	&	2.1	$\pm$	0.2	&	4477	$\pm$	431	&	-2.5	$\pm$	-2.7	&	-4.6	$\pm$	-4.8	&	-7.2	$\pm$	-7.4	&	1.4	$\pm$	0.5	&	II	\\																																																														
452	&	5	&	23	&	10.4	$\pm$	1.6	&	8.1	$\pm$	1.4	&	6.51	$\pm$	5.93	&	3.8	$\pm$	0.7	&	13301	$\pm$	2305	&	-2.2	$\pm$	-2.4	&		$-$		&	-7.4	$\pm$	-7.6	&	2.3	$\pm$	2.0	&	II	\\																																																														
453	&	6	&	166	&	16.6	$\pm$	2.5	&	7.8	$\pm$	1.4	&	5.11	$\pm$	4.43	&	4.8	$\pm$	0.8	&	4691	$\pm$	720	&	-2.2	$\pm$	-2.3	&	-4.1	$\pm$	-4.4	&	-7.1	$\pm$	-7.4	&	2.1	$\pm$	1.4	&	II	\\																																																														
454	&	5	&	23	&	11.7	$\pm$	1.7	&	8.2	$\pm$	1.4	&	5.27	$\pm$	4.69	&	5.2	$\pm$	1.0	&	5157	$\pm$	882	&	-2.0	$\pm$	-2.0	&	-4.5	$\pm$	-4.9	&	-6.7	$\pm$	-6.7	&	2.3	$\pm$	1.8	&	II	\\																																																														
455	&	6	&	626	&	14.7	$\pm$	0.9	&	7.9	$\pm$	1.1	&	6.46	$\pm$	5.34	&	4.0	$\pm$	0.3	&	9637	$\pm$	442	&	-2.8	$\pm$	-3.1	&	-4.9	$\pm$	-5.0	&	-6.9	$\pm$	-7.1	&	2.2	$\pm$	1.3	&	I	\\																																																														
456	&	3	&	51	&	11.5	$\pm$	2.3	&	7.4	$\pm$	1.5	&	5.87	$\pm$	5.25	&	4.7	$\pm$	0.9	&	9070	$\pm$	1790	&	-1.5	$\pm$	-1.6	&	-5.6	$\pm$	-6.0	&	-7.0	$\pm$	-6.9	&	2.6	$\pm$	2.0	&	II	\\																																																														
457	&	3	&	39	&	12.0	$\pm$	2.6	&	7.3	$\pm$	1.5	&	5.81	$\pm$	5.21	&	5.2	$\pm$	1.1	&	11349	$\pm$	2569	&	-1.7	$\pm$	-1.8	&	-5.2	$\pm$	-5.7	&	-8.0	$\pm$	-8.5	&	2.9	$\pm$	2.3	&	II	\\																																																														
458	&	8	&	9	&	13.0	$\pm$	1.7	&	7.4	$\pm$	1.3	&	4.95	$\pm$	4.22	&	4.9	$\pm$	0.6	&	4525	$\pm$	463	&	-2.1	$\pm$	-1.9	&	-3.6	$\pm$	-3.4	&	-7.1	$\pm$	-7.1	&	2.1	$\pm$	1.3	&	II	\\																																																														
459	&	8	&	21	&	12.7	$\pm$	2.6	&	7.7	$\pm$	1.5	&	4.92	$\pm$	4.29	&	4.7	$\pm$	0.9	&	4521	$\pm$	894	&	-1.8	$\pm$	-1.9	&	-3.7	$\pm$	-3.7	&	-7.1	$\pm$	-7.1	&	2.1	$\pm$	1.4	&	II	\\																																																														
460	&	3	&	8	&	14.2	$\pm$	2.3	&	7.4	$\pm$	1.5	&	4.73	$\pm$	4.26	&	4.2	$\pm$	0.6	&	4422	$\pm$	755	&	-1.5	$\pm$	-1.3	&	-4.3	$\pm$	-4.4	&	-6.6	$\pm$	-6.3	&	2.1	$\pm$	1.5	&	II	\\																																																														
461	&	3	&	37	&	14.0	$\pm$	2.5	&	7.3	$\pm$	1.4	&	4.79	$\pm$	3.99	&	4.3	$\pm$	0.7	&	4452	$\pm$	776	&	-1.5	$\pm$	-1.4	&	-3.9	$\pm$	-4.2	&	-6.6	$\pm$	-6.5	&	2.1	$\pm$	1.4	&	II	\\																																																														
462	&	5	&	2104	&	25.6	$\pm$	4.1	&	7.8	$\pm$	1.4	&	6.19	$\pm$	5.84	&	4.6	$\pm$	0.8	&	8468	$\pm$	1764	&	-1.9	$\pm$	-2.0	&	-4.3	$\pm$	-4.5	&	-6.0	$\pm$	-5.6	&	2.4	$\pm$	2.1	&	II	\\																																																														
463	&	3	&	97	&	12.1	$\pm$	2.2	&	7.7	$\pm$	1.4	&	5.85	$\pm$	5.12	&	5.3	$\pm$	1.2	&	8475	$\pm$	1721	&	-2.3	$\pm$	-2.5	&	-3.5	$\pm$	-3.5	&	-7.8	$\pm$	-8.2	&	3.0	$\pm$	2.7	&	II	\\																																																														
464	&	5	&	12	&	12.5	$\pm$	2.3	&	7.5	$\pm$	1.3	&	5.22	$\pm$	4.98	&	6.5	$\pm$	1.4	&	7907	$\pm$	4778	&	-1.2	$\pm$	-1.1	&	-4.4	$\pm$	-4.7	&	-6.2	$\pm$	-6.2	&	3.0	$\pm$	2.9	&	II	\\																																																														
465	&	5	&	157	&	13.8	$\pm$	1.3	&	7.7	$\pm$	1.2	&	5.39	$\pm$	4.72	&	3.5	$\pm$	0.6	&	5147	$\pm$	837	&	-1.6	$\pm$	-2.1	&	-3.7	$\pm$	-3.8	&		$-$		&	2.5	$\pm$	2.4	&	I	\\																																																														
466	&	6	&	72	&	14.4	$\pm$	1.8	&	7.7	$\pm$	1.2	&	5.23	$\pm$	4.76	&	5.1	$\pm$	0.9	&	5741	$\pm$	1502	&	-2.0	$\pm$	-2.0	&	-4.4	$\pm$	-4.9	&	-6.6	$\pm$	-6.7	&	2.6	$\pm$	2.4	&	II	\\																																																														
467	&	5	&	3337	&	12.7	$\pm$	0.3	&	7.5	$\pm$	1.1	&	5.47	$\pm$	3.83	&	1.9	$\pm$	0.0	&	4441	$\pm$	109	&	-3.6	$\pm$	-4.7	&	-4.6	$\pm$	-5.6	&	-7.4	$\pm$	-8.6	&	1.3	$\pm$	-0.2	&	II	\\																																																														
468	&	6	&	74	&	14.6	$\pm$	2.9	&	7.7	$\pm$	1.5	&	4.99	$\pm$	4.35	&	4.3	$\pm$	0.8	&	4551	$\pm$	810	&	-2.1	$\pm$	-2.2	&	-3.9	$\pm$	-3.8	&	-7.2	$\pm$	-7.3	&	2.1	$\pm$	1.4	&	II	\\																																																														
469	&	5	&	40	&	11.2	$\pm$	1.4	&	8.1	$\pm$	1.3	&	6.01	$\pm$	5.31	&	4.1	$\pm$	0.8	&	6389	$\pm$	1091	&	-2.1	$\pm$	-1.9	&	-4.3	$\pm$	-3.8	&	-6.9	$\pm$	-6.7	&	2.4	$\pm$	2.5	&	II	\\																																																														
470	&	7	&	6	&	18.1	$\pm$	3.0	&	6.5	$\pm$	1.2	&	4.93	$\pm$	3.64	&	5.2	$\pm$	0.1	&	4548	$\pm$	429	&	-1.3	$\pm$	-1.6	&	-3.4	$\pm$	-3.3	&	-6.6	$\pm$	-6.9	&	2.2	$\pm$	0.8	&	II	\\																																																														
471	&	3	&	761	&	14.6	$\pm$	0.6	&	7.2	$\pm$	1.1	&	4.98	$\pm$	3.23	&	3.8	$\pm$	0.3	&	4541	$\pm$	184	&	-2.2	$\pm$	-3.2	&	-4.2	$\pm$	-5.7	&		$-$		&	2.4	$\pm$	1.3	&	II	\\																																																														
472	&	3	&	2070	&	12.7	$\pm$	0.5	&	7.7	$\pm$	1.1	&	5.46	$\pm$	4.05	&	3.2	$\pm$	0.1	&	4772	$\pm$	182	&	-2.3	$\pm$	-3.1	&	-4.4	$\pm$	-5.6	&		$-$		&	1.9	$\pm$	0.8	&	II	\\																																																														
473	&	3	&	3194	&	14.5	$\pm$	0.6	&	7.8	$\pm$	1.1	&	5.36	$\pm$	4.08	&	2.5	$\pm$	0.1	&	4541	$\pm$	184	&	-2.2	$\pm$	-2.9	&	-4.3	$\pm$	-5.3	&		$-$		&	1.6	$\pm$	0.2	&	II	\\																																																														
474	&	3	&	1595	&	15.4	$\pm$	0.4	&	7.7	$\pm$	1.1	&	5.10	$\pm$	2.35	&	7.0	$\pm$	0.4	&	4511	$\pm$	113	&	-4.7	$\pm$	-7.0	&	-2.8	$\pm$	-3.9	&		$-$		&	3.6	$\pm$	2.5	&	II	\\																																																														
475	&	5	&	189	&	13.4	$\pm$	1.6	&	7.3	$\pm$	1.2	&	5.63	$\pm$	4.72	&	4.5	$\pm$	0.5	&	5994	$\pm$	758	&	-2.9	$\pm$	-3.4	&	-4.4	$\pm$	-4.6	&	-7.2	$\pm$	-7.6	&	2.3	$\pm$	1.8	&	II	\\																																																														
476	&	5	&	2224	&	13.3	$\pm$	0.3	&	7.6	$\pm$	1.1	&	5.58	$\pm$	4.13	&	2.8	$\pm$	0.1	&	4739	$\pm$	126	&	-3.6	$\pm$	-4.6	&	-4.6	$\pm$	-5.7	&	-7.2	$\pm$	-8.4	&	1.6	$\pm$	0.1	&	II	\\																																																														
477	&	6	&	5	&	10.8	$\pm$	3.2	&	7.7	$\pm$	1.5	&	4.36	$\pm$	3.95	&	11.1	$\pm$	2.4	&	6515	$\pm$	2040	&	-1.2	$\pm$	-1.2	&	-2.6	$\pm$	-3.3	&	-4.8	$\pm$	-4.8	&	3.6	$\pm$	3.0	&	II	\\																																																														
478	&	5	&	424	&	13.2	$\pm$	1.7	&	7.7	$\pm$	1.3	&	5.17	$\pm$	4.19	&	2.3	$\pm$	0.2	&	4429	$\pm$	544	&	-2.3	$\pm$	-2.5	&	-4.3	$\pm$	-4.9	&	-7.0	$\pm$	-7.2	&	1.6	$\pm$	0.6	&	II	\\																																																														
479	&	5	&	84	&	14.7	$\pm$	2.9	&	8.0	$\pm$	1.5	&	4.93	$\pm$	4.25	&	3.7	$\pm$	0.6	&	4469	$\pm$	819	&	-2.1	$\pm$	-2.0	&	-4.0	$\pm$	-4.1	&	-6.7	$\pm$	-6.6	&	2.0	$\pm$	1.2	&	II	\\																																																														
480	&	7	&	8	&	12.1	$\pm$	2.2	&	8.2	$\pm$	1.3	&	5.02	$\pm$	4.52	&	4.3	$\pm$	1.0	&	4528	$\pm$	607	&	-1.6	$\pm$	-1.6	&	-4.0	$\pm$	-4.1	&	-7.4	$\pm$	-7.6	&	2.0	$\pm$	1.3	&	II	\\																																																														
481	&	7	&	105	&	12.6	$\pm$	1.8	&	7.6	$\pm$	1.3	&	5.38	$\pm$	5.02	&	4.2	$\pm$	0.9	&	4872	$\pm$	704	&	-2.2	$\pm$	-2.1	&	-4.2	$\pm$	-4.1	&	-6.8	$\pm$	-6.3	&	1.9	$\pm$	1.4	&	II	\\																																																														
482	&	3	&	58	&	15.8	$\pm$	2.2	&	7.4	$\pm$	1.3	&	5.17	$\pm$	4.37	&	5.9	$\pm$	0.8	&	5103	$\pm$	697	&	-1.8	$\pm$	-2.9	&	-4.0	$\pm$	-5.1	&	-6.6	$\pm$	-7.7	&	2.5	$\pm$	1.6	&	II	\\																																																														
483	&	3	&	75	&	13.0	$\pm$	1.6	&	7.9	$\pm$	1.3	&	4.76	$\pm$	3.82	&	5.2	$\pm$	0.7	&	4491	$\pm$	577	&	-1.3	$\pm$	-2.1	&	-3.3	$\pm$	-4.0	&	-7.0	$\pm$	-7.8	&	2.3	$\pm$	1.4	&	II	\\																																																														
484	&	5	&	3023	&	13.6	$\pm$	0.6	&	7.7	$\pm$	1.1	&	5.64	$\pm$	4.58	&	2.7	$\pm$	0.2	&	4792	$\pm$	290	&	-2.4	$\pm$	-2.0	&	-4.7	$\pm$	-4.9	&	-6.9	$\pm$	-6.7	&	1.7	$\pm$	1.5	&	II	\\																																																														
485	&	5	&	322	&	17.1	$\pm$	1.4	&	7.5	$\pm$	1.1	&	5.19	$\pm$	4.42	&	2.6	$\pm$	0.6	&	4479	$\pm$	307	&	-2.2	$\pm$	-2.1	&	-4.4	$\pm$	-4.5	&	-6.9	$\pm$	-6.6	&	1.8	$\pm$	1.8	&	II	\\																																																														
486	&	7	&	13	&	16.5	$\pm$	2.4	&	7.7	$\pm$	1.3	&	4.99	$\pm$	4.49	&	4.4	$\pm$	0.8	&	4518	$\pm$	642	&	-2.4	$\pm$	-2.4	&	-3.5	$\pm$	-3.7	&	-7.6	$\pm$	-7.8	&	2.1	$\pm$	1.3	&	II	\\																																																														
487	&	7	&	7	&	20.2	$\pm$	2.5	&	7.8	$\pm$	1.2	&	4.73	$\pm$	4.28	&	6.5	$\pm$	0.4	&	4547	$\pm$	330	&	-2.6	$\pm$	-2.9	&	-4.4	$\pm$	-5.7	&	-6.9	$\pm$	-7.0	&	2.5	$\pm$	1.2	&	II	\\																																																														
488	&	5	&	478	&	16.0	$\pm$	3.3	&	7.5	$\pm$	1.5	&	5.30	$\pm$	4.99	&	3.4	$\pm$	1.1	&	4801	$\pm$	1091	&	-2.0	$\pm$	-1.9	&	-4.2	$\pm$	-4.2	&	-6.6	$\pm$	-6.2	&	1.9	$\pm$	1.9	&	II	\\																																																														
489	&	5	&	1427	&	14.8	$\pm$	1.6	&	7.6	$\pm$	1.2	&	5.34	$\pm$	4.56	&	2.4	$\pm$	0.3	&	4507	$\pm$	438	&	-2.4	$\pm$	-2.6	&	-4.4	$\pm$	-4.6	&	-7.0	$\pm$	-7.1	&	1.5	$\pm$	1.0	&	II	\\																																																														
490	&	5	&	475	&	13.6	$\pm$	1.1	&	7.8	$\pm$	1.2	&	5.41	$\pm$	4.44	&	3.7	$\pm$	0.3	&	4812	$\pm$	390	&	-2.9	$\pm$	-3.4	&	-4.1	$\pm$	-4.6	&	-6.7	$\pm$	-7.3	&	1.8	$\pm$	0.8	&	II	\\																																																														
491	&	3	&	1	&	11.0	$\pm$	0.0	&	7.0	$\pm$	0.0	&	4.14	$\pm$	0.00	&	7.5	$\pm$	0.0	&	4443	$\pm$	0	&	-1.4	$\pm$	0.0	&	-4.2	$\pm$	0.0	&	-6.1	$\pm$	0.0	&	2.7	$\pm$	0.0	&	II	\\																																																														
492	&	5	&	910	&	14.4	$\pm$	1.3	&	7.5	$\pm$	1.2	&	5.28	$\pm$	4.41	&	3.1	$\pm$	0.3	&	4621	$\pm$	398	&	-2.5	$\pm$	-3.0	&	-4.2	$\pm$	-4.6	&	-6.7	$\pm$	-7.2	&	1.8	$\pm$	0.9	&	II	\\																																																														
493	&	5	&	2180	&	14.9	$\pm$	1.0	&	7.6	$\pm$	1.1	&	5.44	$\pm$	4.29	&	2.6	$\pm$	0.2	&	4598	$\pm$	291	&	-2.5	$\pm$	-2.6	&	-4.4	$\pm$	-4.8	&	-6.9	$\pm$	-7.4	&	1.6	$\pm$	0.6	&	II	\\																																																														
494	&	3	&	651	&	11.5	$\pm$	0.6	&	7.6	$\pm$	1.1	&	5.32	$\pm$	4.26	&	3.1	$\pm$	0.2	&	4665	$\pm$	259	&	-2.8	$\pm$	-3.5	&	-4.3	$\pm$	-5.5	&	-7.0	$\pm$	-8.3	&	1.8	$\pm$	0.6	&	II	\\																																																														
495	&	3	&	219	&	12.3	$\pm$	1.2	&	7.5	$\pm$	1.2	&	5.02	$\pm$	3.92	&	2.1	$\pm$	0.2	&	4360	$\pm$	427	&	-2.6	$\pm$	-2.9	&	-4.0	$\pm$	-4.6	&	-6.9	$\pm$	-7.6	&	1.6	$\pm$	0.5	&	II	\\																																																														
496	&	7	&	1	&	10.8	$\pm$	0.0	&	6.7	$\pm$	0.0	&	5.01	$\pm$	0.00	&	5.1	$\pm$	0.0	&	4561	$\pm$	0	&	-3.2	$\pm$	0.0	&	-4.6	$\pm$	0.0	&	-7.8	$\pm$	0.0	&	2.1	$\pm$	0.0	&	II	\\																																																														
497	&	5	&	1	&	10.0	$\pm$	0.0	&	7.1	$\pm$	0.0	&	6.17	$\pm$	0.00	&	3.7	$\pm$	0.0	&	9494	$\pm$	0	&	-5.8	$\pm$	0.0	&		$-$		&	-11.8	$\pm$	0.0	&	2.3	$\pm$	0.0	&	II	\\																																																														
498	&	5	&	386	&	12.7	$\pm$	2.0	&	7.7	$\pm$	1.4	&	5.21	$\pm$	4.41	&	2.6	$\pm$	0.3	&	4491	$\pm$	659	&	-2.3	$\pm$	-2.3	&	-4.2	$\pm$	-4.4	&	-6.9	$\pm$	-7.0	&	1.6	$\pm$	0.8	&	II	\\																																																														
499	&	5	&	138	&	14.1	$\pm$	2.8	&	7.6	$\pm$	1.5	&	5.09	$\pm$	4.32	&	3.3	$\pm$	0.5	&	4525	$\pm$	876	&	-2.1	$\pm$	-2.1	&	-4.0	$\pm$	-4.2	&	-6.8	$\pm$	-6.9	&	1.9	$\pm$	1.1	&	II	\\																																																														
500	&	5	&	17	&	10.9	$\pm$	2.9	&	7.8	$\pm$	1.6	&	6.01	$\pm$	5.51	&	4.5	$\pm$	1.4	&	7329	$\pm$	2230	&	-1.1	$\pm$	-1.2	&	-5.4	$\pm$	-5.5	&	-6.3	$\pm$	-6.3	&	2.5	$\pm$	2.3	&	II	\\																																																														
501	&	7	&	1	&	17.0	$\pm$	0.0	&	8.1	$\pm$	0.0	&	3.89	$\pm$	0.00	&	13.1	$\pm$	0.0	&	4635	$\pm$	0	&	-1.6	$\pm$	0.0	&	-2.6	$\pm$	0.0	&	-6.1	$\pm$	0.0	&	3.8	$\pm$	0.0	&	II	\\																																																														
502	&	5	&	36	&	11.4	$\pm$	1.6	&	7.9	$\pm$	1.4	&	6.18	$\pm$	5.76	&	4.9	$\pm$	1.0	&	10723	$\pm$	2344	&	-1.7	$\pm$	-1.4	&	-5.7	$\pm$	-5.6	&	-6.7	$\pm$	-6.4	&	2.7	$\pm$	2.3	&	II	\\																																																														
503	&	6	&	2	&	10.7	$\pm$	1.5	&	6.5	$\pm$	1.2	&	5.68	$\pm$	4.70	&	5.2	$\pm$	0.5	&	7490	$\pm$	778	&	-2.4	$\pm$	-3.1	&	-5.4	$\pm$	-6.4	&	-8.4	$\pm$	-9.4	&	2.5	$\pm$	1.5	&	II	\\																																																														
504	&	6	&	43	&	12.8	$\pm$	1.5	&	7.7	$\pm$	1.3	&	5.22	$\pm$	4.64	&	5.2	$\pm$	0.7	&	4928	$\pm$	638	&	-2.0	$\pm$	-2.0	&	-4.3	$\pm$	-4.4	&	-7.3	$\pm$	-7.2	&	2.2	$\pm$	1.5	&	II	\\																																																														
505	&	5	&	3635	&	11.7	$\pm$	0.4	&	7.5	$\pm$	1.1	&	5.51	$\pm$	4.15	&	1.9	$\pm$	0.1	&	4438	$\pm$	148	&	-3.7	$\pm$	-4.7	&	-4.8	$\pm$	-5.8	&	-7.6	$\pm$	-8.8	&	1.2	$\pm$	0.0	&	II	\\																																																														
506	&	6	&	166	&	12.8	$\pm$	2.4	&	7.5	$\pm$	1.5	&	5.33	$\pm$	4.77	&	3.7	$\pm$	0.9	&	4721	$\pm$	876	&	-2.4	$\pm$	-2.7	&	-4.2	$\pm$	-4.5	&	-6.7	$\pm$	-6.5	&	1.8	$\pm$	1.2	&	II	\\																																																														
507	&	5	&	207	&	13.3	$\pm$	2.4	&	7.7	$\pm$	1.3	&	5.48	$\pm$	5.00	&	3.9	$\pm$	0.9	&	5213	$\pm$	1105	&	-2.0	$\pm$	-2.0	&	-4.3	$\pm$	-4.2	&	-6.6	$\pm$	-6.3	&	2.1	$\pm$	2.2	&	II	\\																																																														
508	&	5	&	248	&	17.9	$\pm$	3.8	&	7.5	$\pm$	1.5	&	5.17	$\pm$	4.61	&	3.3	$\pm$	0.6	&	4564	$\pm$	823	&	-2.1	$\pm$	-2.1	&	-4.1	$\pm$	-4.1	&	-6.7	$\pm$	-6.6	&	1.8	$\pm$	1.1	&	II	\\																																																														
509	&	6	&	20	&	15.8	$\pm$	2.6	&	7.5	$\pm$	1.5	&	4.93	$\pm$	4.16	&	5.7	$\pm$	1.1	&	4589	$\pm$	726	&	-1.4	$\pm$	-1.7	&	-3.8	$\pm$	-3.7	&	-6.8	$\pm$	-7.0	&	2.3	$\pm$	1.7	&	II	\\																																																														
510	&	5	&	39	&	12.7	$\pm$	2.1	&	7.4	$\pm$	1.4	&	5.97	$\pm$	5.06	&	4.4	$\pm$	1.1	&	6307	$\pm$	1044	&	-1.0	$\pm$	-1.1	&	-4.2	$\pm$	-4.3	&	-6.2	$\pm$	-6.3	&	2.5	$\pm$	2.2	&	II	\\																																																														
511	&	6	&	152	&	13.2	$\pm$	2.4	&	7.5	$\pm$	1.4	&	5.39	$\pm$	4.83	&	4.5	$\pm$	0.8	&	4910	$\pm$	896	&	-2.8	$\pm$	-3.3	&	-4.2	$\pm$	-4.7	&	-6.8	$\pm$	-7.0	&	2.0	$\pm$	1.3	&	II	\\																																																														
512	&	5	&	251	&	13.3	$\pm$	1.9	&	7.6	$\pm$	1.4	&	5.31	$\pm$	4.90	&	3.3	$\pm$	0.9	&	4678	$\pm$	763	&	-2.0	$\pm$	-1.9	&	-4.3	$\pm$	-4.3	&	-6.6	$\pm$	-6.2	&	1.8	$\pm$	1.5	&	II	\\																																																														
513	&	5	&	487	&	15.1	$\pm$	2.4	&	7.6	$\pm$	1.4	&	5.26	$\pm$	4.51	&	2.9	$\pm$	0.5	&	4564	$\pm$	696	&	-2.4	$\pm$	-2.7	&	-4.3	$\pm$	-4.7	&	-6.8	$\pm$	-6.9	&	1.7	$\pm$	0.9	&	II	\\																																																														
514	&	5	&	43	&	12.6	$\pm$	1.4	&	7.9	$\pm$	1.3	&	6.16	$\pm$	5.50	&	4.6	$\pm$	1.0	&	9288	$\pm$	1106	&	-2.1	$\pm$	-2.0	&	-4.9	$\pm$	-5.0	&	-6.8	$\pm$	-6.8	&	2.5	$\pm$	2.0	&	II	\\																																																														
515	&	5	&	454	&	14.1	$\pm$	1.4	&	7.7	$\pm$	1.2	&	5.35	$\pm$	4.67	&	3.2	$\pm$	0.6	&	4678	$\pm$	479	&	-2.3	$\pm$	-2.5	&	-4.3	$\pm$	-4.5	&	-6.7	$\pm$	-6.5	&	1.8	$\pm$	1.6	&	II	\\																																																														
516	&	7	&	158	&	15.6	$\pm$	2.9	&	8.0	$\pm$	1.4	&	5.14	$\pm$	4.84	&	4.4	$\pm$	1.1	&	4698	$\pm$	730	&	-2.1	$\pm$	-2.0	&	-4.2	$\pm$	-4.1	&	-6.7	$\pm$	-6.3	&	2.1	$\pm$	1.6	&	II	\\																												
517	&	6	&	175	&	17.0	$\pm$	2.8	&	7.5	$\pm$	1.4	&	5.17	$\pm$	4.68	&	3.4	$\pm$	0.5	&	4578	$\pm$	581	&	-2.1	$\pm$	-2.0	&	-4.1	$\pm$	-4.1	&	-6.8	$\pm$	-6.5	&	1.8	$\pm$	1.2	&	II	\\


\hline
\end{longtable}
\end{center}
}
%\begin{tablenotes*}
(1) - ID number in final list of YSOs, (2) - number of fitting models, (3) - number of input fluxes, (4)-(12) - the weighted means and the standard deviations of parameters obtained by SED fitting tool for all models with best $\chi^{2}-\chi^{2}_{best}$\,<\,3N, 
(13) - classification of YSOs. *-IRAS\,19111+1048.
%\end{tablenotes*}
\restoregeometry
%-------------------

==> tables.tex <==
%----------------------
\newgeometry{margin=1.2cm} 
\renewcommand{\tabcolsep}{0.08cm}
\begin{landscape}
{\fontsize{7.7}{7}\selectfont 
\begin{center}
\begin{longtable}{l l l *{13}{c} l}
\caption[]{NIR and MIR photometric data of selected YSOs} \label{tab:NIR} \\

\hline\hline\noalign{\smallskip}

ID	&	 $\alpha$(2000)			&	$\delta$(2000)			&	J			&	H			&	K			&	[3.6]\,$\mu$ m			&	[4.5]\,$\mu$ m			&	[5.8]\,$\mu$ m			&	[8.0]\,$\mu$ m			&	[24]\,$\mu$ m			&	W1			&	W2			&	W3			&	W4			&	$\alpha$	&	Class$_{Final}$	\\
	&	(hh mm ss)  			&	(dd mm ss) 			&	(mag)			&	(mag)			&	(mag)			&	(mag)			&	(mag)			&	(mag)			&	(mag)			&	(mag)			&	(mag)			&	(mag)			&	(mag)			&	(mag)			&		&		\\
\hline\noalign{\smallskip}																							
(1)     &               (2)             &               (3)                 &            (4)             &               (5)             &               (6)             &               (7)             &               (8)             &               (9)             &               (10)            &               (11)            &               (12)            &       (13) & (14) & (15) & (16) & (17)   \\				

\endfirsthead

\multicolumn{17}{c}%
{{\bfseries \tablename\ \thetable{} -- continued from previous page}} \\
\hline\hline\noalign{\smallskip}
ID	&	 $\alpha$(2000)			&	$\delta$(2000)			&	J			&	H			&	K			&	[3.6]\,$\mu$ m			&	[4.5]\,$\mu$ m			&	[5.8]\,$\mu$ m			&	[8.0]\,$\mu$ m			&	[24]\,$\mu$ m			&	W1			&	W2			&	W3			&	W4			&	$\alpha$	&	Class$_{Final}$	\\
	&	(hh mm ss)  			&	(dd mm ss) 			&	(mag)			&	(mag)			&	(mag)			&	(mag)			&	(mag)			&	(mag)			&	(mag)			&	(mag)			&	(mag)			&	(mag)			&	(mag)			&	(mag)			&		&		\\
\hline\noalign{\smallskip}																							
(1)     &               (2)             &               (3)                 &            (4)             &               (5)             &               (6)             &               (7)             &               (8)             &               (9)             &               (10)            &               (11)            &               (12)            &       (13) & (14) & (15) & (16) & (17)   \\				

\hline\noalign{\smallskip}
\endhead
\hline 
\endfoot
\hline \hline
\endlastfoot

\hline \noalign{\smallskip}												\multicolumn{17}{c}{IRAS\,19111+1048}\\								\hline \noalign{\smallskip}							
IR* 	&	19	13	27.34	&	10	53	32.45	&	16.8	$\pm$ 	0.014	&	15.3	$\pm$ 	0.008	&	14.0	$\pm$ 	0.005	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
1	&	19	13	22.64	&	10	54	16.43	&	18.0	$\pm$ 	0.041	&	15.5	$\pm$ 	0.010	&	14.4	$\pm$ 	0.007	&	13.4	$\pm$ 	0.073	&	13.2	$\pm$ 	0.171	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
2	&	19	13	23.28	&	10	54	34.45	&	17.9	$\pm$ 	0.040	&	15.3	$\pm$ 	0.008	&	14.0	$\pm$ 	0.005	&	13.0	$\pm$ 	0.082	&	12.7	$\pm$ 	0.114	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
3	&	19	13	23.6	&	10	54	17.61	&	19.3	$\pm$ 	0.138	&	15.9	$\pm$ 	0.014	&	14.4	$\pm$ 	0.007	&	13.3	$\pm$ 	0.081	&	13.1	$\pm$ 	0.148	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
4	&	19	13	23.89	&	10	54	9.38	&	17.9	$\pm$ 	0.037	&	17.0	$\pm$ 	0.037	&	16.5	$\pm$ 	0.048	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
5	&	19	13	23.94	&	10	54	0.87	&	18.2	$\pm$ 	0.052	&	15.7	$\pm$ 	0.012	&	14.5	$\pm$ 	0.008	&	13.6	$\pm$ 	0.117	&	13.5	$\pm$ 	0.140	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassI	\\
6	&	19	13	24.36	&	10	53	53.01	&	19.0	$\pm$ 	0.106	&	16.2	$\pm$ 	0.018	&	14.9	$\pm$ 	0.011	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassI	\\
7	&	19	13	24.48	&	10	54	13.67	&	17.1	$\pm$ 	0.019	&	15.3	$\pm$ 	0.008	&	14.0	$\pm$ 	0.005	&	13.1	$\pm$ 	0.087	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassI	\\
8	&	19	13	24.5	&	10	54	10.74	&	19.7	$\pm$ 	0.193	&	16.7	$\pm$ 	0.027	&	15.3	$\pm$ 	0.016	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassI	\\
9	&	19	13	24.7	&	10	53	30.32	&	17.3	$\pm$ 	0.023	&	16.0	$\pm$ 	0.015	&	15.2	$\pm$ 	0.015	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
10	&	19	13	24.76	&	10	54	0.85	&	18.0	$\pm$ 	0.041	&	15.4	$\pm$ 	0.009	&	14.2	$\pm$ 	0.006	&	13.3	$\pm$ 	0.129	&	13.1	$\pm$ 	0.230	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
11	&	19	13	24.87	&	10	53	43.38	&	19.4	$\pm$ 	0.155	&	18.3	$\pm$ 	0.120	&	17.6	$\pm$ 	0.131	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
12	&	19	13	24.89	&	10	53	53.44	&	18.4	$\pm$ 	0.058	&	17.1	$\pm$ 	0.041	&	16.4	$\pm$ 	0.043	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
13	&	19	13	24.93	&	10	53	35.38	&	18.4	$\pm$ 	0.061	&	17.1	$\pm$ 	0.041	&	16.2	$\pm$ 	0.035	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
14	&	19	13	24.98	&	10	53	28.41	&	16.5	$\pm$ 	0.011	&	15.6	$\pm$ 	0.010	&	15.0	$\pm$ 	0.012	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
15	&	19	13	25.07	&	10	53	37.49	&	17.1	$\pm$ 	0.019	&	14.1	$\pm$ 	0.003	&	12.6	$\pm$ 	0.002	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassI	\\
16	&	19	13	25.13	&	10	54	39.19	&	18.1	$\pm$ 	0.044	&	17.0	$\pm$ 	0.036	&	16.4	$\pm$ 	0.042	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
17	&	19	13	25.23	&	10	53	36.32	&	18.3	$\pm$ 	0.055	&	17.1	$\pm$ 	0.041	&	16.0	$\pm$ 	0.031	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
18	&	19	13	25.25	&	10	53	42.03	&	18.0	$\pm$ 	0.042	&	15.5	$\pm$ 	0.010	&	14.2	$\pm$ 	0.006	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassI	\\
19	&	19	13	25.28	&	10	54	43.36	&	17.4	$\pm$ 	0.025	&	16.3	$\pm$ 	0.020	&	15.6	$\pm$ 	0.021	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
20	&	19	13	25.3	&	10	54	8.29	&	18.6	$\pm$ 	0.069	&	17.6	$\pm$ 	0.061	&	16.5	$\pm$ 	0.048	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
21	&	19	13	25.31	&	10	54	30.46	&	18.5	$\pm$ 	0.066	&	16.8	$\pm$ 	0.030	&	15.6	$\pm$ 	0.021	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
22	&	19	13	25.4	&	10	53	23.22	&	19.1	$\pm$ 	0.108	&	18.3	$\pm$ 	0.120	&	17.8	$\pm$ 	0.158	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
23	&	19	13	25.4	&	10	54	25.45	&	19.0	$\pm$ 	0.103	&	17.5	$\pm$ 	0.056	&	16.2	$\pm$ 	0.035	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
24	&	19	13	25.41	&	10	54	40.26	&	17.6	$\pm$ 	0.029	&	16.8	$\pm$ 	0.031	&	16.0	$\pm$ 	0.031	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
25	&	19	13	25.48	&	10	54	28.36	&	19.1	$\pm$ 	0.109	&	17.9	$\pm$ 	0.086	&	17.0	$\pm$ 	0.074	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
26	&	19	13	25.86	&	10	54	4.38	&	17.6	$\pm$ 	0.030	&	16.7	$\pm$ 	0.027	&	16.1	$\pm$ 	0.033	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
27	&	19	13	25.89	&	10	54	42.14	&	19.6	$\pm$ 	0.185	&	18.1	$\pm$ 	0.103	&	16.6	$\pm$ 	0.052	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassI	\\
28	&	19	13	25.96	&	10	54	37.85	&	17.8	$\pm$ 	0.033	&	16.7	$\pm$ 	0.029	&	15.9	$\pm$ 	0.026	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
29	&	19	13	25.97	&	10	53	51.02	&	17.9	$\pm$ 	0.039	&	15.9	$\pm$ 	0.014	&	15.0	$\pm$ 	0.012	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassI	\\
30	&	19	13	25.99	&	10	53	44.47	&	18.7	$\pm$ 	0.075	&	17.6	$\pm$ 	0.065	&	17.1	$\pm$ 	0.078	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
31	&	19	13	25.99	&	10	55	8.37	&	17.4	$\pm$ 	0.024	&	16.5	$\pm$ 	0.023	&	16.0	$\pm$ 	0.030	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	11.7	$\pm$ 	0.040	&	10.4	$\pm$ 	0.023	&	5.6	$\pm$ 	0.019	&	5.6	$\pm$ 	0.000	&	$-$	&	ClassII	\\
32	&	19	13	26.01	&	10	54	47.50	&	17.9	$\pm$ 	0.037	&	16.8	$\pm$ 	0.031	&	16.1	$\pm$ 	0.031	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
33	&	19	13	26.09	&	10	55	6.40	&	19.1	$\pm$ 	0.117	&	17.8	$\pm$ 	0.075	&	16.9	$\pm$ 	0.068	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	11.7	$\pm$ 	0.040	&	10.4	$\pm$ 	0.023	&	5.6	$\pm$ 	0.019	&	5.6	$\pm$ 	0.000	&	$-$	&	ClassII	\\
34	&	19	13	26.19	&	10	53	50.73	&	19.1	$\pm$ 	0.110	&	17.6	$\pm$ 	0.066	&	16.6	$\pm$ 	0.050	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
35	&	19	13	26.22	&	10	54	39.42	&	18.7	$\pm$ 	0.080	&	17.7	$\pm$ 	0.067	&	16.3	$\pm$ 	0.038	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
36	&	19	13	26.23	&	10	54	2.48	&	17.4	$\pm$ 	0.024	&	16.1	$\pm$ 	0.015	&	15.3	$\pm$ 	0.016	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
37	&	19	13	26.24	&	10	54	13.12	&	17.6	$\pm$ 	0.030	&	16.7	$\pm$ 	0.027	&	15.2	$\pm$ 	0.015	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
38	&	19	13	26.36	&	10	54	36.62	&	17.5	$\pm$ 	0.026	&	16.3	$\pm$ 	0.020	&	15.4	$\pm$ 	0.018	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
39	&	19	13	26.53	&	10	54	41.31	&	17.4	$\pm$ 	0.024	&	16.4	$\pm$ 	0.021	&	15.5	$\pm$ 	0.020	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
40	&	19	13	26.61	&	10	53	29.84	&	17.9	$\pm$ 	0.037	&	16.6	$\pm$ 	0.025	&	15.8	$\pm$ 	0.025	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
41	&	19	13	26.74	&	10	53	25.21	&	17.3	$\pm$ 	0.022	&	15.9	$\pm$ 	0.013	&	15.1	$\pm$ 	0.013	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
42	&	19	13	26.83	&	10	53	28.57	&	17.1	$\pm$ 	0.019	&	16.0	$\pm$ 	0.015	&	15.2	$\pm$ 	0.014	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
43	&	19	13	26.88	&	10	54	17.07	&	16.0	$\pm$ 	0.008	&	15.0	$\pm$ 	0.006	&	14.4	$\pm$ 	0.007	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
44	&	19	13	26.96	&	10	53	42.02	&	18.5	$\pm$ 	0.066	&	17.5	$\pm$ 	0.056	&	16.7	$\pm$ 	0.058	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	-1.9	$\pm$ 	0.482	&	-5.0	$\pm$ 	0.001	&	$-$	&	ClassII	\\
45	&	19	13	27.08	&	10	54	19.14	&	17.6	$\pm$ 	0.029	&	16.7	$\pm$ 	0.027	&	15.5	$\pm$ 	0.020	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
46	&	19	13	27.12	&	10	54	8.88	&	17.5	$\pm$ 	0.027	&	16.7	$\pm$ 	0.027	&	16.2	$\pm$ 	0.035	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
47	&	19	13	27.14	&	10	54	37.45	&	17.3	$\pm$ 	0.022	&	16.3	$\pm$ 	0.020	&	15.1	$\pm$ 	0.013	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
48	&	19	13	27.21	&	10	54	42.00	&	17.5	$\pm$ 	0.026	&	16.4	$\pm$ 	0.022	&	15.2	$\pm$ 	0.014	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
49	&	19	13	27.28	&	10	54	24.65	&	17.8	$\pm$ 	0.035	&	16.9	$\pm$ 	0.033	&	15.8	$\pm$ 	0.025	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
50	&	19	13	27.29	&	10	53	47.58	&	16.3	$\pm$ 	0.010	&	14.9	$\pm$ 	0.006	&	13.8	$\pm$ 	0.004	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	8.3	$\pm$ 	0.036	&	5.6	$\pm$ 	0.025	&	-2.7	$\pm$ 	0.000	&	-5.8	$\pm$ 	0.001	&	$-$	&	ClassII	\\
51	&	19	13	27.29	&	10	54	40.58	&	17.1	$\pm$ 	0.019	&	16.2	$\pm$ 	0.018	&	15.1	$\pm$ 	0.014	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
52	&	19	13	27.3	&	10	53	40.19	&	17.9	$\pm$ 	0.036	&	15.7	$\pm$ 	0.011	&	14.3	$\pm$ 	0.007	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassI	\\
53	&	19	13	27.32	&	10	53	45.25	&	17.2	$\pm$ 	0.021	&	15.3	$\pm$ 	0.008	&	13.7	$\pm$ 	0.004	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassI	\\
54	&	19	13	27.33	&	10	54	21.75	&	17.6	$\pm$ 	0.028	&	16.8	$\pm$ 	0.031	&	15.9	$\pm$ 	0.027	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
55	&	19	13	27.59	&	10	53	19.32	&	18.2	$\pm$ 	0.049	&	17.0	$\pm$ 	0.036	&	15.8	$\pm$ 	0.024	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
56	&	19	13	27.82	&	10	53	45.94	&	18.3	$\pm$ 	0.056	&	16.9	$\pm$ 	0.034	&	14.9	$\pm$ 	0.011	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassI	\\
57	&	19	13	27.97	&	10	54	50.54	&	17.1	$\pm$ 	0.018	&	15.8	$\pm$ 	0.012	&	14.7	$\pm$ 	0.010	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
58	&	19	13	28.01	&	10	54	17.56	&	17.1	$\pm$ 	0.019	&	16.1	$\pm$ 	0.017	&	15.5	$\pm$ 	0.018	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
59	&	19	13	28.07	&	10	53	20.83	&	18.8	$\pm$ 	0.085	&	17.7	$\pm$ 	0.068	&	16.9	$\pm$ 	0.067	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
60	&	19	13	28.26	&	10	53	22.64	&	18.0	$\pm$ 	0.041	&	16.8	$\pm$ 	0.029	&	16.0	$\pm$ 	0.030	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
61	&	19	13	28.3	&	10	54	29.39	&	18.5	$\pm$ 	0.067	&	17.4	$\pm$ 	0.054	&	16.7	$\pm$ 	0.054	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
62	&	19	13	28.33	&	10	53	18.91	&	19.4	$\pm$ 	0.147	&	18.3	$\pm$ 	0.125	&	17.7	$\pm$ 	0.140	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
63	&	19	13	28.42	&	10	54	15.56	&	19.4	$\pm$ 	0.150	&	18.1	$\pm$ 	0.096	&	17.3	$\pm$ 	0.095	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
64	&	19	13	28.47	&	10	53	36.86	&	17.7	$\pm$ 	0.031	&	16.6	$\pm$ 	0.025	&	15.4	$\pm$ 	0.017	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
65	&	19	13	28.47	&	10	54	1.33	&	18.5	$\pm$ 	0.065	&	17.7	$\pm$ 	0.066	&	17.0	$\pm$ 	0.077	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
66	&	19	13	28.5	&	10	53	29.61	&	18.0	$\pm$ 	0.042	&	16.4	$\pm$ 	0.022	&	14.9	$\pm$ 	0.011	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassI	\\
67	&	19	13	28.53	&	10	53	20.85	&	17.9	$\pm$ 	0.039	&	16.7	$\pm$ 	0.028	&	15.9	$\pm$ 	0.028	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
68	&	19	13	28.54	&	10	54	16.84	&	18.5	$\pm$ 	0.064	&	17.1	$\pm$ 	0.042	&	16.3	$\pm$ 	0.040	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	9.0	$\pm$ 	0.020	&	8.2	$\pm$ 	0.018	&	0.6	$\pm$ 	0.046	&	-1.5	$\pm$ 	0.007	&	$-$	&	ClassII	\\
69	&	19	13	28.61	&	10	53	36.43	&	16.9	$\pm$ 	0.015	&	15.9	$\pm$ 	0.014	&	15.3	$\pm$ 	0.016	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
70	&	19	13	28.64	&	10	53	25.15	&	18.0	$\pm$ 	0.042	&	17.0	$\pm$ 	0.038	&	16.4	$\pm$ 	0.043	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
71	&	19	13	28.72	&	10	54	5.15	&	18.3	$\pm$ 	0.053	&	17.1	$\pm$ 	0.041	&	16.3	$\pm$ 	0.038	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
72	&	19	13	28.86	&	10	53	35.52	&	18.7	$\pm$ 	0.081	&	17.8	$\pm$ 	0.076	&	17.1	$\pm$ 	0.080	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
73	&	19	13	28.92	&	10	54	0.30	&	18.6	$\pm$ 	0.075	&	17.6	$\pm$ 	0.065	&	17.0	$\pm$ 	0.072	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
74	&	19	13	28.97	&	10	53	55.82	&	16.0	$\pm$ 	0.008	&	15.0	$\pm$ 	0.006	&	14.2	$\pm$ 	0.006	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
75	&	19	13	29.08	&	10	54	25.57	&	17.7	$\pm$ 	0.032	&	16.7	$\pm$ 	0.028	&	16.1	$\pm$ 	0.033	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
76	&	19	13	29.13	&	10	54	20.64	&	17.9	$\pm$ 	0.038	&	17.6	$\pm$ 	0.065	&	16.6	$\pm$ 	0.050	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
77	&	19	13	29.15	&	10	54	15.62	&	20.0	$\pm$ 	0.251	&	18.8	$\pm$ 	0.185	&	17.7	$\pm$ 	0.139	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
78	&	19	13	29.22	&	10	54	23.89	&	17.5	$\pm$ 	0.026	&	16.5	$\pm$ 	0.022	&	15.6	$\pm$ 	0.022	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
79	&	19	13	29.26	&	10	53	39.16	&	17.4	$\pm$ 	0.025	&	16.5	$\pm$ 	0.024	&	16.1	$\pm$ 	0.031	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
80	&	19	13	29.33	&	10	54	25.82	&	17.3	$\pm$ 	0.023	&	16.2	$\pm$ 	0.018	&	15.5	$\pm$ 	0.020	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
81	&	19	13	29.55	&	10	54	31.17	&	19.5	$\pm$ 	0.164	&	16.3	$\pm$ 	0.019	&	14.8	$\pm$ 	0.011	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassI	\\
82	&	19	13	29.82	&	10	54	30.53	&	16.6	$\pm$ 	0.013	&	15.3	$\pm$ 	0.008	&	14.3	$\pm$ 	0.007	&	13.2	$\pm$ 	0.129	&	12.9	$\pm$ 	0.170	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
83	&	19	13	30.09	&	10	53	59.70	&	18.6	$\pm$ 	0.069	&	17.6	$\pm$ 	0.061	&	16.8	$\pm$ 	0.063	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
84	&	19	13	30.37	&	10	54	34.88	&	19.2	$\pm$ 	0.120	&	15.9	$\pm$ 	0.014	&	14.5	$\pm$ 	0.008	&	13.2	$\pm$ 	0.148	&	12.9	$\pm$ 	0.156	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
85	&	19	13	30.51	&	10	53	58.05	&	18.8	$\pm$ 	0.086	&	15.5	$\pm$ 	0.010	&	14.0	$\pm$ 	0.005	&	13.0	$\pm$ 	0.084	&	12.8	$\pm$ 	0.178	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassI	\\
86	&	19	13	30.71	&	10	54	40.39	&	18.8	$\pm$ 	0.089	&	16.0	$\pm$ 	0.015	&	14.6	$\pm$ 	0.009	&	13.6	$\pm$ 	0.130	&	13.2	$\pm$ 	0.168	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
\hline \noalign{\smallskip}												\multicolumn{17}{c}{IRAS\,19110+1045}\\								\hline \noalign{\smallskip}		

	
87	&	19	13	20.26	&	10	50	51.44	&	17.4	$\pm$ 	0.024	&	15.6	$\pm$ 	0.010	&	14.4	$\pm$ 	0.007	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassI	\\
88	&	19	13	20.29	&	10	50	53.61	&	17.9	$\pm$ 	0.038	&	16.0	$\pm$ 	0.015	&	14.8	$\pm$ 	0.011	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassI	\\
89	&	19	13	20.53	&	10	50	41.45	&	18.5	$\pm$ 	0.064	&	17.2	$\pm$ 	0.044	&	16.4	$\pm$ 	0.044	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
90	&	19	13	20.68	&	10	50	53.51	&	17.2	$\pm$ 	0.020	&	16.0	$\pm$ 	0.014	&	15.3	$\pm$ 	0.016	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
91	&	19	13	20.73	&	10	50	55.77	&	17.5	$\pm$ 	0.027	&	16.4	$\pm$ 	0.021	&	15.5	$\pm$ 	0.019	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
92	&	19	13	21.09	&	10	50	42.32	&	16.2	$\pm$ 	0.009	&	14.9	$\pm$ 	0.006	&	14.0	$\pm$ 	0.005	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
93	&	19	13	21.14	&	10	50	38.84	&	19.0	$\pm$ 	0.106	&	18.2	$\pm$ 	0.099	&	17.4	$\pm$ 	0.118	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
94	&	19	13	21.38	&	10	51	16.08	&	17.2	$\pm$ 	0.020	&	15.4	$\pm$ 	0.009	&	14.4	$\pm$ 	0.007	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
95	&	19	13	21.38	&	10	51	19.21	&	18.2	$\pm$ 	0.049	&	17.2	$\pm$ 	0.042	&	16.5	$\pm$ 	0.047	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
96	&	19	13	21.55	&	10	50	25.71	&	19.0	$\pm$ 	0.103	&	17.8	$\pm$ 	0.071	&	17.1	$\pm$ 	0.095	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
97	&	19	13	21.57	&	10	51	2.39	&	17.6	$\pm$ 	0.029	&	16.5	$\pm$ 	0.023	&	15.7	$\pm$ 	0.022	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
98	&	19	13	21.67	&	10	50	53.30	&	17.9	$\pm$ 	0.036	&	17.0	$\pm$ 	0.036	&	15.7	$\pm$ 	0.022	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
99	&	19	13	21.82	&	10	51	17.19	&	19.0	$\pm$ 	0.106	&	18.0	$\pm$ 	0.090	&	17.3	$\pm$ 	0.095	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
100	&	19	13	21.86	&	10	51	5.00	&	15.9	$\pm$ 	0.007	&	14.3	$\pm$ 	0.003	&	13.4	$\pm$ 	0.003	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
101	&	19	13	21.91	&	10	51	23.59	&	19.4	$\pm$ 	0.145	&	18.0	$\pm$ 	0.090	&	16.2	$\pm$ 	0.035	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	8.4	$\pm$ 	0.193	&	7.7	$\pm$ 	0.118	&	3.8	$\pm$ 	0.060	&	0.8	$\pm$ 	0.053	&	$-$	&	ClassII	\\
102	&	19	13	21.92	&	10	51	7.04	&	17.9	$\pm$ 	0.037	&	16.6	$\pm$ 	0.026	&	15.5	$\pm$ 	0.020	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
103	&	19	13	22.07	&	10	51	2.58	&	17.0	$\pm$ 	0.018	&	16.2	$\pm$ 	0.017	&	15.6	$\pm$ 	0.021	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
104	&	19	13	22.23	&	10	50	11.25	&	19.0	$\pm$ 	0.105	&	17.6	$\pm$ 	0.059	&	16.3	$\pm$ 	0.044	&	13.9	$\pm$ 	0.135	&	13.2	$\pm$ 	0.351	&	9.3	$\pm$ 	0.295	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
105	&	19	13	22.26	&	10	50	47.17	&	18.1	$\pm$ 	0.045	&	16.9	$\pm$ 	0.035	&	16.1	$\pm$ 	0.033	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
106	&	19	13	22.37	&	10	50	42.86	&	18.3	$\pm$ 	0.053	&	16.4	$\pm$ 	0.021	&	15.2	$\pm$ 	0.014	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassI	\\
107	&	19	13	22.46	&	10	50	55.87	&	18.4	$\pm$ 	0.057	&	17.3	$\pm$ 	0.049	&	16.5	$\pm$ 	0.048	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
108	&	19	13	22.51	&	10	51	1.85	&	18.3	$\pm$ 	0.056	&	16.7	$\pm$ 	0.028	&	15.7	$\pm$ 	0.024	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
109	&	19	13	22.51	&	10	51	13.91	&	17.1	$\pm$ 	0.018	&	15.5	$\pm$ 	0.009	&	14.6	$\pm$ 	0.009	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
110	&	19	13	22.63	&	10	50	54.67	&	19.6	$\pm$ 	0.175	&	16.6	$\pm$ 	0.024	&	14.7	$\pm$ 	0.010	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassI	\\
111	&	19	13	22.69	&	10	51	3.39	&	18.9	$\pm$ 	0.093	&	16.3	$\pm$ 	0.020	&	15.2	$\pm$ 	0.015	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassI	\\
112	&	19	13	22.77	&	10	50	42.86	&	18.0	$\pm$ 	0.042	&	15.8	$\pm$ 	0.012	&	14.3	$\pm$ 	0.007	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassI	\\
113	&	19	13	23.09	&	10	50	51.49	&	18.5	$\pm$ 	0.069	&	17.8	$\pm$ 	0.068	&	17.2	$\pm$ 	0.099	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
114	&	19	13	23.34	&	10	51	14.74	&	17.4	$\pm$ 	0.025	&	15.5	$\pm$ 	0.009	&	14.4	$\pm$ 	0.007	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassI	\\
115	&	19	13	23.4	&	10	50	9.89	&	17.4	$\pm$ 	0.024	&	16.0	$\pm$ 	0.014	&	15.1	$\pm$ 	0.015	&	14.2	$\pm$ 	0.190	&	13.7	$\pm$ 	0.190	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
116	&	19	13	23.49	&	10	51	1.03	&	18.1	$\pm$ 	0.044	&	16.1	$\pm$ 	0.016	&	14.8	$\pm$ 	0.010	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassI	\\
117	&	19	13	23.56	&	10	51	33.38	&	17.4	$\pm$ 	0.024	&	16.2	$\pm$ 	0.018	&	14.9	$\pm$ 	0.011	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	12.0	$\pm$ 	0.049	&	10.2	$\pm$ 	0.029	&	6.1	$\pm$ 	0.040	&	1.8	$\pm$ 	0.035	&	$-$	&	ClassII	\\
118	&	19	13	23.64	&	10	50	45.72	&	17.7	$\pm$ 	0.034	&	16.3	$\pm$ 	0.019	&	15.5	$\pm$ 	0.022	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
119	&	19	13	23.75	&	10	51	32.81	&		$-$		&		$-$		&	16.0	$\pm$ 	0.031	&	13.5	$\pm$ 	0.137	&	12.4	$\pm$ 	0.333	&		$-$		&		$-$		&		$-$		&	12.0	$\pm$ 	0.049	&	10.2	$\pm$ 	0.029	&	6.1	$\pm$ 	0.040	&	1.8	$\pm$ 	0.035	&	$-$	&	ClassI	\\
120	&	19	13	23.86	&	10	51	39.34	&	19.5	$\pm$ 	0.168	&	19.0	$\pm$ 	0.220	&	17.3	$\pm$ 	0.096	&	14.1	$\pm$ 	0.145	&	12.5	$\pm$ 	0.134	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
121	&	19	13	24.24	&	10	50	24.42	&	18.4	$\pm$ 	0.063	&	16.1	$\pm$ 	0.015	&	14.9	$\pm$ 	0.012	&	13.9	$\pm$ 	0.114	&	13.5	$\pm$ 	0.162	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
122	&	19	13	24.69	&	10	50	26.11	&	16.3	$\pm$ 	0.010	&	15.4	$\pm$ 	0.008	&	14.8	$\pm$ 	0.011	&	14.0	$\pm$ 	0.120	&	13.8	$\pm$ 	0.183	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
123	&	19	13	25.47	&	10	50	34.19	&	18.9	$\pm$ 	0.094	&	16.1	$\pm$ 	0.014	&	14.6	$\pm$ 	0.010	&	13.6	$\pm$ 	0.163	&	13.2	$\pm$ 	0.130	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
\hline \noalign{\smallskip}												\multicolumn{17}{c}{Non-cluster}\\								\hline \noalign{\smallskip}													
124	&	19	13	1.31	&	10	53	17.12	&	16.3	$\pm$ 	0.010	&	14.2	$\pm$ 	0.003	&	13.2	$\pm$ 	0.003	&	12.6	$\pm$ 	0.067	&	12.3	$\pm$ 	0.115	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
125	&	19	13	1.63	&	10	54	45.81	&	16.6	$\pm$ 	0.013	&	14.5	$\pm$ 	0.004	&	13.5	$\pm$ 	0.004	&	12.7	$\pm$ 	0.052	&	12.5	$\pm$ 	0.087	&	12.4	$\pm$ 	0.271	&		$-$		&		$-$		&	12.9	$\pm$ 	0.095	&	13.0	$\pm$ 	0.140	&	9.0	$\pm$ 	0.111	&	6.2	$\pm$ 	0.119	&	$-$	&	ClassII	\\
126	&	19	13	1.8	&	10	53	18.74	&	16.0	$\pm$ 	0.008	&	13.9	$\pm$ 	0.003	&	12.9	$\pm$ 	0.002	&	12.2	$\pm$ 	0.081	&	12.0	$\pm$ 	0.076	&	12.2	$\pm$ 	0.167	&	11.8	$\pm$ 	0.188	&		$-$		&	12.1	$\pm$ 	0.051	&	12.1	$\pm$ 	0.060	&	12.0	$\pm$ 	0.000	&	8.6	$\pm$ 	0.000	&	-1.5	&	ClassII	\\
127	&	19	13	1.87	&	10	51	16.92	&	17.7	$\pm$ 	0.034	&	15.1	$\pm$ 	0.007	&	13.8	$\pm$ 	0.005	&	13.0	$\pm$ 	0.065	&	12.8	$\pm$ 	0.114	&	12.5	$\pm$ 	0.223	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
128	&	19	13	2.09	&	10	55	36.97	&	16.6	$\pm$ 	0.013	&	14.4	$\pm$ 	0.004	&	13.3	$\pm$ 	0.003	&	12.6	$\pm$ 	0.069	&	12.4	$\pm$ 	0.079	&	12.3	$\pm$ 	0.142	&		$-$		&		$-$		&	11.9	$\pm$ 	0.037	&	12.0	$\pm$ 	0.033	&	11.4	$\pm$ 	0.000	&	8.1	$\pm$ 	0.000	&	$-$	&	ClassII	\\
129	&	19	13	2.09	&	10	52	49.30	&	18.2	$\pm$ 	0.054	&	15.5	$\pm$ 	0.010	&	14.2	$\pm$ 	0.006	&	13.3	$\pm$ 	0.066	&	13.0	$\pm$ 	0.147	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
130	&	19	13	2.14	&	10	52	37.05	&	17.6	$\pm$ 	0.033	&	15.4	$\pm$ 	0.009	&	14.2	$\pm$ 	0.007	&	13.5	$\pm$ 	0.086	&	13.3	$\pm$ 	0.172	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
131	&	19	13	2.21	&	10	54	47.17	&	16.6	$\pm$ 	0.013	&	15.2	$\pm$ 	0.008	&	14.4	$\pm$ 	0.008	&	13.8	$\pm$ 	0.111	&	13.6	$\pm$ 	0.173	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
132	&	19	13	2.61	&	10	53	4.15	&	16.6	$\pm$ 	0.014	&	14.4	$\pm$ 	0.004	&	13.1	$\pm$ 	0.003	&	12.3	$\pm$ 	0.066	&	11.9	$\pm$ 	0.079	&	11.9	$\pm$ 	0.170	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
133	&	19	13	2.72	&	10	56	18.58	&	17.7	$\pm$ 	0.033	&	15.7	$\pm$ 	0.012	&	14.6	$\pm$ 	0.009	&	13.7	$\pm$ 	0.103	&	13.6	$\pm$ 	0.160	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
134	&	19	13	2.98	&	10	52	15.53	&	17.5	$\pm$ 	0.029	&	15.5	$\pm$ 	0.010	&	14.5	$\pm$ 	0.008	&	13.7	$\pm$ 	0.079	&	13.5	$\pm$ 	0.164	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
135	&	19	13	3.22	&	10	52	13.10	&	16.1	$\pm$ 	0.008	&	14.0	$\pm$ 	0.003	&	13.1	$\pm$ 	0.003	&	12.3	$\pm$ 	0.064	&	12.2	$\pm$ 	0.077	&	12.0	$\pm$ 	0.133	&	12.1	$\pm$ 	0.180	&		$-$		&	12.2	$\pm$ 	0.109	&	12.4	$\pm$ 	0.130	&	9.8	$\pm$ 	0.000	&	8.1	$\pm$ 	0.000	&	-1.5	&	ClassII	\\
136	&	19	13	3.26	&	10	55	12.26	&	18.1	$\pm$ 	0.049	&	15.8	$\pm$ 	0.013	&	14.7	$\pm$ 	0.010	&	14.1	$\pm$ 	0.160	&	13.7	$\pm$ 	0.177	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
137	&	19	13	3.41	&	10	52	49.65	&	18.8	$\pm$ 	0.093	&	15.8	$\pm$ 	0.013	&	14.4	$\pm$ 	0.008	&	13.6	$\pm$ 	0.093	&	13.4	$\pm$ 	0.127	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
138	&	19	13	3.42	&	10	54	1.92	&	18.0	$\pm$ 	0.045	&	15.7	$\pm$ 	0.012	&	14.6	$\pm$ 	0.009	&	13.6	$\pm$ 	0.083	&	13.4	$\pm$ 	0.129	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
139	&	19	13	4.01	&	10	55	22.44	&	16.8	$\pm$ 	0.016	&	14.8	$\pm$ 	0.005	&	13.8	$\pm$ 	0.005	&	13.1	$\pm$ 	0.069	&	12.9	$\pm$ 	0.116	&	12.7	$\pm$ 	0.281	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
140	&	19	13	4.49	&	10	51	41.56	&	19.3	$\pm$ 	0.145	&	16.4	$\pm$ 	0.023	&	15.0	$\pm$ 	0.013	&	14.0	$\pm$ 	0.109	&	13.7	$\pm$ 	0.170	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
141	&	19	13	4.55	&	10	55	26.22	&	17.1	$\pm$ 	0.021	&	15.8	$\pm$ 	0.013	&	15.0	$\pm$ 	0.013	&	14.2	$\pm$ 	0.116	&	13.8	$\pm$ 	0.165	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
142	&	19	13	4.55	&	10	53	31.41	&	19.6	$\pm$ 	0.199	&	16.8	$\pm$ 	0.031	&	15.5	$\pm$ 	0.019	&	14.6	$\pm$ 	0.141	&	14.0	$\pm$ 	0.208	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
143	&	19	13	4.74	&	10	50	48.58	&	18.5	$\pm$ 	0.069	&	15.8	$\pm$ 	0.011	&	14.3	$\pm$ 	0.007	&	13.4	$\pm$ 	0.073	&	13.1	$\pm$ 	0.123	&	12.5	$\pm$ 	0.281	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
144	&	19	13	5.01	&	10	54	14.70	&	18.5	$\pm$ 	0.074	&	15.8	$\pm$ 	0.013	&	14.4	$\pm$ 	0.008	&	13.3	$\pm$ 	0.088	&	13.0	$\pm$ 	0.140	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
145	&	19	13	5.04	&	10	50	48.35	&	17.2	$\pm$ 	0.020	&	15.1	$\pm$ 	0.006	&	14.1	$\pm$ 	0.006	&	13.3	$\pm$ 	0.083	&	13.0	$\pm$ 	0.106	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
146	&	19	13	5.07	&	10	50	48.05	&	18.8	$\pm$ 	0.091	&	15.4	$\pm$ 	0.009	&	14.1	$\pm$ 	0.006	&	13.3	$\pm$ 	0.083	&	13.0	$\pm$ 	0.106	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
147	&	19	13	5.21	&	10	50	56.90	&	19.6	$\pm$ 	0.196	&	16.7	$\pm$ 	0.028	&	15.5	$\pm$ 	0.020	&	14.4	$\pm$ 	0.111	&	14.0	$\pm$ 	0.144	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
148	&	19	13	5.21	&	10	54	37.20	&	17.0	$\pm$ 	0.018	&	15.7	$\pm$ 	0.012	&	14.9	$\pm$ 	0.011	&	13.9	$\pm$ 	0.115	&	13.6	$\pm$ 	0.186	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
149	&	19	13	5.34	&	10	57	26.84	&	18.1	$\pm$ 	0.047	&	14.8	$\pm$ 	0.005	&	13.1	$\pm$ 	0.003	&	12.1	$\pm$ 	0.070	&	12.0	$\pm$ 	0.075	&	11.4	$\pm$ 	0.119	&	11.7	$\pm$ 	0.130	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	-1.3	&	ClassII	\\
150	&	19	13	5.36	&	10	57	26.80	&	18.2	$\pm$ 	0.052	&	14.9	$\pm$ 	0.006	&	13.1	$\pm$ 	0.003	&	12.1	$\pm$ 	0.070	&	12.0	$\pm$ 	0.075	&	11.4	$\pm$ 	0.119	&	11.7	$\pm$ 	0.130	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	-1.3	&	ClassII	\\
151	&	19	13	5.39	&	10	56	2.13	&	14.7	$\pm$ 	0.003	&	12.5	$\pm$ 	0.001	&	11.4	$\pm$ 	0.001	&	10.5	$\pm$ 	0.051	&	10.5	$\pm$ 	0.052	&	10.3	$\pm$ 	0.057	&	10.3	$\pm$ 	0.046	&		$-$		&	10.4	$\pm$ 	0.025	&	10.2	$\pm$ 	0.023	&	9.2	$\pm$ 	0.112	&	7.7	$\pm$ 	0.000	&	-1.6	&	ClassII	\\
152	&	19	13	5.4	&	10	56	2.00	&	14.6	$\pm$ 	0.003	&	12.5	$\pm$ 	0.001	&	11.4	$\pm$ 	0.001	&	10.5	$\pm$ 	0.051	&	10.5	$\pm$ 	0.052	&	10.3	$\pm$ 	0.057	&	10.3	$\pm$ 	0.046	&		$-$		&	10.4	$\pm$ 	0.025	&	10.2	$\pm$ 	0.023	&	9.2	$\pm$ 	0.112	&	7.7	$\pm$ 	0.000	&	-1.6	&	ClassII	\\
153	&	19	13	5.41	&	10	51	38.73	&	15.8	$\pm$ 	0.007	&	14.0	$\pm$ 	0.003	&	13.1	$\pm$ 	0.003	&	12.5	$\pm$ 	0.067	&	12.3	$\pm$ 	0.078	&	12.3	$\pm$ 	0.212	&	12.2	$\pm$ 	0.331	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	-1.6	&	ClassII	\\
154	&	19	13	5.46	&	10	56	36.39	&	17.1	$\pm$ 	0.019	&	15.0	$\pm$ 	0.006	&	14.0	$\pm$ 	0.005	&	13.4	$\pm$ 	0.084	&	13.1	$\pm$ 	0.122	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
155	&	19	13	5.48	&	10	56	36.33	&	17.1	$\pm$ 	0.020	&	15.0	$\pm$ 	0.007	&	14.1	$\pm$ 	0.006	&	13.4	$\pm$ 	0.084	&	13.1	$\pm$ 	0.122	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
156	&	19	13	5.48	&	10	55	16.11	&	16.4	$\pm$ 	0.011	&	13.5	$\pm$ 	0.002	&	12.1	$\pm$ 	0.001	&	11.2	$\pm$ 	0.065	&	11.0	$\pm$ 	0.060	&	10.9	$\pm$ 	0.077	&	10.9	$\pm$ 	0.060	&		$-$		&	11.0	$\pm$ 	0.027	&	10.9	$\pm$ 	0.028	&	10.1	$\pm$ 	0.000	&	6.9	$\pm$ 	0.000	&	-1.6	&	ClassII	\\
157	&	19	13	5.55	&	10	52	36.61	&	19.3	$\pm$ 	0.133	&	16.1	$\pm$ 	0.017	&	14.9	$\pm$ 	0.011	&	14.0	$\pm$ 	0.117	&	13.6	$\pm$ 	0.176	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
158	&	19	13	5.56	&	10	52	36.61	&	19.0	$\pm$ 	0.114	&	16.2	$\pm$ 	0.019	&	14.9	$\pm$ 	0.012	&	14.0	$\pm$ 	0.117	&	13.6	$\pm$ 	0.176	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
159	&	19	13	5.73	&	10	50	29.58	&	19.5	$\pm$ 	0.175	&	16.7	$\pm$ 	0.026	&	15.4	$\pm$ 	0.019	&	14.1	$\pm$ 	0.150	&	13.5	$\pm$ 	0.163	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
160	&	19	13	5.74	&	10	56	20.63	&	17.1	$\pm$ 	0.019	&	16.0	$\pm$ 	0.014	&	15.2	$\pm$ 	0.014	&	14.4	$\pm$ 	0.114	&	14.1	$\pm$ 	0.193	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
161	&	19	13	5.75	&	10	56	20.57	&	17.1	$\pm$ 	0.021	&	16.0	$\pm$ 	0.015	&	15.2	$\pm$ 	0.015	&	14.4	$\pm$ 	0.114	&	14.1	$\pm$ 	0.193	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
162	&	19	13	5.78	&	10	53	59.67	&	19.1	$\pm$ 	0.126	&	16.2	$\pm$ 	0.018	&	14.7	$\pm$ 	0.010	&	13.5	$\pm$ 	0.068	&	13.1	$\pm$ 	0.132	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
163	&	19	13	5.79	&	10	53	59.23	&	18.9	$\pm$ 	0.094	&	16.1	$\pm$ 	0.016	&	14.6	$\pm$ 	0.009	&	13.5	$\pm$ 	0.068	&	13.1	$\pm$ 	0.132	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
164	&	19	13	5.81	&	10	50	16.21	&	18.8	$\pm$ 	0.085	&	16.1	$\pm$ 	0.016	&	14.8	$\pm$ 	0.012	&	13.9	$\pm$ 	0.104	&	13.6	$\pm$ 	0.161	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
165	&	19	13	6.15	&	10	50	32.24	&	15.5	$\pm$ 	0.005	&	14.0	$\pm$ 	0.002	&	13.3	$\pm$ 	0.003	&	12.8	$\pm$ 	0.067	&	12.7	$\pm$ 	0.124	&	12.4	$\pm$ 	0.208	&	11.9	$\pm$ 	0.193	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	-0.8	&	ClassII	\\
166	&	19	13	6.18	&	10	57	6.58	&	18.1	$\pm$ 	0.044	&	15.5	$\pm$ 	0.009	&	14.2	$\pm$ 	0.006	&	13.3	$\pm$ 	0.077	&	13.0	$\pm$ 	0.131	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
167	&	19	13	6.19	&	10	52	43.55	&	15.8	$\pm$ 	0.007	&	13.5	$\pm$ 	0.002	&	12.5	$\pm$ 	0.002	&	11.7	$\pm$ 	0.078	&	11.6	$\pm$ 	0.095	&	11.4	$\pm$ 	0.108	&	11.5	$\pm$ 	0.104	&		$-$		&	11.5	$\pm$ 	0.032	&	11.4	$\pm$ 	0.029	&	10.6	$\pm$ 	0.000	&	8.9	$\pm$ 	0.000	&	-1.7	&	ClassII	\\
168	&	19	13	6.2	&	10	57	6.52	&	18.3	$\pm$ 	0.060	&	15.5	$\pm$ 	0.010	&	14.3	$\pm$ 	0.007	&	13.3	$\pm$ 	0.077	&	13.0	$\pm$ 	0.131	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
169	&	19	13	6.32	&	10	51	9.43	&	17.3	$\pm$ 	0.022	&	15.1	$\pm$ 	0.007	&	14.1	$\pm$ 	0.006	&	13.2	$\pm$ 	0.077	&	13.0	$\pm$ 	0.139	&	12.5	$\pm$ 	0.273	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
170	&	19	13	6.46	&	10	53	45.57	&	16.3	$\pm$ 	0.010	&	15.2	$\pm$ 	0.007	&	14.6	$\pm$ 	0.008	&	14.1	$\pm$ 	0.109	&	14.0	$\pm$ 	0.301	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
171	&	19	13	6.54	&	10	49	55.28	&	16.5	$\pm$ 	0.012	&	14.9	$\pm$ 	0.005	&	14.0	$\pm$ 	0.006	&	13.2	$\pm$ 	0.083	&	12.9	$\pm$ 	0.121	&	12.9	$\pm$ 	0.319	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
172	&	19	13	6.67	&	10	56	56.44	&	17.9	$\pm$ 	0.037	&	15.8	$\pm$ 	0.012	&	14.6	$\pm$ 	0.009	&	14.0	$\pm$ 	0.102	&	13.7	$\pm$ 	0.163	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
173	&	19	13	6.88	&	10	51	37.94	&	17.3	$\pm$ 	0.022	&	15.6	$\pm$ 	0.011	&	14.7	$\pm$ 	0.010	&	14.1	$\pm$ 	0.101	&	13.8	$\pm$ 	0.241	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
174	&	19	13	6.94	&	10	53	20.00	&	19.0	$\pm$ 	0.108	&	16.4	$\pm$ 	0.021	&	15.2	$\pm$ 	0.015	&	14.4	$\pm$ 	0.124	&	14.1	$\pm$ 	0.210	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
175	&	19	13	7.35	&	10	52	6.93	&	18.5	$\pm$ 	0.066	&	15.7	$\pm$ 	0.012	&	14.4	$\pm$ 	0.008	&	13.6	$\pm$ 	0.125	&	13.3	$\pm$ 	0.140	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
176	&	19	13	7.55	&	10	53	32.75	&	17.3	$\pm$ 	0.023	&	15.0	$\pm$ 	0.006	&	13.8	$\pm$ 	0.005	&	13.0	$\pm$ 	0.074	&	12.8	$\pm$ 	0.097	&	12.2	$\pm$ 	0.207	&		$-$		&		$-$		&	12.2	$\pm$ 	0.044	&	12.2	$\pm$ 	0.064	&	8.8	$\pm$ 	0.044	&	4.7	$\pm$ 	0.048	&	$-$	&	ClassII	\\
177	&	19	13	7.68	&	10	50	4.68	&	18.0	$\pm$ 	0.043	&	15.8	$\pm$ 	0.012	&	14.7	$\pm$ 	0.010	&	14.0	$\pm$ 	0.143	&	13.8	$\pm$ 	0.205	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
178	&	19	13	7.78	&	10	50	52.61	&	16.9	$\pm$ 	0.017	&	15.7	$\pm$ 	0.011	&	14.9	$\pm$ 	0.012	&	14.1	$\pm$ 	0.108	&	13.8	$\pm$ 	0.253	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
179	&	19	13	7.78	&	10	50	52.68	&	16.9	$\pm$ 	0.016	&	15.7	$\pm$ 	0.012	&	14.9	$\pm$ 	0.012	&	14.1	$\pm$ 	0.108	&	13.8	$\pm$ 	0.253	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
180	&	19	13	8.02	&	10	56	52.63	&	18.0	$\pm$ 	0.040	&	15.8	$\pm$ 	0.013	&	14.8	$\pm$ 	0.010	&	13.9	$\pm$ 	0.073	&	13.7	$\pm$ 	0.143	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
181	&	19	13	8.07	&	10	53	51.66	&	17.0	$\pm$ 	0.017	&	15.9	$\pm$ 	0.013	&	15.1	$\pm$ 	0.014	&	14.1	$\pm$ 	0.109	&	13.3	$\pm$ 	0.125	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
182	&	19	13	8.14	&	10	56	23.32	&	16.9	$\pm$ 	0.016	&	15.4	$\pm$ 	0.009	&	14.5	$\pm$ 	0.008	&	13.6	$\pm$ 	0.061	&	13.1	$\pm$ 	0.139	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
183	&	19	13	8.2	&	10	53	32.65	&	17.9	$\pm$ 	0.038	&	16.0	$\pm$ 	0.014	&	14.9	$\pm$ 	0.011	&	14.1	$\pm$ 	0.126	&	13.8	$\pm$ 	0.250	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
184	&	19	13	8.21	&	10	53	30.81	&	18.1	$\pm$ 	0.047	&	16.0	$\pm$ 	0.015	&	14.7	$\pm$ 	0.010	&	13.5	$\pm$ 	0.104	&	13.2	$\pm$ 	0.135	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
185	&	19	13	8.46	&	10	53	50.55	&	18.0	$\pm$ 	0.043	&	17.2	$\pm$ 	0.045	&	16.4	$\pm$ 	0.042	&	14.9	$\pm$ 	0.225	&	14.0	$\pm$ 	0.196	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
186	&	19	13	8.47	&	10	51	47.66	&	18.6	$\pm$ 	0.076	&	15.9	$\pm$ 	0.014	&	14.6	$\pm$ 	0.009	&	13.8	$\pm$ 	0.112	&	13.4	$\pm$ 	0.141	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
187	&	19	13	8.62	&	10	52	19.77	&	15.9	$\pm$ 	0.007	&	14.6	$\pm$ 	0.004	&	13.9	$\pm$ 	0.005	&	13.4	$\pm$ 	0.066	&	13.1	$\pm$ 	0.132	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
188	&	19	13	8.77	&	10	55	32.69	&	19.1	$\pm$ 	0.113	&	16.2	$\pm$ 	0.017	&	14.8	$\pm$ 	0.011	&	13.8	$\pm$ 	0.088	&	13.3	$\pm$ 	0.125	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
189	&	19	13	8.86	&	10	49	59.16	&	17.0	$\pm$ 	0.017	&	14.9	$\pm$ 	0.005	&	13.8	$\pm$ 	0.005	&	13.0	$\pm$ 	0.081	&	12.4	$\pm$ 	0.158	&	12.5	$\pm$ 	0.258	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
190	&	19	13	9	&	10	56	37.07	&	18.1	$\pm$ 	0.043	&	15.5	$\pm$ 	0.010	&	14.3	$\pm$ 	0.007	&	13.5	$\pm$ 	0.090	&	13.3	$\pm$ 	0.122	&	12.7	$\pm$ 	0.281	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
191	&	19	13	9.03	&	10	50	18.42	&	18.6	$\pm$ 	0.071	&	16.1	$\pm$ 	0.016	&	14.8	$\pm$ 	0.012	&	13.7	$\pm$ 	0.089	&	13.4	$\pm$ 	0.165	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
192	&	19	13	9.15	&	10	49	24.40	&	18.2	$\pm$ 	0.051	&	16.1	$\pm$ 	0.016	&	15.2	$\pm$ 	0.016	&	14.2	$\pm$ 	0.105	&	14.0	$\pm$ 	0.196	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
193	&	19	13	9.36	&	10	57	34.80	&	18.7	$\pm$ 	0.075	&	16.3	$\pm$ 	0.019	&	15.1	$\pm$ 	0.013	&	14.3	$\pm$ 	0.103	&	14.1	$\pm$ 	0.193	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
194	&	19	13	9.69	&	10	50	19.66	&	17.0	$\pm$ 	0.017	&	14.8	$\pm$ 	0.005	&	13.5	$\pm$ 	0.004	&	12.7	$\pm$ 	0.084	&	12.4	$\pm$ 	0.083	&	12.3	$\pm$ 	0.308	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
195	&	19	13	9.92	&	10	50	27.14	&	16.2	$\pm$ 	0.009	&	15.0	$\pm$ 	0.006	&	14.3	$\pm$ 	0.008	&	13.8	$\pm$ 	0.128	&	13.7	$\pm$ 	0.231	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
196	&	19	13	10.27	&	10	51	45.36	&	17.3	$\pm$ 	0.022	&	14.7	$\pm$ 	0.005	&	13.4	$\pm$ 	0.003	&	12.4	$\pm$ 	0.072	&	12.2	$\pm$ 	0.085	&	12.3	$\pm$ 	0.141	&		$-$		&		$-$		&	12.2	$\pm$ 	0.033	&	12.8	$\pm$ 	0.045	&	10.8	$\pm$ 	0.000	&	8.1	$\pm$ 	0.000	&	$-$	&	ClassII	\\
197	&	19	13	10.73	&	10	52	25.52	&		$-$		&	16.7	$\pm$ 	0.028	&	14.9	$\pm$ 	0.011	&	12.8	$\pm$ 	0.058	&	12.2	$\pm$ 	0.083	&	11.7	$\pm$ 	0.102	&	10.9	$\pm$ 	0.062	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	0.4	&	ClassI	\\
198	&	19	13	10.95	&	10	50	27.42	&	16.5	$\pm$ 	0.011	&	15.0	$\pm$ 	0.006	&	14.2	$\pm$ 	0.007	&	13.3	$\pm$ 	0.091	&	13.0	$\pm$ 	0.127	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
199	&	19	13	11.05	&	10	50	45.26	&	14.6	$\pm$ 	0.003	&	12.2	$\pm$ 	0.001	&	11.0	$\pm$ 	0.001	&	9.7	$\pm$ 	0.072	&	9.7	$\pm$ 	0.055	&	9.4	$\pm$ 	0.055	&	9.4	$\pm$ 	0.047	&		$-$		&	9.7	$\pm$ 	0.026	&	9.5	$\pm$ 	0.024	&	8.3	$\pm$ 	0.142	&	5.0	$\pm$ 	0.073	&	-1.5	&	ClassII	\\
200	&	19	13	11.24	&	10	50	28.16	&	18.8	$\pm$ 	0.085	&	15.7	$\pm$ 	0.010	&	14.2	$\pm$ 	0.007	&	13.2	$\pm$ 	0.063	&	12.9	$\pm$ 	0.111	&		$-$		&		$-$		&		$-$		&	12.4	$\pm$ 	0.054	&	12.3	$\pm$ 	0.061	&	9.0	$\pm$ 	0.345	&	5.3	$\pm$ 	0.063	&	$-$	&	ClassII	\\
201	&	19	13	11.31	&	10	50	39.53	&	16.7	$\pm$ 	0.014	&	15.2	$\pm$ 	0.007	&	14.2	$\pm$ 	0.007	&	13.4	$\pm$ 	0.066	&	13.1	$\pm$ 	0.140	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
202	&	19	13	11.36	&	10	50	26.17	&	20.5	$\pm$ 	0.431	&	16.7	$\pm$ 	0.026	&	15.3	$\pm$ 	0.017	&	14.2	$\pm$ 	0.112	&	13.8	$\pm$ 	0.156	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
203	&	19	13	11.59	&	10	56	23.63	&	17.1	$\pm$ 	0.018	&	14.9	$\pm$ 	0.005	&	13.8	$\pm$ 	0.005	&	13.2	$\pm$ 	0.097	&	13.1	$\pm$ 	0.144	&	12.6	$\pm$ 	0.250	&	12.8	$\pm$ 	0.257	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	-1.3	&	ClassII	\\
204	&	19	13	11.59	&	10	53	25.11	&	18.8	$\pm$ 	0.085	&	15.9	$\pm$ 	0.014	&	14.6	$\pm$ 	0.009	&	13.7	$\pm$ 	0.100	&	13.4	$\pm$ 	0.194	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
205	&	19	13	11.59	&	10	50	40.45	&	16.3	$\pm$ 	0.010	&	15.2	$\pm$ 	0.007	&	14.5	$\pm$ 	0.009	&	13.9	$\pm$ 	0.118	&	13.7	$\pm$ 	0.190	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
206	&	19	13	11.62	&	10	49	36.97	&	18.0	$\pm$ 	0.042	&	15.4	$\pm$ 	0.008	&	14.2	$\pm$ 	0.007	&	13.4	$\pm$ 	0.065	&	13.2	$\pm$ 	0.162	&		$-$		&	12.1	$\pm$ 	0.201	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
207	&	19	13	11.73	&	10	50	46.00	&	17.1	$\pm$ 	0.019	&	15.4	$\pm$ 	0.009	&	14.5	$\pm$ 	0.008	&	13.6	$\pm$ 	0.100	&	13.3	$\pm$ 	0.171	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
208	&	19	13	11.74	&	10	50	45.88	&	17.1	$\pm$ 	0.019	&	15.4	$\pm$ 	0.008	&	14.4	$\pm$ 	0.008	&	13.6	$\pm$ 	0.100	&	13.3	$\pm$ 	0.171	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
209	&	19	13	11.74	&	10	52	26.89	&	17.1	$\pm$ 	0.019	&	14.6	$\pm$ 	0.004	&	13.4	$\pm$ 	0.003	&	12.5	$\pm$ 	0.065	&	12.5	$\pm$ 	0.093	&	11.9	$\pm$ 	0.112	&	11.4	$\pm$ 	0.122	&		$-$		&	12.2	$\pm$ 	0.058	&	12.2	$\pm$ 	0.074	&	10.0	$\pm$ 	0.000	&	5.1	$\pm$ 	0.039	&	-0.5	&	ClassII	\\
210	&	19	13	11.94	&	10	49	53.91	&	17.6	$\pm$ 	0.029	&	15.7	$\pm$ 	0.010	&	14.6	$\pm$ 	0.009	&	13.7	$\pm$ 	0.114	&	13.5	$\pm$ 	0.124	&	12.5	$\pm$ 	0.256	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
211	&	19	13	12.07	&	10	52	35.19	&	17.5	$\pm$ 	0.026	&	15.7	$\pm$ 	0.011	&	14.7	$\pm$ 	0.009	&	14.2	$\pm$ 	0.119	&	13.8	$\pm$ 	0.150	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
212	&	19	13	12.17	&	10	51	29.28	&	19.6	$\pm$ 	0.179	&	16.3	$\pm$ 	0.020	&	14.8	$\pm$ 	0.011	&	14.1	$\pm$ 	0.140	&	13.8	$\pm$ 	0.163	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
213	&	19	13	12.39	&	10	56	28.78	&	16.7	$\pm$ 	0.013	&	14.6	$\pm$ 	0.004	&	13.7	$\pm$ 	0.004	&	13.1	$\pm$ 	0.066	&	12.9	$\pm$ 	0.113	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
214	&	19	13	12.55	&	10	50	0.11	&	18.0	$\pm$ 	0.044	&	15.7	$\pm$ 	0.011	&	14.6	$\pm$ 	0.009	&	13.7	$\pm$ 	0.098	&	13.4	$\pm$ 	0.132	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
215	&	19	13	12.57	&	10	49	42.46	&	17.9	$\pm$ 	0.040	&	15.5	$\pm$ 	0.009	&	14.2	$\pm$ 	0.007	&	13.5	$\pm$ 	0.067	&	13.2	$\pm$ 	0.123	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
216	&	19	13	12.6	&	10	50	7.67	&	14.7	$\pm$ 	0.003	&	13.1	$\pm$ 	0.001	&	12.4	$\pm$ 	0.002	&	11.8	$\pm$ 	0.061	&	11.6	$\pm$ 	0.078	&	11.5	$\pm$ 	0.122	&	10.9	$\pm$ 	0.255	&		$-$		&	11.7	$\pm$ 	0.032	&	11.7	$\pm$ 	0.047	&	8.6	$\pm$ 	0.000	&	5.2	$\pm$ 	0.097	&	-0.8	&	ClassII	\\
217	&	19	13	12.96	&	10	50	1.18	&	17.7	$\pm$ 	0.034	&	15.7	$\pm$ 	0.011	&	14.7	$\pm$ 	0.011	&	14.0	$\pm$ 	0.099	&	13.8	$\pm$ 	0.164	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
218	&	19	13	13.23	&	10	54	50.79	&	18.7	$\pm$ 	0.078	&	17.6	$\pm$ 	0.062	&	16.8	$\pm$ 	0.062	&	14.5	$\pm$ 	0.131	&	13.1	$\pm$ 	0.152	&	12.4	$\pm$ 	0.262	&	11.1	$\pm$ 	0.115	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	2	&	ClassI	\\
219	&	19	13	13.28	&	10	57	27.26	&	17.5	$\pm$ 	0.026	&	15.2	$\pm$ 	0.007	&	14.1	$\pm$ 	0.006	&	13.4	$\pm$ 	0.060	&	13.2	$\pm$ 	0.115	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
220	&	19	13	13.32	&	10	49	36.14	&	18.2	$\pm$ 	0.052	&	16.0	$\pm$ 	0.014	&	14.9	$\pm$ 	0.012	&	14.2	$\pm$ 	0.128	&	14.0	$\pm$ 	0.186	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
221	&	19	13	13.58	&	10	56	16.73	&	16.8	$\pm$ 	0.014	&	15.2	$\pm$ 	0.007	&	14.3	$\pm$ 	0.007	&	13.6	$\pm$ 	0.079	&	13.4	$\pm$ 	0.148	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
222	&	19	13	13.64	&	10	56	39.87	&	17.3	$\pm$ 	0.023	&	15.8	$\pm$ 	0.012	&	14.9	$\pm$ 	0.011	&	14.1	$\pm$ 	0.102	&	13.7	$\pm$ 	0.169	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
223	&	19	13	13.75	&	10	52	17.87	&	19.6	$\pm$ 	0.180	&	16.0	$\pm$ 	0.015	&	14.4	$\pm$ 	0.007	&	13.3	$\pm$ 	0.075	&	12.9	$\pm$ 	0.118	&		$-$		&		$-$		&		$-$		&	13.2	$\pm$ 	0.066	&	15.3	$\pm$ 	0.000	&	10.7	$\pm$ 	0.000	&	4.2	$\pm$ 	0.050	&	$-$	&	ClassII	\\
224	&	19	13	13.81	&	10	58	53.25	&	16.9	$\pm$ 	0.015	&	15.5	$\pm$ 	0.009	&	14.7	$\pm$ 	0.009	&	13.9	$\pm$ 	0.069	&	13.6	$\pm$ 	0.154	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
225	&	19	13	13.9	&	10	48	34.01	&	18.1	$\pm$ 	0.049	&	15.7	$\pm$ 	0.011	&	14.5	$\pm$ 	0.009	&	13.6	$\pm$ 	0.085	&	13.3	$\pm$ 	0.144	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
226	&	19	13	13.96	&	10	51	52.06	&	17.8	$\pm$ 	0.035	&	16.2	$\pm$ 	0.017	&	14.8	$\pm$ 	0.010	&	14.0	$\pm$ 	0.094	&	13.6	$\pm$ 	0.135	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
227	&	19	13	14.07	&	10	49	58.50	&	16.1	$\pm$ 	0.008	&	14.9	$\pm$ 	0.005	&	14.3	$\pm$ 	0.007	&	13.8	$\pm$ 	0.081	&	13.5	$\pm$ 	0.127	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
228	&	19	13	14.22	&	10	49	35.32	&	18.3	$\pm$ 	0.055	&	16.1	$\pm$ 	0.015	&	15.0	$\pm$ 	0.013	&	14.1	$\pm$ 	0.107	&	13.7	$\pm$ 	0.166	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
229	&	19	13	14.22	&	10	53	53.76	&	18.2	$\pm$ 	0.049	&	15.4	$\pm$ 	0.008	&	14.1	$\pm$ 	0.006	&	13.2	$\pm$ 	0.079	&	13.0	$\pm$ 	0.139	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
230	&	19	13	14.46	&	10	51	45.71	&	17.4	$\pm$ 	0.024	&	16.4	$\pm$ 	0.021	&	15.7	$\pm$ 	0.022	&	14.0	$\pm$ 	0.146	&	13.0	$\pm$ 	0.108	&	12.3	$\pm$ 	0.197	&	10.7	$\pm$ 	0.084	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	1.9	&	ClassI	\\
231	&	19	13	14.64	&	10	55	31.71	&	16.6	$\pm$ 	0.013	&	14.2	$\pm$ 	0.003	&	13.0	$\pm$ 	0.002	&	12.1	$\pm$ 	0.072	&	11.9	$\pm$ 	0.080	&	12.0	$\pm$ 	0.131	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
232	&	19	13	14.71	&	10	50	20.58	&	17.3	$\pm$ 	0.024	&	15.3	$\pm$ 	0.008	&	14.3	$\pm$ 	0.008	&	13.7	$\pm$ 	0.096	&	13.5	$\pm$ 	0.158	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
233	&	19	13	14.71	&	10	56	2.96	&	19.6	$\pm$ 	0.174	&	16.8	$\pm$ 	0.030	&	15.2	$\pm$ 	0.015	&	14.3	$\pm$ 	0.121	&	13.8	$\pm$ 	0.115	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
234	&	19	13	14.72	&	10	54	5.55	&	17.7	$\pm$ 	0.032	&	15.6	$\pm$ 	0.010	&	14.4	$\pm$ 	0.007	&	13.3	$\pm$ 	0.066	&	12.9	$\pm$ 	0.142	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
235	&	19	13	14.87	&	10	50	26.96	&	18.4	$\pm$ 	0.062	&	16.1	$\pm$ 	0.015	&	14.8	$\pm$ 	0.011	&	13.9	$\pm$ 	0.100	&	13.4	$\pm$ 	0.147	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
236	&	19	13	15.09	&	10	48	31.59	&	16.7	$\pm$ 	0.014	&	15.5	$\pm$ 	0.009	&	14.7	$\pm$ 	0.011	&	14.2	$\pm$ 	0.125	&	14.0	$\pm$ 	0.174	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
237	&	19	13	15.16	&	10	58	32.51	&	17.0	$\pm$ 	0.017	&	14.7	$\pm$ 	0.005	&	13.6	$\pm$ 	0.004	&	12.9	$\pm$ 	0.059	&	12.5	$\pm$ 	0.133	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
238	&	19	13	15.17	&	10	48	39.14	&	16.5	$\pm$ 	0.011	&	15.5	$\pm$ 	0.009	&	14.8	$\pm$ 	0.012	&	14.2	$\pm$ 	0.129	&	13.9	$\pm$ 	0.154	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
239	&	19	13	15.17	&	10	49	50.78	&	19.2	$\pm$ 	0.128	&	16.3	$\pm$ 	0.017	&	14.9	$\pm$ 	0.012	&	13.8	$\pm$ 	0.079	&	13.5	$\pm$ 	0.186	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
240	&	19	13	15.4	&	10	54	0.73	&	18.3	$\pm$ 	0.057	&	16.0	$\pm$ 	0.014	&	14.7	$\pm$ 	0.009	&	13.7	$\pm$ 	0.072	&	13.3	$\pm$ 	0.141	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
241	&	19	13	15.54	&	10	48	26.13	&	18.4	$\pm$ 	0.064	&	16.1	$\pm$ 	0.016	&	15.0	$\pm$ 	0.013	&	14.0	$\pm$ 	0.093	&	13.5	$\pm$ 	0.210	&	12.8	$\pm$ 	0.284	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
242	&	19	13	15.6	&	10	52	16.22	&	16.7	$\pm$ 	0.013	&	15.8	$\pm$ 	0.013	&	15.2	$\pm$ 	0.014	&	14.5	$\pm$ 	0.121	&	14.0	$\pm$ 	0.174	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
243	&	19	13	15.76	&	10	49	59.46	&	16.9	$\pm$ 	0.016	&	15.6	$\pm$ 	0.010	&	14.8	$\pm$ 	0.011	&	13.7	$\pm$ 	0.092	&	13.2	$\pm$ 	0.133	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
244	&	19	13	15.8	&	10	50	7.05	&	16.3	$\pm$ 	0.009	&	15.2	$\pm$ 	0.007	&	14.5	$\pm$ 	0.009	&	13.8	$\pm$ 	0.121	&	13.4	$\pm$ 	0.157	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
245	&	19	13	16.16	&	10	49	22.80	&	17.8	$\pm$ 	0.035	&	16.4	$\pm$ 	0.019	&	15.4	$\pm$ 	0.020	&	14.5	$\pm$ 	0.146	&	13.9	$\pm$ 	0.173	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
246	&	19	13	16.3	&	10	51	33.32	&	16.5	$\pm$ 	0.012	&	13.9	$\pm$ 	0.002	&	12.6	$\pm$ 	0.002	&	11.7	$\pm$ 	0.060	&	11.6	$\pm$ 	0.139	&	11.3	$\pm$ 	0.132	&	11.1	$\pm$ 	0.233	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	-1.1	&	ClassII	\\
247	&	19	13	16.36	&	10	50	55.83	&	15.5	$\pm$ 	0.005	&	13.2	$\pm$ 	0.001	&	12.1	$\pm$ 	0.001	&	11.3	$\pm$ 	0.051	&	11.1	$\pm$ 	0.058	&	11.0	$\pm$ 	0.164	&		$-$		&		$-$		&	11.1	$\pm$ 	0.034	&	10.8	$\pm$ 	0.030	&	6.4	$\pm$ 	0.025	&	2.8	$\pm$ 	0.037	&	$-$	&	ClassII	\\
248	&	19	13	16.44	&	10	56	31.72	&	16.8	$\pm$ 	0.015	&	14.4	$\pm$ 	0.004	&	13.2	$\pm$ 	0.003	&	12.3	$\pm$ 	0.056	&	12.2	$\pm$ 	0.102	&	12.1	$\pm$ 	0.142	&	12.2	$\pm$ 	0.214	&		$-$		&	12.4	$\pm$ 	0.060	&	12.4	$\pm$ 	0.053	&	9.8	$\pm$ 	0.000	&	8.4	$\pm$ 	0.000	&	-1.8	&	ClassII	\\
249	&	19	13	16.45	&	10	50	41.72	&	17.7	$\pm$ 	0.032	&	15.8	$\pm$ 	0.012	&	14.7	$\pm$ 	0.010	&	13.8	$\pm$ 	0.126	&	13.3	$\pm$ 	0.196	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
250	&	19	13	16.46	&	10	50	41.72	&	17.4	$\pm$ 	0.026	&	15.8	$\pm$ 	0.011	&	14.7	$\pm$ 	0.010	&	13.8	$\pm$ 	0.126	&	13.3	$\pm$ 	0.196	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
251	&	19	13	16.57	&	10	58	55.15	&	16.5	$\pm$ 	0.011	&	14.5	$\pm$ 	0.004	&	13.5	$\pm$ 	0.003	&	12.2	$\pm$ 	0.090	&	12.3	$\pm$ 	0.115	&	11.7	$\pm$ 	0.163	&	11.9	$\pm$ 	0.185	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	-1.4	&	ClassII	\\
252	&	19	13	16.59	&	10	50	40.98	&	16.8	$\pm$ 	0.015	&	15.9	$\pm$ 	0.012	&	15.2	$\pm$ 	0.017	&	13.8	$\pm$ 	0.126	&	13.3	$\pm$ 	0.196	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
253	&	19	13	16.6	&	10	50	56.32	&	19.5	$\pm$ 	0.169	&	18.3	$\pm$ 	0.110	&	17.4	$\pm$ 	0.117	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	11.1	$\pm$ 	0.034	&	10.8	$\pm$ 	0.030	&	6.4	$\pm$ 	0.025	&	2.8	$\pm$ 	0.037	&	$-$	&	ClassII	\\
254	&	19	13	16.63	&	10	50	50.46	&	16.9	$\pm$ 	0.016	&	15.0	$\pm$ 	0.006	&	14.0	$\pm$ 	0.005	&	13.3	$\pm$ 	0.117	&	12.7	$\pm$ 	0.139	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
255	&	19	13	16.63	&	10	50	50.36	&	16.9	$\pm$ 	0.016	&	15.1	$\pm$ 	0.006	&	13.9	$\pm$ 	0.005	&	13.3	$\pm$ 	0.117	&	12.7	$\pm$ 	0.139	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
256	&	19	13	16.64	&	10	50	37.04	&	18.7	$\pm$ 	0.082	&	15.4	$\pm$ 	0.008	&	13.8	$\pm$ 	0.005	&	12.7	$\pm$ 	0.076	&	12.4	$\pm$ 	0.095	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
257	&	19	13	16.72	&	10	57	1.34	&	17.7	$\pm$ 	0.030	&	15.4	$\pm$ 	0.009	&	14.4	$\pm$ 	0.007	&	13.6	$\pm$ 	0.082	&	13.4	$\pm$ 	0.157	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
258	&	19	13	16.81	&	10	48	50.62	&	18.1	$\pm$ 	0.047	&	16.1	$\pm$ 	0.015	&	14.9	$\pm$ 	0.013	&	14.2	$\pm$ 	0.122	&	14.0	$\pm$ 	0.185	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
259	&	19	13	16.84	&	10	48	0.00	&	20.0	$\pm$ 	0.261	&	16.7	$\pm$ 	0.026	&	14.7	$\pm$ 	0.011	&	13.5	$\pm$ 	0.090	&	13.1	$\pm$ 	0.120	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
260	&	19	13	16.94	&	10	49	33.20	&	16.5	$\pm$ 	0.012	&	15.3	$\pm$ 	0.008	&	14.5	$\pm$ 	0.008	&	13.8	$\pm$ 	0.096	&	13.4	$\pm$ 	0.128	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
261	&	19	13	17.17	&	10	58	26.39	&	16.7	$\pm$ 	0.013	&	14.7	$\pm$ 	0.005	&	13.8	$\pm$ 	0.004	&	13.1	$\pm$ 	0.075	&	12.9	$\pm$ 	0.132	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
262	&	19	13	17.25	&	10	59	4.86	&	18.0	$\pm$ 	0.040	&	15.9	$\pm$ 	0.013	&	14.9	$\pm$ 	0.011	&	14.2	$\pm$ 	0.084	&	14.1	$\pm$ 	0.192	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
263	&	19	13	17.28	&	10	49	22.51	&	17.8	$\pm$ 	0.037	&	15.6	$\pm$ 	0.009	&	14.4	$\pm$ 	0.008	&	13.4	$\pm$ 	0.119	&	13.2	$\pm$ 	0.142	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
264	&	19	13	17.29	&	10	58	32.46	&	19.3	$\pm$ 	0.128	&	16.8	$\pm$ 	0.031	&	15.6	$\pm$ 	0.020	&	14.6	$\pm$ 	0.132	&	13.9	$\pm$ 	0.186	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassI	\\
265	&	19	13	17.37	&	10	51	46.76	&	16.4	$\pm$ 	0.010	&	15.4	$\pm$ 	0.009	&	14.5	$\pm$ 	0.008	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	9.0	$\pm$ 	0.025	&	8.7	$\pm$ 	0.021	&	6.8	$\pm$ 	0.025	&	2.8	$\pm$ 	0.036	&	$-$	&	ClassII	\\
266	&	19	13	17.41	&	10	58	22.13	&	17.7	$\pm$ 	0.030	&	15.4	$\pm$ 	0.009	&	14.4	$\pm$ 	0.007	&	13.6	$\pm$ 	0.082	&	13.3	$\pm$ 	0.158	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
267	&	19	13	17.44	&	10	58	53.79	&	16.3	$\pm$ 	0.010	&	14.3	$\pm$ 	0.003	&	13.3	$\pm$ 	0.003	&	12.6	$\pm$ 	0.062	&	12.3	$\pm$ 	0.106	&		$-$		&	12.1	$\pm$ 	0.204	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
268	&	19	13	17.45	&	10	55	2.12	&	18.6	$\pm$ 	0.071	&	15.9	$\pm$ 	0.014	&	14.7	$\pm$ 	0.009	&	13.8	$\pm$ 	0.089	&	13.4	$\pm$ 	0.202	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
269	&	19	13	18.15	&	10	56	57.52	&	18.7	$\pm$ 	0.074	&	16.6	$\pm$ 	0.024	&	15.1	$\pm$ 	0.014	&	14.1	$\pm$ 	0.108	&	13.7	$\pm$ 	0.165	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
270	&	19	13	18.18	&	10	59	19.74	&	17.4	$\pm$ 	0.024	&	15.3	$\pm$ 	0.008	&	14.3	$\pm$ 	0.007	&	13.5	$\pm$ 	0.092	&	13.4	$\pm$ 	0.130	&	12.7	$\pm$ 	0.277	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
271	&	19	13	18.22	&	10	51	16.16	&	18.2	$\pm$ 	0.051	&	15.9	$\pm$ 	0.013	&	14.6	$\pm$ 	0.008	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	11.2	$\pm$ 	0.039	&	10.8	$\pm$ 	0.040	&	6.1	$\pm$ 	0.072	&	1.2	$\pm$ 	0.027	&	$-$	&	ClassII	\\
272	&	19	13	18.35	&	10	59	22.55	&	17.7	$\pm$ 	0.032	&	15.4	$\pm$ 	0.008	&	14.3	$\pm$ 	0.006	&	13.4	$\pm$ 	0.095	&	13.1	$\pm$ 	0.104	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
273	&	19	13	18.38	&	10	55	11.40	&	20.2	$\pm$ 	0.314	&	16.3	$\pm$ 	0.019	&	14.7	$\pm$ 	0.009	&	13.9	$\pm$ 	0.097	&	13.4	$\pm$ 	0.151	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
274	&	19	13	18.43	&	10	50	40.17	&	16.1	$\pm$ 	0.008	&	14.9	$\pm$ 	0.005	&	14.1	$\pm$ 	0.006	&	13.4	$\pm$ 	0.122	&	13.2	$\pm$ 	0.223	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
275	&	19	13	18.59	&	10	47	58.67	&	17.8	$\pm$ 	0.036	&	15.7	$\pm$ 	0.011	&	14.7	$\pm$ 	0.010	&	13.8	$\pm$ 	0.098	&	13.5	$\pm$ 	0.281	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
276	&	19	13	18.8	&	10	49	23.66	&	17.2	$\pm$ 	0.022	&	15.8	$\pm$ 	0.012	&	14.9	$\pm$ 	0.012	&	14.0	$\pm$ 	0.113	&	13.3	$\pm$ 	0.185	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
277	&	19	13	18.83	&	10	58	27.49	&	18.0	$\pm$ 	0.043	&	15.7	$\pm$ 	0.011	&	14.5	$\pm$ 	0.008	&	13.8	$\pm$ 	0.102	&	13.6	$\pm$ 	0.171	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
278	&	19	13	18.88	&	10	50	47.15	&	17.4	$\pm$ 	0.025	&	16.3	$\pm$ 	0.020	&	15.6	$\pm$ 	0.022	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	10.6	$\pm$ 	0.042	&	9.8	$\pm$ 	0.032	&	4.3	$\pm$ 	0.015	&	-0.3	$\pm$ 	0.016	&	$-$	&	ClassII	\\
279	&	19	13	18.96	&	10	49	18.89	&	18.6	$\pm$ 	0.073	&	16.1	$\pm$ 	0.015	&	15.0	$\pm$ 	0.013	&	14.0	$\pm$ 	0.072	&	13.7	$\pm$ 	0.168	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
280	&	19	13	19.01	&	10	57	55.71	&	17.1	$\pm$ 	0.018	&	14.6	$\pm$ 	0.004	&	13.4	$\pm$ 	0.003	&	12.2	$\pm$ 	0.084	&	12.0	$\pm$ 	0.108	&	11.8	$\pm$ 	0.096	&	11.6	$\pm$ 	0.170	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	-1.1	&	ClassII	\\
281	&	19	13	19.09	&	10	54	56.18	&	17.7	$\pm$ 	0.033	&	15.3	$\pm$ 	0.008	&	14.1	$\pm$ 	0.006	&	13.5	$\pm$ 	0.091	&	13.1	$\pm$ 	0.114	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
282	&	19	13	19.14	&	10	49	51.78	&	18.8	$\pm$ 	0.089	&	16.2	$\pm$ 	0.017	&	14.9	$\pm$ 	0.012	&	13.7	$\pm$ 	0.099	&	13.4	$\pm$ 	0.143	&		$-$		&		$-$		&		$-$		&	12.7	$\pm$ 	0.063	&	11.8	$\pm$ 	0.029	&	6.6	$\pm$ 	0.023	&	2.0	$\pm$ 	0.022	&	$-$	&	ClassII	\\
283	&	19	13	19.21	&	10	56	54.68	&	17.9	$\pm$ 	0.039	&	16.0	$\pm$ 	0.014	&	14.9	$\pm$ 	0.011	&	14.3	$\pm$ 	0.123	&	14.1	$\pm$ 	0.195	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
284	&	19	13	19.23	&	10	48	37.55	&	17.2	$\pm$ 	0.021	&	15.7	$\pm$ 	0.010	&	14.8	$\pm$ 	0.011	&	14.0	$\pm$ 	0.090	&	13.8	$\pm$ 	0.156	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
285	&	19	13	19.39	&	10	54	53.50	&	18.4	$\pm$ 	0.059	&	15.8	$\pm$ 	0.012	&	14.5	$\pm$ 	0.008	&	13.7	$\pm$ 	0.090	&	13.5	$\pm$ 	0.121	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
286	&	19	13	19.43	&	10	55	12.85	&	17.8	$\pm$ 	0.035	&	15.6	$\pm$ 	0.010	&	14.3	$\pm$ 	0.007	&	13.5	$\pm$ 	0.089	&	13.2	$\pm$ 	0.125	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
287	&	19	13	19.45	&	10	56	59.10	&	17.5	$\pm$ 	0.027	&	15.3	$\pm$ 	0.008	&	14.3	$\pm$ 	0.006	&	13.5	$\pm$ 	0.101	&	13.4	$\pm$ 	0.177	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
288	&	19	13	19.47	&	10	58	16.49	&	16.6	$\pm$ 	0.012	&	15.1	$\pm$ 	0.006	&	14.2	$\pm$ 	0.006	&	12.9	$\pm$ 	0.098	&	12.6	$\pm$ 	0.143	&		$-$		&		$-$		&		$-$		&	12.4	$\pm$ 	0.062	&	12.3	$\pm$ 	0.053	&	11.5	$\pm$ 	0.000	&	8.6	$\pm$ 	0.000	&	$-$	&	ClassII	\\
289	&	19	13	19.84	&	10	55	14.98	&	18.9	$\pm$ 	0.096	&	15.7	$\pm$ 	0.011	&	14.2	$\pm$ 	0.006	&	13.4	$\pm$ 	0.105	&	13.2	$\pm$ 	0.130	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
290	&	19	13	20.01	&	10	49	15.37	&	18.1	$\pm$ 	0.048	&	15.7	$\pm$ 	0.011	&	14.5	$\pm$ 	0.009	&	13.7	$\pm$ 	0.075	&	13.5	$\pm$ 	0.148	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
291	&	19	13	20.06	&	10	55	40.02	&	17.9	$\pm$ 	0.038	&	15.6	$\pm$ 	0.010	&	14.5	$\pm$ 	0.008	&	13.8	$\pm$ 	0.110	&	13.6	$\pm$ 	0.129	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
292	&	19	13	20.19	&	10	56	5.72	&	18.5	$\pm$ 	0.068	&	16.4	$\pm$ 	0.021	&	15.3	$\pm$ 	0.016	&	14.4	$\pm$ 	0.119	&	14.1	$\pm$ 	0.137	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
293	&	19	13	20.28	&	10	55	46.42	&	17.8	$\pm$ 	0.035	&	15.4	$\pm$ 	0.009	&	14.2	$\pm$ 	0.006	&	13.2	$\pm$ 	0.138	&	12.8	$\pm$ 	0.166	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
294	&	19	13	20.3	&	10	56	29.69	&	18.5	$\pm$ 	0.063	&	16.0	$\pm$ 	0.015	&	14.9	$\pm$ 	0.012	&	13.9	$\pm$ 	0.116	&	13.4	$\pm$ 	0.171	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
295	&	19	13	20.31	&	10	48	3.65	&	15.8	$\pm$ 	0.006	&	14.5	$\pm$ 	0.004	&	13.7	$\pm$ 	0.005	&	13.0	$\pm$ 	0.100	&	12.8	$\pm$ 	0.116	&	12.3	$\pm$ 	0.256	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
296	&	19	13	20.34	&	10	49	31.06	&	16.9	$\pm$ 	0.016	&	15.7	$\pm$ 	0.010	&	14.6	$\pm$ 	0.010	&	13.6	$\pm$ 	0.078	&	13.4	$\pm$ 	0.121	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
297	&	19	13	20.37	&	10	56	36.68	&	18.3	$\pm$ 	0.055	&	16.1	$\pm$ 	0.015	&	15.1	$\pm$ 	0.013	&	14.2	$\pm$ 	0.104	&	13.9	$\pm$ 	0.176	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
298	&	19	13	20.37	&	10	48	32.00	&	19.1	$\pm$ 	0.117	&	16.1	$\pm$ 	0.015	&	14.6	$\pm$ 	0.010	&	13.6	$\pm$ 	0.084	&	13.1	$\pm$ 	0.189	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
299	&	19	13	20.56	&	10	55	7.64	&	16.3	$\pm$ 	0.010	&	14.0	$\pm$ 	0.003	&	12.9	$\pm$ 	0.002	&	12.0	$\pm$ 	0.064	&	11.8	$\pm$ 	0.089	&	11.8	$\pm$ 	0.138	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
300	&	19	13	20.6	&	10	54	44.95	&	18.7	$\pm$ 	0.081	&	16.2	$\pm$ 	0.017	&	15.0	$\pm$ 	0.012	&	13.8	$\pm$ 	0.112	&	13.6	$\pm$ 	0.170	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
301	&	19	13	20.76	&	10	49	15.88	&	16.7	$\pm$ 	0.014	&	14.8	$\pm$ 	0.005	&	13.8	$\pm$ 	0.005	&	13.2	$\pm$ 	0.064	&	13.1	$\pm$ 	0.097	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
302	&	19	13	20.96	&	10	56	41.50	&	18.3	$\pm$ 	0.056	&	16.3	$\pm$ 	0.019	&	15.1	$\pm$ 	0.014	&	14.2	$\pm$ 	0.106	&	13.9	$\pm$ 	0.164	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
303	&	19	13	20.99	&	10	57	19.58	&	17.4	$\pm$ 	0.024	&	15.3	$\pm$ 	0.008	&	14.2	$\pm$ 	0.006	&	13.6	$\pm$ 	0.095	&	13.3	$\pm$ 	0.125	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
304	&	19	13	21.07	&	10	59	23.71	&	19.0	$\pm$ 	0.104	&	16.4	$\pm$ 	0.020	&	15.1	$\pm$ 	0.013	&	14.3	$\pm$ 	0.110	&	14.0	$\pm$ 	0.186	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
305	&	19	13	21.25	&	10	54	13.88	&	19.0	$\pm$ 	0.100	&	15.7	$\pm$ 	0.011	&	14.2	$\pm$ 	0.006	&	13.0	$\pm$ 	0.068	&	12.7	$\pm$ 	0.110	&		$-$		&	11.2	$\pm$ 	0.215	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
306	&	19	13	21.29	&	10	52	26.62	&	16.9	$\pm$ 	0.016	&	15.1	$\pm$ 	0.007	&	13.7	$\pm$ 	0.004	&	12.7	$\pm$ 	0.073	&	12.4	$\pm$ 	0.088	&	11.4	$\pm$ 	0.117	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
307	&	19	13	21.36	&	10	56	49.27	&	18.4	$\pm$ 	0.059	&	16.0	$\pm$ 	0.015	&	14.9	$\pm$ 	0.011	&	14.1	$\pm$ 	0.118	&	13.7	$\pm$ 	0.191	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
308	&	19	13	21.52	&	10	57	59.84	&	16.4	$\pm$ 	0.010	&	14.2	$\pm$ 	0.003	&	13.2	$\pm$ 	0.003	&	12.4	$\pm$ 	0.070	&	12.4	$\pm$ 	0.084	&	12.1	$\pm$ 	0.147	&	12.4	$\pm$ 	0.288	&		$-$		&	12.4	$\pm$ 	0.050	&	12.6	$\pm$ 	0.045	&	11.9	$\pm$ 	0.000	&	8.4	$\pm$ 	0.000	&	-1.7	&	ClassII	\\
309	&	19	13	21.66	&	10	57	4.15	&	17.4	$\pm$ 	0.023	&	15.8	$\pm$ 	0.012	&	14.9	$\pm$ 	0.011	&	14.1	$\pm$ 	0.109	&	13.8	$\pm$ 	0.186	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
310	&	19	13	21.67	&	10	57	57.01	&	17.7	$\pm$ 	0.032	&	15.6	$\pm$ 	0.010	&	14.5	$\pm$ 	0.008	&	13.6	$\pm$ 	0.107	&	13.3	$\pm$ 	0.145	&		$-$		&		$-$		&		$-$		&	12.4	$\pm$ 	0.050	&	12.6	$\pm$ 	0.045	&	11.9	$\pm$ 	0.000	&	8.4	$\pm$ 	0.000	&	$-$	&	ClassII	\\
311	&	19	13	21.69	&	10	58	21.77	&	17.7	$\pm$ 	0.033	&	15.6	$\pm$ 	0.011	&	14.7	$\pm$ 	0.009	&	14.0	$\pm$ 	0.082	&	13.8	$\pm$ 	0.143	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
312	&	19	13	21.8	&	10	52	50.20	&	18.0	$\pm$ 	0.041	&	15.5	$\pm$ 	0.009	&	14.3	$\pm$ 	0.007	&	13.5	$\pm$ 	0.104	&	13.3	$\pm$ 	0.149	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
313	&	19	13	21.99	&	10	56	37.45	&	17.4	$\pm$ 	0.024	&	15.1	$\pm$ 	0.007	&	14.1	$\pm$ 	0.005	&	13.2	$\pm$ 	0.079	&	13.0	$\pm$ 	0.108	&	12.2	$\pm$ 	0.199	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
314	&	19	13	22.21	&	10	47	50.55	&	17.3	$\pm$ 	0.022	&	15.1	$\pm$ 	0.006	&	14.1	$\pm$ 	0.006	&	13.4	$\pm$ 	0.087	&	13.0	$\pm$ 	0.131	&		$-$		&		$-$		&		$-$		&	12.2	$\pm$ 	0.044	&	12.1	$\pm$ 	0.053	&	11.2	$\pm$ 	0.274	&	6.6	$\pm$ 	0.134	&	$-$	&	ClassII	\\
315	&	19	13	22.44	&	10	48	15.52	&	16.7	$\pm$ 	0.013	&	14.6	$\pm$ 	0.004	&	13.6	$\pm$ 	0.004	&	13.0	$\pm$ 	0.076	&	12.6	$\pm$ 	0.100	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
316	&	19	13	23.14	&	10	49	7.60	&	17.0	$\pm$ 	0.018	&	14.6	$\pm$ 	0.004	&	13.4	$\pm$ 	0.003	&	12.8	$\pm$ 	0.073	&	12.6	$\pm$ 	0.088	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
317	&	19	13	23.15	&	10	49	51.92	&	16.4	$\pm$ 	0.011	&	15.3	$\pm$ 	0.007	&	14.6	$\pm$ 	0.010	&	14.0	$\pm$ 	0.122	&	13.8	$\pm$ 	0.185	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
318	&	19	13	23.42	&	10	52	37.60	&	18.0	$\pm$ 	0.042	&	15.3	$\pm$ 	0.008	&	14.0	$\pm$ 	0.005	&	13.1	$\pm$ 	0.091	&	12.7	$\pm$ 	0.128	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
319	&	19	13	23.62	&	10	48	5.11	&	17.4	$\pm$ 	0.025	&	15.2	$\pm$ 	0.007	&	14.0	$\pm$ 	0.006	&	13.2	$\pm$ 	0.084	&	12.9	$\pm$ 	0.115	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
320	&	19	13	23.64	&	10	59	22.07	&	17.9	$\pm$ 	0.037	&	15.4	$\pm$ 	0.009	&	14.2	$\pm$ 	0.006	&	13.3	$\pm$ 	0.082	&	13.1	$\pm$ 	0.135	&	12.5	$\pm$ 	0.256	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
321	&	19	13	23.64	&	10	54	55.65	&	16.8	$\pm$ 	0.014	&	14.1	$\pm$ 	0.003	&	12.8	$\pm$ 	0.002	&	11.8	$\pm$ 	0.066	&	11.7	$\pm$ 	0.134	&		$-$		&		$-$		&		$-$		&	10.7	$\pm$ 	0.022	&	9.9	$\pm$ 	0.023	&	6.0	$\pm$ 	0.026	&	1.5	$\pm$ 	0.031	&	$-$	&	ClassII	\\
322	&	19	13	23.7	&	10	56	49.05	&	17.0	$\pm$ 	0.017	&	14.9	$\pm$ 	0.006	&	14.0	$\pm$ 	0.005	&	12.6	$\pm$ 	0.104	&	12.2	$\pm$ 	0.095	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
323	&	19	13	23.72	&	10	58	11.41	&	18.8	$\pm$ 	0.083	&	16.3	$\pm$ 	0.020	&	15.2	$\pm$ 	0.015	&	14.5	$\pm$ 	0.128	&	14.0	$\pm$ 	0.170	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
324	&	19	13	23.85	&	10	49	54.00	&	18.4	$\pm$ 	0.064	&	15.8	$\pm$ 	0.012	&	14.4	$\pm$ 	0.008	&	13.3	$\pm$ 	0.092	&	12.9	$\pm$ 	0.139	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
325	&	19	13	23.96	&	10	52	7.58	&	18.5	$\pm$ 	0.063	&	15.3	$\pm$ 	0.008	&	13.7	$\pm$ 	0.004	&	12.8	$\pm$ 	0.072	&	12.5	$\pm$ 	0.084	&	12.3	$\pm$ 	0.259	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
326	&	19	13	24.42	&	10	48	43.82	&	18.9	$\pm$ 	0.096	&	16.1	$\pm$ 	0.015	&	14.9	$\pm$ 	0.012	&	13.9	$\pm$ 	0.084	&	13.5	$\pm$ 	0.137	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
327	&	19	13	24.55	&	10	48	4.42	&	18.6	$\pm$ 	0.072	&	16.3	$\pm$ 	0.018	&	15.0	$\pm$ 	0.014	&	14.1	$\pm$ 	0.107	&	13.8	$\pm$ 	0.184	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
328	&	19	13	24.8	&	10	55	52.68	&	17.6	$\pm$ 	0.029	&	15.0	$\pm$ 	0.006	&	13.6	$\pm$ 	0.004	&	12.6	$\pm$ 	0.067	&	12.3	$\pm$ 	0.101	&	12.1	$\pm$ 	0.140	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
329	&	19	13	24.83	&	10	56	12.44	&	19.6	$\pm$ 	0.184	&	16.5	$\pm$ 	0.024	&	14.9	$\pm$ 	0.012	&	13.9	$\pm$ 	0.104	&	13.7	$\pm$ 	0.113	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
330	&	19	13	24.86	&	10	58	5.67	&	16.8	$\pm$ 	0.014	&	15.0	$\pm$ 	0.006	&	14.0	$\pm$ 	0.005	&	13.3	$\pm$ 	0.068	&	13.1	$\pm$ 	0.128	&	12.4	$\pm$ 	0.252	&	12.5	$\pm$ 	0.272	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	-0.8	&	ClassII	\\
331	&	19	13	24.92	&	10	55	24.77	&	17.4	$\pm$ 	0.024	&	15.5	$\pm$ 	0.009	&	14.1	$\pm$ 	0.006	&	13.2	$\pm$ 	0.084	&	12.8	$\pm$ 	0.150	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
332	&	19	13	24.92	&	10	52	8.97	&	17.7	$\pm$ 	0.033	&	16.3	$\pm$ 	0.019	&	14.9	$\pm$ 	0.011	&	13.0	$\pm$ 	0.072	&	12.1	$\pm$ 	0.116	&	11.5	$\pm$ 	0.103	&	10.6	$\pm$ 	0.064	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	0.8	&	ClassI	\\
333	&	19	13	24.94	&	10	59	2.63	&	17.9	$\pm$ 	0.038	&	15.2	$\pm$ 	0.007	&	13.9	$\pm$ 	0.005	&	13.1	$\pm$ 	0.069	&	12.8	$\pm$ 	0.120	&		$-$		&		$-$		&		$-$		&	12.7	$\pm$ 	0.051	&	12.9	$\pm$ 	0.078	&	10.9	$\pm$ 	0.000	&	7.6	$\pm$ 	0.000	&	$-$	&	ClassII	\\
334	&	19	13	25.2	&	10	59	24.22	&	17.2	$\pm$ 	0.019	&	15.0	$\pm$ 	0.006	&	14.0	$\pm$ 	0.005	&	13.3	$\pm$ 	0.087	&	13.2	$\pm$ 	0.211	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
335	&	19	13	25.4	&	10	55	54.39	&	18.0	$\pm$ 	0.042	&	14.9	$\pm$ 	0.006	&	13.5	$\pm$ 	0.003	&	12.4	$\pm$ 	0.059	&	12.1	$\pm$ 	0.103	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
336	&	19	13	25.45	&	10	58	0.09	&	17.5	$\pm$ 	0.026	&	14.9	$\pm$ 	0.005	&	13.6	$\pm$ 	0.004	&	12.7	$\pm$ 	0.073	&	12.5	$\pm$ 	0.103	&	12.4	$\pm$ 	0.225	&	12.1	$\pm$ 	0.240	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	-1.3	&	ClassII	\\
337	&	19	13	25.57	&	10	58	17.73	&	18.2	$\pm$ 	0.050	&	15.8	$\pm$ 	0.013	&	14.7	$\pm$ 	0.010	&	13.8	$\pm$ 	0.097	&	13.6	$\pm$ 	0.165	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
338	&	19	13	25.74	&	10	49	29.21	&	17.1	$\pm$ 	0.018	&	15.1	$\pm$ 	0.006	&	14.0	$\pm$ 	0.006	&	13.2	$\pm$ 	0.068	&	12.9	$\pm$ 	0.125	&	12.5	$\pm$ 	0.333	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
339	&	19	13	25.78	&	10	49	26.46	&	17.0	$\pm$ 	0.017	&	15.7	$\pm$ 	0.011	&	14.9	$\pm$ 	0.012	&	14.1	$\pm$ 	0.078	&	13.7	$\pm$ 	0.171	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
340	&	19	13	25.8	&	10	58	12.32	&	17.6	$\pm$ 	0.029	&	15.4	$\pm$ 	0.009	&	14.4	$\pm$ 	0.007	&	13.6	$\pm$ 	0.090	&	13.4	$\pm$ 	0.164	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
341	&	19	13	26.09	&	10	48	1.03	&	16.5	$\pm$ 	0.011	&	15.4	$\pm$ 	0.008	&	14.7	$\pm$ 	0.011	&	13.8	$\pm$ 	0.120	&	13.5	$\pm$ 	0.181	&	12.4	$\pm$ 	0.240	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
342	&	19	13	26.3	&	10	51	41.19	&	16.7	$\pm$ 	0.013	&	15.4	$\pm$ 	0.009	&	14.6	$\pm$ 	0.009	&	13.0	$\pm$ 	0.097	&	11.9	$\pm$ 	0.127	&	11.6	$\pm$ 	0.190	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
343	&	19	13	26.42	&	10	59	22.59	&	16.5	$\pm$ 	0.011	&	14.9	$\pm$ 	0.005	&	13.9	$\pm$ 	0.005	&	13.2	$\pm$ 	0.082	&	12.9	$\pm$ 	0.125	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
344	&	19	13	26.49	&	10	51	56.25	&	20.0	$\pm$ 	0.268	&	16.0	$\pm$ 	0.015	&	14.4	$\pm$ 	0.007	&	13.4	$\pm$ 	0.083	&	13.0	$\pm$ 	0.119	&	12.0	$\pm$ 	0.196	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
345	&	19	13	26.59	&	10	49	21.76	&	17.9	$\pm$ 	0.040	&	15.8	$\pm$ 	0.012	&	14.6	$\pm$ 	0.010	&	13.7	$\pm$ 	0.085	&	13.3	$\pm$ 	0.130	&		$-$		&		$-$		&		$-$		&	12.9	$\pm$ 	0.292	&	12.5	$\pm$ 	0.194	&	9.1	$\pm$ 	0.093	&	3.9	$\pm$ 	0.027	&	$-$	&	ClassII	\\
346	&	19	13	26.72	&	10	49	3.90	&	17.5	$\pm$ 	0.028	&	15.9	$\pm$ 	0.012	&	14.9	$\pm$ 	0.012	&	14.2	$\pm$ 	0.123	&	13.8	$\pm$ 	0.164	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
347	&	19	13	26.79	&	10	49	39.41	&	16.7	$\pm$ 	0.014	&	14.7	$\pm$ 	0.004	&	13.7	$\pm$ 	0.004	&	12.9	$\pm$ 	0.095	&	12.3	$\pm$ 	0.132	&	11.8	$\pm$ 	0.142	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
348	&	19	13	26.89	&	10	47	46.57	&	18.9	$\pm$ 	0.100	&	16.0	$\pm$ 	0.014	&	14.4	$\pm$ 	0.008	&	13.5	$\pm$ 	0.071	&	13.1	$\pm$ 	0.115	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
349	&	19	13	26.96	&	10	49	38.92	&	17.6	$\pm$ 	0.030	&	15.5	$\pm$ 	0.008	&	14.2	$\pm$ 	0.007	&	13.2	$\pm$ 	0.087	&	12.8	$\pm$ 	0.189	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
350	&	19	13	26.99	&	10	50	42.76	&	16.5	$\pm$ 	0.011	&	15.2	$\pm$ 	0.007	&	14.4	$\pm$ 	0.007	&	13.7	$\pm$ 	0.111	&	13.5	$\pm$ 	0.207	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
351	&	19	13	26.99	&	10	50	42.71	&	16.4	$\pm$ 	0.011	&	15.1	$\pm$ 	0.006	&	14.3	$\pm$ 	0.008	&	13.7	$\pm$ 	0.111	&	13.5	$\pm$ 	0.207	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
352	&	19	13	27.04	&	10	51	42.70	&	16.6	$\pm$ 	0.012	&	14.3	$\pm$ 	0.003	&	13.2	$\pm$ 	0.003	&	12.4	$\pm$ 	0.054	&	12.2	$\pm$ 	0.108	&	12.0	$\pm$ 	0.187	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
353	&	19	13	27.27	&	10	48	3.44	&	18.1	$\pm$ 	0.048	&	16.4	$\pm$ 	0.020	&	15.3	$\pm$ 	0.018	&	14.3	$\pm$ 	0.125	&	13.9	$\pm$ 	0.213	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
354	&	19	13	27.37	&	10	52	34.69	&	18.0	$\pm$ 	0.041	&	15.4	$\pm$ 	0.009	&	14.1	$\pm$ 	0.006	&	13.3	$\pm$ 	0.094	&	13.0	$\pm$ 	0.120	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
355	&	19	13	27.43	&	10	48	32.44	&	18.7	$\pm$ 	0.083	&	15.7	$\pm$ 	0.010	&	14.2	$\pm$ 	0.007	&	13.1	$\pm$ 	0.086	&	12.6	$\pm$ 	0.111	&	12.2	$\pm$ 	0.222	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
356	&	19	13	27.45	&	10	49	31.53	&	17.6	$\pm$ 	0.031	&	15.3	$\pm$ 	0.007	&	14.1	$\pm$ 	0.006	&	13.4	$\pm$ 	0.097	&	13.1	$\pm$ 	0.121	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
357	&	19	13	27.54	&	10	50	31.03	&	17.7	$\pm$ 	0.033	&	15.8	$\pm$ 	0.011	&	14.5	$\pm$ 	0.009	&	13.0	$\pm$ 	0.080	&	12.5	$\pm$ 	0.143	&	12.3	$\pm$ 	0.189	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
358	&	19	13	27.68	&	10	49	51.19	&		$-$		&	18.3	$\pm$ 	0.108	&		$-$		&	13.2	$\pm$ 	0.106	&	12.0	$\pm$ 	0.093	&	11.6	$\pm$ 	0.112	&	9.9	$\pm$ 	0.059	&	3.9	$\pm$ 	0.100	&	13.8	$\pm$ 	0.447	&	12.4	$\pm$ 	0.242	&	7.7	$\pm$ 	0.052	&	3.3	$\pm$ 	0.040	&	1.7	&	ClassI	\\
359	&	19	13	27.83	&	10	57	11.12	&	17.5	$\pm$ 	0.026	&	16.4	$\pm$ 	0.021	&	15.8	$\pm$ 	0.025	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	11.1	$\pm$ 	0.055	&	10.5	$\pm$ 	0.054	&	8.3	$\pm$ 	0.043	&	4.9	$\pm$ 	0.052	&	$-$	&	ClassII	\\
360	&	19	13	27.84	&	10	51	10.52	&	18.5	$\pm$ 	0.063	&	15.0	$\pm$ 	0.006	&	13.4	$\pm$ 	0.003	&	12.4	$\pm$ 	0.063	&	12.0	$\pm$ 	0.083	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
361	&	19	13	27.85	&	10	59	10.47	&	18.1	$\pm$ 	0.047	&	16.0	$\pm$ 	0.014	&	14.9	$\pm$ 	0.012	&	14.2	$\pm$ 	0.088	&	13.9	$\pm$ 	0.180	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
362	&	19	13	28.15	&	10	55	40.60	&	19.5	$\pm$ 	0.163	&	16.1	$\pm$ 	0.017	&	14.3	$\pm$ 	0.007	&	13.4	$\pm$ 	0.065	&	13.1	$\pm$ 	0.159	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
363	&	19	13	28.17	&	10	50	48.58	&	17.5	$\pm$ 	0.026	&	14.7	$\pm$ 	0.005	&	13.3	$\pm$ 	0.003	&	12.3	$\pm$ 	0.069	&	12.1	$\pm$ 	0.094	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
364	&	19	13	28.18	&	10	50	48.60	&	17.4	$\pm$ 	0.026	&	14.7	$\pm$ 	0.004	&	13.3	$\pm$ 	0.003	&	12.3	$\pm$ 	0.069	&	12.1	$\pm$ 	0.094	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
365	&	19	13	28.45	&	10	52	4.93	&	16.9	$\pm$ 	0.016	&	14.5	$\pm$ 	0.004	&	13.2	$\pm$ 	0.003	&	12.2	$\pm$ 	0.071	&	12.0	$\pm$ 	0.091	&	11.6	$\pm$ 	0.105	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
366	&	19	13	28.55	&	10	55	55.19	&	18.8	$\pm$ 	0.085	&	15.8	$\pm$ 	0.013	&	14.4	$\pm$ 	0.007	&	13.4	$\pm$ 	0.082	&	12.9	$\pm$ 	0.106	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
367	&	19	13	28.59	&	10	58	51.40	&	17.9	$\pm$ 	0.038	&	16.1	$\pm$ 	0.017	&	15.1	$\pm$ 	0.014	&	14.3	$\pm$ 	0.098	&	13.9	$\pm$ 	0.165	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
368	&	19	13	28.82	&	10	55	55.13	&	18.0	$\pm$ 	0.041	&	15.7	$\pm$ 	0.011	&	14.4	$\pm$ 	0.007	&	13.5	$\pm$ 	0.163	&	13.2	$\pm$ 	0.119	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
369	&	19	13	28.94	&	10	59	15.25	&	17.1	$\pm$ 	0.019	&	15.1	$\pm$ 	0.007	&	14.1	$\pm$ 	0.006	&	13.4	$\pm$ 	0.056	&	13.1	$\pm$ 	0.113	&	12.7	$\pm$ 	0.292	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
370	&	19	13	28.95	&	10	48	56.26	&	16.6	$\pm$ 	0.012	&	15.5	$\pm$ 	0.009	&	14.9	$\pm$ 	0.012	&	14.3	$\pm$ 	0.134	&	14.1	$\pm$ 	0.140	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
371	&	19	13	29.23	&	10	59	27.72	&	18.1	$\pm$ 	0.046	&	16.0	$\pm$ 	0.015	&	15.0	$\pm$ 	0.012	&	14.2	$\pm$ 	0.107	&	13.9	$\pm$ 	0.174	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
372	&	19	13	29.25	&	10	51	9.08	&	18.8	$\pm$ 	0.086	&	16.3	$\pm$ 	0.019	&	15.1	$\pm$ 	0.014	&	14.1	$\pm$ 	0.104	&	13.7	$\pm$ 	0.158	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
373	&	19	13	29.26	&	10	49	43.86	&	18.5	$\pm$ 	0.067	&	16.1	$\pm$ 	0.015	&	14.8	$\pm$ 	0.012	&	14.0	$\pm$ 	0.116	&	13.7	$\pm$ 	0.157	&	12.5	$\pm$ 	0.319	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
374	&	19	13	29.32	&	10	50	24.60	&	18.9	$\pm$ 	0.093	&	16.5	$\pm$ 	0.021	&	15.1	$\pm$ 	0.015	&	14.2	$\pm$ 	0.153	&	13.8	$\pm$ 	0.217	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
375	&	19	13	29.68	&	10	58	12.90	&	18.0	$\pm$ 	0.043	&	15.8	$\pm$ 	0.012	&	14.8	$\pm$ 	0.010	&	14.2	$\pm$ 	0.127	&	14.0	$\pm$ 	0.161	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
376	&	19	13	29.79	&	10	51	30.72	&	17.5	$\pm$ 	0.026	&	14.7	$\pm$ 	0.005	&	13.4	$\pm$ 	0.003	&	12.5	$\pm$ 	0.079	&	12.4	$\pm$ 	0.121	&	12.4	$\pm$ 	0.320	&	11.8	$\pm$ 	0.257	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	-1.2	&	ClassII	\\
377	&	19	13	29.87	&	10	56	18.30	&	16.7	$\pm$ 	0.013	&	15.6	$\pm$ 	0.010	&	14.7	$\pm$ 	0.009	&	13.8	$\pm$ 	0.104	&	13.6	$\pm$ 	0.144	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
378	&	19	13	30.24	&	10	51	20.94	&	17.7	$\pm$ 	0.031	&	16.0	$\pm$ 	0.015	&	15.0	$\pm$ 	0.012	&	14.0	$\pm$ 	0.090	&	13.7	$\pm$ 	0.113	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
379	&	19	13	30.37	&	10	58	16.24	&	17.3	$\pm$ 	0.022	&	15.1	$\pm$ 	0.007	&	14.1	$\pm$ 	0.006	&	13.3	$\pm$ 	0.068	&	13.2	$\pm$ 	0.141	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
380	&	19	13	30.38	&	10	49	26.42	&	17.4	$\pm$ 	0.025	&	15.4	$\pm$ 	0.008	&	14.3	$\pm$ 	0.008	&	13.7	$\pm$ 	0.056	&	13.5	$\pm$ 	0.114	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
381	&	19	13	30.59	&	10	49	50.94	&	16.5	$\pm$ 	0.011	&	15.4	$\pm$ 	0.008	&	14.7	$\pm$ 	0.011	&	14.1	$\pm$ 	0.170	&	13.9	$\pm$ 	0.188	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
382	&	19	13	30.66	&	10	57	53.89	&	18.1	$\pm$ 	0.046	&	15.6	$\pm$ 	0.010	&	14.3	$\pm$ 	0.007	&	13.3	$\pm$ 	0.074	&	13.1	$\pm$ 	0.260	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
383	&	19	13	30.67	&	10	51	49.60	&	17.3	$\pm$ 	0.023	&	15.2	$\pm$ 	0.007	&	14.2	$\pm$ 	0.006	&	13.5	$\pm$ 	0.076	&	13.3	$\pm$ 	0.141	&	12.8	$\pm$ 	0.315	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
384	&	19	13	30.71	&	10	51	24.80	&	18.6	$\pm$ 	0.073	&	16.0	$\pm$ 	0.015	&	14.8	$\pm$ 	0.010	&	14.1	$\pm$ 	0.086	&	13.8	$\pm$ 	0.117	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
385	&	19	13	30.83	&	10	49	2.18	&	19.5	$\pm$ 	0.171	&	16.4	$\pm$ 	0.020	&	15.0	$\pm$ 	0.013	&	13.9	$\pm$ 	0.094	&	13.6	$\pm$ 	0.113	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
386	&	19	13	31.28	&	10	53	10.92	&	16.0	$\pm$ 	0.008	&	14.9	$\pm$ 	0.006	&	14.1	$\pm$ 	0.006	&	13.1	$\pm$ 	0.101	&	12.7	$\pm$ 	0.251	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
387	&	19	13	31.43	&	10	56	23.05	&	17.1	$\pm$ 	0.019	&	14.5	$\pm$ 	0.004	&	13.3	$\pm$ 	0.003	&	12.4	$\pm$ 	0.067	&	12.1	$\pm$ 	0.102	&	12.0	$\pm$ 	0.141	&	12.1	$\pm$ 	0.146	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	-1.5	&	ClassII	\\
388	&	19	13	31.52	&	10	51	55.63	&	17.1	$\pm$ 	0.018	&	15.0	$\pm$ 	0.006	&	14.0	$\pm$ 	0.005	&	13.1	$\pm$ 	0.090	&	12.9	$\pm$ 	0.127	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
389	&	19	13	31.64	&	10	59	16.90	&	18.5	$\pm$ 	0.065	&	15.8	$\pm$ 	0.013	&	14.5	$\pm$ 	0.008	&	13.5	$\pm$ 	0.063	&	13.2	$\pm$ 	0.127	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
390	&	19	13	31.75	&	10	49	18.46	&	18.2	$\pm$ 	0.050	&	15.7	$\pm$ 	0.010	&	14.4	$\pm$ 	0.008	&	13.5	$\pm$ 	0.082	&	13.3	$\pm$ 	0.138	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
391	&	19	13	31.82	&	10	57	9.43	&	17.2	$\pm$ 	0.020	&	15.0	$\pm$ 	0.006	&	13.9	$\pm$ 	0.005	&	13.2	$\pm$ 	0.083	&	13.0	$\pm$ 	0.114	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
392	&	19	13	32.03	&	10	50	28.82	&	16.8	$\pm$ 	0.015	&	14.5	$\pm$ 	0.004	&	13.2	$\pm$ 	0.003	&	12.2	$\pm$ 	0.064	&	11.9	$\pm$ 	0.084	&	11.8	$\pm$ 	0.124	&		$-$		&		$-$		&	12.3	$\pm$ 	0.049	&	12.3	$\pm$ 	0.046	&	9.8	$\pm$ 	0.116	&	7.2	$\pm$ 	0.000	&	$-$	&	ClassII	\\
393	&	19	13	32.15	&	10	54	57.44	&		$-$		&	18.7	$\pm$ 	0.179	&	15.8	$\pm$ 	0.026	&	13.4	$\pm$ 	0.108	&	12.3	$\pm$ 	0.109	&	11.6	$\pm$ 	0.109	&	10.8	$\pm$ 	0.104	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	1.2	&	ClassI	\\
394	&	19	13	32.46	&	10	56	32.99	&	20.3	$\pm$ 	0.350	&	16.5	$\pm$ 	0.022	&	15.1	$\pm$ 	0.014	&	13.9	$\pm$ 	0.151	&	13.6	$\pm$ 	0.170	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
395	&	19	13	32.52	&	10	58	12.86	&	17.9	$\pm$ 	0.039	&	15.6	$\pm$ 	0.010	&	14.4	$\pm$ 	0.007	&	13.2	$\pm$ 	0.083	&	13.0	$\pm$ 	0.122	&	12.9	$\pm$ 	0.310	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
396	&	19	13	32.52	&	10	48	35.91	&	16.2	$\pm$ 	0.009	&	14.9	$\pm$ 	0.005	&	14.2	$\pm$ 	0.007	&	13.8	$\pm$ 	0.076	&	13.5	$\pm$ 	0.181	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
397	&	19	13	32.61	&	10	50	46.86	&	18.3	$\pm$ 	0.055	&	16.4	$\pm$ 	0.022	&	15.3	$\pm$ 	0.016	&	14.6	$\pm$ 	0.142	&	14.0	$\pm$ 	0.178	&		$-$		&		$-$		&		$-$		&	13.5	$\pm$ 	0.072	&	14.1	$\pm$ 	0.000	&	10.9	$\pm$ 	0.000	&	8.3	$\pm$ 	0.000	&	$-$	&	ClassII	\\
398	&	19	13	32.61	&	10	50	46.77	&	18.6	$\pm$ 	0.075	&	16.4	$\pm$ 	0.020	&	15.3	$\pm$ 	0.018	&	14.6	$\pm$ 	0.142	&	14.0	$\pm$ 	0.178	&		$-$		&		$-$		&		$-$		&	13.5	$\pm$ 	0.072	&	14.1	$\pm$ 	0.000	&	10.9	$\pm$ 	0.000	&	8.3	$\pm$ 	0.000	&	$-$	&	ClassII	\\
399	&	19	13	32.76	&	10	53	43.27	&	19.7	$\pm$ 	0.193	&	17.1	$\pm$ 	0.042	&	15.6	$\pm$ 	0.021	&	14.4	$\pm$ 	0.115	&	14.0	$\pm$ 	0.180	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
400	&	19	13	32.8	&	10	56	26.75	&	18.3	$\pm$ 	0.056	&	16.3	$\pm$ 	0.020	&	15.2	$\pm$ 	0.015	&	14.4	$\pm$ 	0.141	&	14.0	$\pm$ 	0.192	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
401	&	19	13	33.1	&	10	57	39.75	&	18.7	$\pm$ 	0.076	&	16.6	$\pm$ 	0.025	&	15.3	$\pm$ 	0.016	&	14.1	$\pm$ 	0.095	&	13.7	$\pm$ 	0.139	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
402	&	19	13	33.13	&	10	51	4.55	&	17.3	$\pm$ 	0.023	&	15.0	$\pm$ 	0.006	&	13.8	$\pm$ 	0.004	&	13.0	$\pm$ 	0.057	&	12.8	$\pm$ 	0.125	&	12.5	$\pm$ 	0.302	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
403	&	19	13	33.19	&	10	54	39.99	&	16.8	$\pm$ 	0.015	&	14.6	$\pm$ 	0.004	&	13.6	$\pm$ 	0.004	&	12.8	$\pm$ 	0.057	&	12.6	$\pm$ 	0.090	&	12.7	$\pm$ 	0.231	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
404	&	19	13	33.41	&	10	51	23.53	&	17.3	$\pm$ 	0.023	&	15.1	$\pm$ 	0.006	&	14.0	$\pm$ 	0.005	&	13.0	$\pm$ 	0.089	&	12.7	$\pm$ 	0.096	&	12.4	$\pm$ 	0.269	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
405	&	19	13	33.66	&	10	58	0.16	&	17.5	$\pm$ 	0.027	&	15.0	$\pm$ 	0.006	&	13.7	$\pm$ 	0.004	&	13.0	$\pm$ 	0.079	&	12.9	$\pm$ 	0.119	&	12.3	$\pm$ 	0.214	&	12.1	$\pm$ 	0.139	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	-0.7	&	ClassII	\\
406	&	19	13	34.01	&	10	49	32.15	&	17.2	$\pm$ 	0.021	&	15.9	$\pm$ 	0.013	&	15.0	$\pm$ 	0.013	&	14.2	$\pm$ 	0.079	&	13.9	$\pm$ 	0.165	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
407	&	19	13	34.05	&	10	50	51.33	&	18.7	$\pm$ 	0.076	&	16.6	$\pm$ 	0.025	&	15.2	$\pm$ 	0.015	&	13.9	$\pm$ 	0.105	&	13.4	$\pm$ 	0.157	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
408	&	19	13	34.05	&	10	50	51.30	&	19.0	$\pm$ 	0.101	&	16.6	$\pm$ 	0.024	&	15.2	$\pm$ 	0.017	&	13.9	$\pm$ 	0.105	&	13.4	$\pm$ 	0.157	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
409	&	19	13	34.17	&	10	55	4.68	&	18.2	$\pm$ 	0.051	&	15.7	$\pm$ 	0.011	&	14.5	$\pm$ 	0.008	&	13.8	$\pm$ 	0.102	&	13.6	$\pm$ 	0.149	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
410	&	19	13	34.31	&	10	52	36.44	&	17.2	$\pm$ 	0.020	&	14.9	$\pm$ 	0.006	&	13.9	$\pm$ 	0.005	&	13.1	$\pm$ 	0.061	&	12.8	$\pm$ 	0.088	&	12.0	$\pm$ 	0.163	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
411	&	19	13	34.38	&	10	51	22.89	&	18.7	$\pm$ 	0.077	&	16.2	$\pm$ 	0.018	&	15.1	$\pm$ 	0.013	&	14.1	$\pm$ 	0.087	&	13.8	$\pm$ 	0.120	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
412	&	19	13	34.56	&	10	53	11.40	&	18.8	$\pm$ 	0.086	&	16.1	$\pm$ 	0.016	&	14.9	$\pm$ 	0.011	&	13.9	$\pm$ 	0.103	&	13.7	$\pm$ 	0.194	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
413	&	19	13	34.58	&	10	51	59.87	&	16.6	$\pm$ 	0.012	&	14.4	$\pm$ 	0.004	&	13.2	$\pm$ 	0.003	&	12.3	$\pm$ 	0.058	&	12.2	$\pm$ 	0.067	&	12.0	$\pm$ 	0.139	&	11.8	$\pm$ 	0.170	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	-1.2	&	ClassII	\\
414	&	19	13	34.86	&	10	57	9.01	&	17.7	$\pm$ 	0.032	&	15.8	$\pm$ 	0.012	&	14.7	$\pm$ 	0.010	&	13.8	$\pm$ 	0.102	&	13.6	$\pm$ 	0.169	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
415	&	19	13	35.13	&	10	48	33.41	&	18.2	$\pm$ 	0.049	&	16.0	$\pm$ 	0.013	&	14.8	$\pm$ 	0.011	&	14.0	$\pm$ 	0.088	&	13.7	$\pm$ 	0.165	&		$-$		&		$-$		&		$-$		&	12.7	$\pm$ 	0.055	&	13.1	$\pm$ 	0.078	&	9.6	$\pm$ 	0.080	&	4.4	$\pm$ 	0.037	&	$-$	&	ClassII	\\
416	&	19	13	35.2	&	10	54	10.74	&	17.4	$\pm$ 	0.024	&	15.1	$\pm$ 	0.007	&	14.0	$\pm$ 	0.005	&	13.2	$\pm$ 	0.082	&	13.0	$\pm$ 	0.119	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
417	&	19	13	35.3	&	10	54	24.25	&	17.3	$\pm$ 	0.023	&	15.4	$\pm$ 	0.009	&	14.3	$\pm$ 	0.007	&	13.4	$\pm$ 	0.058	&	13.2	$\pm$ 	0.127	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
418	&	19	13	35.39	&	10	58	2.91	&	18.1	$\pm$ 	0.045	&	15.9	$\pm$ 	0.014	&	14.4	$\pm$ 	0.007	&	13.0	$\pm$ 	0.092	&	12.5	$\pm$ 	0.105	&	12.0	$\pm$ 	0.096	&	11.4	$\pm$ 	0.130	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	0	&	ClassII	\\
419	&	19	13	35.39	&	10	50	2.94	&	17.2	$\pm$ 	0.020	&	15.4	$\pm$ 	0.008	&	14.1	$\pm$ 	0.006	&	12.8	$\pm$ 	0.101	&	12.0	$\pm$ 	0.069	&	11.9	$\pm$ 	0.146	&	10.9	$\pm$ 	0.080	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	0.1	&	ClassI	\\
420	&	19	13	35.49	&	10	55	10.89	&	17.2	$\pm$ 	0.020	&	15.9	$\pm$ 	0.013	&	15.0	$\pm$ 	0.012	&	14.1	$\pm$ 	0.101	&	13.8	$\pm$ 	0.192	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
421	&	19	13	35.65	&	10	49	10.35	&	16.4	$\pm$ 	0.010	&	15.2	$\pm$ 	0.007	&	14.5	$\pm$ 	0.009	&	14.0	$\pm$ 	0.114	&	13.7	$\pm$ 	0.152	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
422	&	19	13	35.71	&	10	56	46.25	&	17.5	$\pm$ 	0.026	&	15.5	$\pm$ 	0.009	&	14.0	$\pm$ 	0.005	&	12.6	$\pm$ 	0.062	&	12.2	$\pm$ 	0.094	&	11.7	$\pm$ 	0.087	&	10.5	$\pm$ 	0.051	&	7.2	$\pm$ 	0.110	&		$-$		&		$-$		&		$-$		&		$-$		&	0.6	&	ClassI	\\
423	&	19	13	35.88	&	10	55	51.77	&	20.0	$\pm$ 	0.264	&	16.8	$\pm$ 	0.029	&	15.3	$\pm$ 	0.016	&	14.2	$\pm$ 	0.102	&	13.8	$\pm$ 	0.158	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
424	&	19	13	35.93	&	10	58	16.38	&	18.1	$\pm$ 	0.047	&	15.4	$\pm$ 	0.009	&	14.1	$\pm$ 	0.006	&	13.1	$\pm$ 	0.063	&	12.8	$\pm$ 	0.123	&	12.5	$\pm$ 	0.177	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
425	&	19	13	36	&	10	49	28.74	&	15.4	$\pm$ 	0.004	&	14.7	$\pm$ 	0.004	&	14.4	$\pm$ 	0.008	&	13.9	$\pm$ 	0.092	&	13.4	$\pm$ 	0.169	&	12.6	$\pm$ 	0.316	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
426	&	19	13	36.01	&	10	49	49.24	&	17.9	$\pm$ 	0.037	&	15.9	$\pm$ 	0.012	&	14.9	$\pm$ 	0.012	&	14.2	$\pm$ 	0.117	&	14.0	$\pm$ 	0.199	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
427	&	19	13	36.15	&	10	54	11.28	&	17.9	$\pm$ 	0.038	&	15.9	$\pm$ 	0.013	&	14.8	$\pm$ 	0.010	&	14.1	$\pm$ 	0.118	&	13.7	$\pm$ 	0.163	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
428	&	19	13	36.15	&	10	56	19.18	&	18.0	$\pm$ 	0.043	&	15.7	$\pm$ 	0.011	&	14.5	$\pm$ 	0.008	&	13.8	$\pm$ 	0.077	&	13.6	$\pm$ 	0.156	&	13.1	$\pm$ 	0.316	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
429	&	19	13	36.39	&	10	56	39.03	&	16.7	$\pm$ 	0.013	&	15.8	$\pm$ 	0.012	&	15.1	$\pm$ 	0.014	&	14.1	$\pm$ 	0.115	&	13.5	$\pm$ 	0.151	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
430	&	19	13	36.63	&	10	49	19.71	&	19.4	$\pm$ 	0.157	&	17.3	$\pm$ 	0.042	&	16.2	$\pm$ 	0.039	&	14.5	$\pm$ 	0.124	&	14.0	$\pm$ 	0.156	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassI	\\
431	&	19	13	36.91	&	10	50	52.35	&	18.5	$\pm$ 	0.065	&	16.1	$\pm$ 	0.017	&	14.8	$\pm$ 	0.010	&	14.0	$\pm$ 	0.114	&	13.7	$\pm$ 	0.149	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
432	&	19	13	36.95	&	10	58	36.11	&	17.7	$\pm$ 	0.031	&	15.3	$\pm$ 	0.008	&	14.1	$\pm$ 	0.006	&	13.3	$\pm$ 	0.062	&	13.0	$\pm$ 	0.123	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
433	&	19	13	37.04	&	10	54	52.56	&	17.0	$\pm$ 	0.018	&	14.4	$\pm$ 	0.004	&	13.1	$\pm$ 	0.003	&	12.3	$\pm$ 	0.068	&	12.2	$\pm$ 	0.094	&	11.9	$\pm$ 	0.141	&	12.2	$\pm$ 	0.228	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	-1.7	&	ClassII	\\
434	&	19	13	37.15	&	10	55	24.12	&	17.3	$\pm$ 	0.022	&	16.0	$\pm$ 	0.014	&	15.2	$\pm$ 	0.014	&	14.4	$\pm$ 	0.136	&	14.1	$\pm$ 	0.191	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
435	&	19	13	37.18	&	10	52	29.33	&	17.6	$\pm$ 	0.028	&	15.2	$\pm$ 	0.007	&	14.1	$\pm$ 	0.006	&	13.3	$\pm$ 	0.084	&	13.3	$\pm$ 	0.129	&	12.5	$\pm$ 	0.244	&	12.5	$\pm$ 	0.330	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	-0.7	&	ClassII	\\
436	&	19	13	37.29	&	10	50	13.60	&	17.7	$\pm$ 	0.033	&	15.6	$\pm$ 	0.010	&	14.5	$\pm$ 	0.009	&	13.7	$\pm$ 	0.088	&	13.5	$\pm$ 	0.170	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
437	&	19	13	37.32	&	10	50	41.85	&	18.3	$\pm$ 	0.052	&	15.2	$\pm$ 	0.007	&	13.8	$\pm$ 	0.005	&	12.8	$\pm$ 	0.092	&	12.5	$\pm$ 	0.103	&	12.1	$\pm$ 	0.217	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
438	&	19	13	37.33	&	10	50	41.81	&	18.3	$\pm$ 	0.054	&	15.2	$\pm$ 	0.007	&	13.8	$\pm$ 	0.005	&	12.8	$\pm$ 	0.092	&	12.5	$\pm$ 	0.103	&	12.1	$\pm$ 	0.217	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
439	&	19	13	37.33	&	10	54	23.63	&	18.4	$\pm$ 	0.062	&	16.9	$\pm$ 	0.034	&	15.8	$\pm$ 	0.025	&	14.2	$\pm$ 	0.070	&	13.7	$\pm$ 	0.144	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
440	&	19	13	37.34	&	10	50	36.69	&	15.8	$\pm$ 	0.006	&	14.7	$\pm$ 	0.004	&	14.0	$\pm$ 	0.006	&	13.6	$\pm$ 	0.110	&	13.3	$\pm$ 	0.164	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
441	&	19	13	37.38	&	10	56	1.40	&	18.5	$\pm$ 	0.068	&	15.8	$\pm$ 	0.013	&	14.6	$\pm$ 	0.008	&	13.6	$\pm$ 	0.090	&	13.3	$\pm$ 	0.115	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
442	&	19	13	37.55	&	10	57	38.38	&	17.0	$\pm$ 	0.017	&	16.0	$\pm$ 	0.015	&	15.4	$\pm$ 	0.018	&	14.1	$\pm$ 	0.078	&	13.5	$\pm$ 	0.127	&		$-$		&	9.6	$\pm$ 	0.110	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
443	&	19	13	37.62	&	10	51	48.48	&	16.7	$\pm$ 	0.014	&	15.4	$\pm$ 	0.009	&	14.5	$\pm$ 	0.008	&	13.7	$\pm$ 	0.099	&	13.5	$\pm$ 	0.188	&		$-$		&		$-$		&		$-$		&	13.6	$\pm$ 	0.183	&	13.4	$\pm$ 	0.174	&	7.2	$\pm$ 	0.029	&	2.7	$\pm$ 	0.027	&	$-$	&	ClassII	\\
444	&	19	13	37.66	&	10	52	54.81	&	17.5	$\pm$ 	0.028	&	15.2	$\pm$ 	0.007	&	14.3	$\pm$ 	0.007	&	13.5	$\pm$ 	0.092	&	13.3	$\pm$ 	0.135	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
445	&	19	13	37.77	&	10	52	57.08	&	17.0	$\pm$ 	0.017	&	15.6	$\pm$ 	0.011	&	14.8	$\pm$ 	0.011	&	14.1	$\pm$ 	0.125	&	13.7	$\pm$ 	0.180	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
446	&	19	13	37.78	&	10	57	7.65	&	18.7	$\pm$ 	0.075	&	15.6	$\pm$ 	0.011	&	14.2	$\pm$ 	0.006	&	13.4	$\pm$ 	0.066	&	13.2	$\pm$ 	0.126	&	12.7	$\pm$ 	0.226	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
447	&	19	13	37.79	&	10	51	43.92	&	19.3	$\pm$ 	0.129	&	15.9	$\pm$ 	0.014	&	14.6	$\pm$ 	0.008	&	13.4	$\pm$ 	0.113	&	12.9	$\pm$ 	0.164	&	12.8	$\pm$ 	0.280	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
448	&	19	13	37.82	&	10	53	39.63	&	16.6	$\pm$ 	0.012	&	14.4	$\pm$ 	0.004	&	13.3	$\pm$ 	0.003	&	12.5	$\pm$ 	0.070	&	12.3	$\pm$ 	0.080	&	12.4	$\pm$ 	0.300	&		$-$		&		$-$		&	12.8	$\pm$ 	0.096	&	13.1	$\pm$ 	0.091	&	11.5	$\pm$ 	0.000	&	4.2	$\pm$ 	0.035	&	$-$	&	ClassII	\\
449	&	19	13	37.93	&	10	55	18.59	&	18.0	$\pm$ 	0.040	&	15.7	$\pm$ 	0.011	&	14.6	$\pm$ 	0.009	&	13.9	$\pm$ 	0.090	&	13.7	$\pm$ 	0.167	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
450	&	19	13	38.53	&	10	49	20.27	&	16.7	$\pm$ 	0.014	&	15.7	$\pm$ 	0.010	&	15.1	$\pm$ 	0.014	&	14.4	$\pm$ 	0.111	&	14.1	$\pm$ 	0.186	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
451	&	19	13	38.58	&	10	51	18.66	&	18.4	$\pm$ 	0.062	&	16.2	$\pm$ 	0.018	&	15.2	$\pm$ 	0.014	&	14.0	$\pm$ 	0.104	&	13.6	$\pm$ 	0.214	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
452	&	19	13	38.7	&	10	55	16.02	&	18.0	$\pm$ 	0.042	&	16.8	$\pm$ 	0.031	&	16.1	$\pm$ 	0.032	&	13.7	$\pm$ 	0.091	&	13.0	$\pm$ 	0.166	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
453	&	19	13	38.83	&	10	52	28.36	&	17.8	$\pm$ 	0.035	&	15.2	$\pm$ 	0.007	&	13.9	$\pm$ 	0.005	&	12.9	$\pm$ 	0.081	&	12.6	$\pm$ 	0.145	&	12.5	$\pm$ 	0.291	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
454	&	19	13	38.87	&	10	48	57.63	&	17.1	$\pm$ 	0.020	&	15.0	$\pm$ 	0.006	&	13.9	$\pm$ 	0.005	&	13.2	$\pm$ 	0.095	&	12.9	$\pm$ 	0.107	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
455	&	19	13	38.99	&	10	54	30.42	&	18.7	$\pm$ 	0.076	&	16.2	$\pm$ 	0.017	&	14.5	$\pm$ 	0.008	&	12.6	$\pm$ 	0.066	&	12.0	$\pm$ 	0.079	&	11.5	$\pm$ 	0.155	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
456	&	19	13	39	&	10	50	49.27	&	16.5	$\pm$ 	0.011	&	15.1	$\pm$ 	0.007	&	14.3	$\pm$ 	0.007	&	13.7	$\pm$ 	0.101	&	13.5	$\pm$ 	0.226	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
457	&	19	13	39	&	10	50	49.26	&	16.5	$\pm$ 	0.011	&	15.1	$\pm$ 	0.006	&	14.3	$\pm$ 	0.007	&	13.7	$\pm$ 	0.101	&	13.5	$\pm$ 	0.226	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
458	&	19	13	39.03	&	10	51	31.44	&	16.4	$\pm$ 	0.010	&	14.2	$\pm$ 	0.003	&	13.2	$\pm$ 	0.003	&	12.4	$\pm$ 	0.050	&	12.4	$\pm$ 	0.064	&	12.5	$\pm$ 	0.182	&	11.9	$\pm$ 	0.181	&		$-$		&	12.7	$\pm$ 	0.187	&	12.9	$\pm$ 	0.177	&	7.5	$\pm$ 	0.031	&	2.9	$\pm$ 	0.035	&	-1.3	&	ClassII	\\
459	&	19	13	39.07	&	10	55	25.58	&	16.3	$\pm$ 	0.009	&	14.2	$\pm$ 	0.003	&	13.2	$\pm$ 	0.003	&	12.5	$\pm$ 	0.055	&	12.3	$\pm$ 	0.066	&	12.2	$\pm$ 	0.148	&		$-$		&		$-$		&	12.4	$\pm$ 	0.048	&	12.4	$\pm$ 	0.059	&	11.5	$\pm$ 	0.000	&	8.6	$\pm$ 	0.000	&	$-$	&	ClassII	\\
460	&	19	13	39.38	&	10	50	41.97	&	16.6	$\pm$ 	0.012	&	14.3	$\pm$ 	0.003	&	13.2	$\pm$ 	0.003	&	12.3	$\pm$ 	0.071	&	12.0	$\pm$ 	0.097	&	11.8	$\pm$ 	0.190	&	11.6	$\pm$ 	0.173	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	-1	&	ClassII	\\
461	&	19	13	39.38	&	10	50	41.97	&	16.6	$\pm$ 	0.012	&	14.3	$\pm$ 	0.003	&	13.2	$\pm$ 	0.003	&	12.3	$\pm$ 	0.071	&	12.0	$\pm$ 	0.097	&	11.8	$\pm$ 	0.190	&	11.6	$\pm$ 	0.173	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	-1	&	ClassII	\\
462	&	19	13	39.39	&	10	54	23.72	&		$-$		&		$-$		&	15.6	$\pm$ 	0.021	&	13.0	$\pm$ 	0.054	&	12.1	$\pm$ 	0.085	&	11.6	$\pm$ 	0.127	&	10.8	$\pm$ 	0.200	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	0.6	&	ClassII	\\
463	&	19	13	39.4	&	10	54	32.18	&	16.9	$\pm$ 	0.016	&	15.3	$\pm$ 	0.008	&	14.4	$\pm$ 	0.007	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	11.4	$\pm$ 	0.037	&	10.5	$\pm$ 	0.029	&	6.1	$\pm$ 	0.027	&	3.6	$\pm$ 	0.050	&	$-$	&	ClassII	\\
464	&	19	13	39.5	&	10	55	13.92	&	18.0	$\pm$ 	0.043	&	15.7	$\pm$ 	0.012	&	14.3	$\pm$ 	0.007	&	13.6	$\pm$ 	0.100	&	13.1	$\pm$ 	0.133	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
465	&	19	13	39.56	&	10	56	36.57	&	18.4	$\pm$ 	0.057	&	16.0	$\pm$ 	0.014	&	14.9	$\pm$ 	0.011	&	13.3	$\pm$ 	0.133	&	12.3	$\pm$ 	0.182	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
466	&	19	13	40.18	&	10	51	2.16	&	18.9	$\pm$ 	0.093	&	16.3	$\pm$ 	0.020	&	14.8	$\pm$ 	0.010	&	13.8	$\pm$ 	0.094	&	13.1	$\pm$ 	0.117	&	12.4	$\pm$ 	0.250	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
467	&	19	13	40.4	&	10	51	54.94	&	18.6	$\pm$ 	0.072	&	16.4	$\pm$ 	0.021	&	15.4	$\pm$ 	0.017	&	14.4	$\pm$ 	0.138	&	14.0	$\pm$ 	0.181	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
468	&	19	13	40.46	&	10	52	29.63	&	17.2	$\pm$ 	0.020	&	14.8	$\pm$ 	0.005	&	13.7	$\pm$ 	0.004	&	12.9	$\pm$ 	0.065	&	12.8	$\pm$ 	0.102	&	12.3	$\pm$ 	0.147	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
469	&	19	13	40.57	&	10	53	6.40	&	17.1	$\pm$ 	0.019	&	15.5	$\pm$ 	0.009	&	14.5	$\pm$ 	0.008	&	13.6	$\pm$ 	0.063	&	13.2	$\pm$ 	0.117	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
470	&	19	13	40.69	&	10	51	22.79	&	17.7	$\pm$ 	0.032	&	14.9	$\pm$ 	0.006	&	13.5	$\pm$ 	0.003	&	12.4	$\pm$ 	0.059	&	12.3	$\pm$ 	0.093	&	12.2	$\pm$ 	0.128	&	12.0	$\pm$ 	0.209	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	-1.3	&	ClassII	\\
471	&	19	13	40.82	&	10	50	38.89	&	18.2	$\pm$ 	0.052	&	15.9	$\pm$ 	0.013	&	14.8	$\pm$ 	0.011	&	13.6	$\pm$ 	0.074	&	13.3	$\pm$ 	0.154	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
472	&	19	13	40.82	&	10	50	38.92	&	18.0	$\pm$ 	0.044	&	15.9	$\pm$ 	0.012	&	14.8	$\pm$ 	0.011	&	13.6	$\pm$ 	0.074	&	13.3	$\pm$ 	0.154	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
473	&	19	13	40.94	&	10	50	36.27	&	18.7	$\pm$ 	0.079	&	16.4	$\pm$ 	0.019	&	15.2	$\pm$ 	0.017	&	14.4	$\pm$ 	0.097	&	14.0	$\pm$ 	0.194	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
474	&	19	13	40.94	&	10	50	36.36	&	19.2	$\pm$ 	0.127	&	16.4	$\pm$ 	0.022	&	15.2	$\pm$ 	0.015	&	14.4	$\pm$ 	0.097	&	14.0	$\pm$ 	0.194	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
475	&	19	13	41.18	&	10	53	28.84	&	17.3	$\pm$ 	0.022	&	15.3	$\pm$ 	0.008	&	14.2	$\pm$ 	0.006	&	13.3	$\pm$ 	0.084	&	12.9	$\pm$ 	0.146	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
476	&	19	13	41.26	&	10	50	21.07	&	18.4	$\pm$ 	0.060	&	16.2	$\pm$ 	0.017	&	15.1	$\pm$ 	0.015	&	14.2	$\pm$ 	0.104	&	13.9	$\pm$ 	0.174	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
477	&	19	13	41.5	&	10	55	16.58	&	19.3	$\pm$ 	0.136	&	17.8	$\pm$ 	0.078	&	16.4	$\pm$ 	0.043	&	14.5	$\pm$ 	0.120	&	13.8	$\pm$ 	0.167	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
478	&	19	13	41.78	&	10	51	24.69	&	18.0	$\pm$ 	0.042	&	15.8	$\pm$ 	0.012	&	14.7	$\pm$ 	0.010	&	14.0	$\pm$ 	0.104	&	13.8	$\pm$ 	0.157	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
479	&	19	13	42.13	&	10	56	52.72	&	17.5	$\pm$ 	0.027	&	15.1	$\pm$ 	0.007	&	14.0	$\pm$ 	0.005	&	13.3	$\pm$ 	0.073	&	13.1	$\pm$ 	0.126	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
480	&	19	13	42.21	&	10	49	41.35	&	17.0	$\pm$ 	0.018	&	14.9	$\pm$ 	0.005	&	13.8	$\pm$ 	0.005	&	13.0	$\pm$ 	0.060	&	12.9	$\pm$ 	0.109	&	12.4	$\pm$ 	0.137	&	12.5	$\pm$ 	0.247	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	-1.2	&	ClassII	\\
481	&	19	13	42.29	&	10	54	9.32	&	17.0	$\pm$ 	0.018	&	15.0	$\pm$ 	0.006	&	14.0	$\pm$ 	0.005	&	13.3	$\pm$ 	0.088	&	13.0	$\pm$ 	0.134	&		$-$		&		$-$		&		$-$		&	13.0	$\pm$ 	0.069	&	13.3	$\pm$ 	0.090	&	9.2	$\pm$ 	0.105	&	6.8	$\pm$ 	0.189	&	$-$	&	ClassII	\\
482	&	19	13	42.8	&	10	50	43.52	&	16.5	$\pm$ 	0.011	&	14.2	$\pm$ 	0.003	&	13.1	$\pm$ 	0.003	&	12.3	$\pm$ 	0.056	&	12.2	$\pm$ 	0.088	&	11.8	$\pm$ 	0.118	&	12.0	$\pm$ 	0.177	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	-1.5	&	ClassII	\\
483	&	19	13	42.8	&	10	50	43.51	&	16.4	$\pm$ 	0.010	&	14.1	$\pm$ 	0.003	&	13.1	$\pm$ 	0.003	&	12.3	$\pm$ 	0.056	&	12.2	$\pm$ 	0.088	&	11.8	$\pm$ 	0.118	&	12.0	$\pm$ 	0.177	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	-1.5	&	ClassII	\\
484	&	19	13	42.94	&	10	57	6.87	&	18.8	$\pm$ 	0.083	&	16.6	$\pm$ 	0.026	&	15.4	$\pm$ 	0.017	&	14.5	$\pm$ 	0.172	&	13.8	$\pm$ 	0.180	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
485	&	19	13	42.98	&	10	54	24.25	&	19.7	$\pm$ 	0.201	&	16.6	$\pm$ 	0.025	&	15.3	$\pm$ 	0.016	&	14.6	$\pm$ 	0.101	&	14.1	$\pm$ 	0.204	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
486	&	19	13	43.11	&	10	56	40.29	&	17.8	$\pm$ 	0.033	&	15.1	$\pm$ 	0.007	&	13.9	$\pm$ 	0.005	&	12.9	$\pm$ 	0.058	&	12.9	$\pm$ 	0.102	&	12.6	$\pm$ 	0.253	&	12.1	$\pm$ 	0.201	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	-0.9	&	ClassII	\\
487	&	19	13	43.4	&	10	54	11.39	&	18.4	$\pm$ 	0.062	&	15.2	$\pm$ 	0.007	&	13.6	$\pm$ 	0.004	&	12.3	$\pm$ 	0.069	&	12.3	$\pm$ 	0.115	&	11.9	$\pm$ 	0.118	&	12.4	$\pm$ 	0.351	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	-1.8	&	ClassII	\\
488	&	19	13	43.41	&	10	54	22.06	&	18.6	$\pm$ 	0.073	&	16.1	$\pm$ 	0.016	&	14.8	$\pm$ 	0.010	&	13.9	$\pm$ 	0.102	&	13.3	$\pm$ 	0.141	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
489	&	19	13	43.51	&	10	55	56.38	&	18.9	$\pm$ 	0.096	&	16.3	$\pm$ 	0.020	&	15.2	$\pm$ 	0.014	&	14.2	$\pm$ 	0.109	&	13.6	$\pm$ 	0.221	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
490	&	19	13	43.79	&	10	55	48.30	&	17.8	$\pm$ 	0.034	&	15.6	$\pm$ 	0.010	&	14.5	$\pm$ 	0.008	&	13.6	$\pm$ 	0.089	&	13.4	$\pm$ 	0.152	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
491	&	19	13	43.81	&	10	50	48.55	&	14.5	$\pm$ 	0.002	&	12.4	$\pm$ 	0.001	&	11.4	$\pm$ 	0.001	&	10.5	$\pm$ 	0.078	&	10.5	$\pm$ 	0.072	&	10.4	$\pm$ 	0.071	&	10.4	$\pm$ 	0.054	&		$-$		&	10.6	$\pm$ 	0.033	&	10.6	$\pm$ 	0.030	&	8.8	$\pm$ 	0.041	&	3.3	$\pm$ 	0.024	&	-1.7	&	ClassII	\\
492	&	19	13	44.05	&	10	56	49.24	&	18.1	$\pm$ 	0.044	&	15.7	$\pm$ 	0.011	&	14.6	$\pm$ 	0.008	&	13.7	$\pm$ 	0.213	&	13.2	$\pm$ 	0.159	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
493	&	19	13	44.05	&	10	56	25.57	&	18.9	$\pm$ 	0.091	&	16.4	$\pm$ 	0.021	&	15.2	$\pm$ 	0.015	&	14.2	$\pm$ 	0.108	&	13.8	$\pm$ 	0.155	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
494	&	19	13	44.12	&	10	53	46.23	&	17.2	$\pm$ 	0.020	&	15.2	$\pm$ 	0.007	&	14.2	$\pm$ 	0.006	&	12.9	$\pm$ 	0.111	&	12.6	$\pm$ 	0.135	&	12.5	$\pm$ 	0.285	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
495	&	19	13	44.21	&	10	53	44.60	&	17.4	$\pm$ 	0.025	&	15.3	$\pm$ 	0.008	&	14.4	$\pm$ 	0.007	&	12.9	$\pm$ 	0.111	&	12.6	$\pm$ 	0.135	&	12.5	$\pm$ 	0.285	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
496	&	19	13	44.56	&	10	54	47.65	&	17.3	$\pm$ 	0.021	&	14.9	$\pm$ 	0.005	&	13.5	$\pm$ 	0.004	&	12.7	$\pm$ 	0.069	&	12.4	$\pm$ 	0.072	&	12.2	$\pm$ 	0.215	&	11.8	$\pm$ 	0.215	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	-0.8	&	ClassII	\\
497	&	19	13	44.57	&	10	51	28.83	&	16.5	$\pm$ 	0.011	&	15.4	$\pm$ 	0.009	&	14.8	$\pm$ 	0.010	&	14.3	$\pm$ 	0.154	&	14.1	$\pm$ 	0.169	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
498	&	19	13	44.79	&	10	53	29.59	&	17.7	$\pm$ 	0.031	&	15.5	$\pm$ 	0.010	&	14.6	$\pm$ 	0.008	&	13.7	$\pm$ 	0.110	&	13.5	$\pm$ 	0.152	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
499	&	19	13	44.83	&	10	55	41.65	&	17.5	$\pm$ 	0.026	&	15.2	$\pm$ 	0.007	&	14.1	$\pm$ 	0.006	&	13.4	$\pm$ 	0.091	&	13.3	$\pm$ 	0.153	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
500	&	19	13	45.06	&	10	52	50.06	&	16.9	$\pm$ 	0.016	&	15.5	$\pm$ 	0.010	&	14.8	$\pm$ 	0.010	&	14.2	$\pm$ 	0.140	&	13.6	$\pm$ 	0.188	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
501	&	19	13	45.4	&	10	54	43.73	&	19.5	$\pm$ 	0.162	&	16.5	$\pm$ 	0.024	&	15.2	$\pm$ 	0.014	&	14.3	$\pm$ 	0.113	&	13.8	$\pm$ 	0.170	&	12.9	$\pm$ 	0.304	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
502	&	19	13	45.51	&	10	55	22.53	&	17.2	$\pm$ 	0.020	&	15.7	$\pm$ 	0.011	&	14.8	$\pm$ 	0.011	&	14.0	$\pm$ 	0.141	&	13.7	$\pm$ 	0.274	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
503	&	19	13	45.96	&	10	52	21.94	&	15.7	$\pm$ 	0.006	&	14.2	$\pm$ 	0.003	&	13.4	$\pm$ 	0.003	&	12.9	$\pm$ 	0.084	&	12.7	$\pm$ 	0.102	&	13.0	$\pm$ 	0.315	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
504	&	19	13	46.27	&	10	56	9.61	&	16.8	$\pm$ 	0.015	&	14.6	$\pm$ 	0.004	&	13.6	$\pm$ 	0.004	&	13.0	$\pm$ 	0.097	&	12.7	$\pm$ 	0.111	&	12.0	$\pm$ 	0.197	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
505	&	19	13	46.44	&	10	52	17.32	&	18.4	$\pm$ 	0.059	&	16.3	$\pm$ 	0.020	&	15.4	$\pm$ 	0.017	&	14.5	$\pm$ 	0.213	&	14.0	$\pm$ 	0.211	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
506	&	19	13	46.5	&	10	53	37.77	&	17.3	$\pm$ 	0.022	&	15.2	$\pm$ 	0.007	&	14.2	$\pm$ 	0.006	&	13.5	$\pm$ 	0.077	&	13.3	$\pm$ 	0.116	&	12.8	$\pm$ 	0.276	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
507	&	19	13	46.53	&	10	55	17.63	&	17.9	$\pm$ 	0.036	&	15.7	$\pm$ 	0.011	&	14.6	$\pm$ 	0.008	&	13.8	$\pm$ 	0.087	&	13.2	$\pm$ 	0.125	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
508	&	19	13	46.68	&	10	55	2.41	&	19.1	$\pm$ 	0.117	&	16.1	$\pm$ 	0.017	&	14.8	$\pm$ 	0.010	&	13.8	$\pm$ 	0.105	&	13.6	$\pm$ 	0.175	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
509	&	19	13	46.71	&	10	52	18.86	&	16.9	$\pm$ 	0.016	&	14.4	$\pm$ 	0.004	&	13.2	$\pm$ 	0.003	&	12.4	$\pm$ 	0.053	&	12.2	$\pm$ 	0.096	&	11.8	$\pm$ 	0.099	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
510	&	19	13	46.78	&	10	51	29.70	&	17.7	$\pm$ 	0.032	&	16.0	$\pm$ 	0.014	&	14.9	$\pm$ 	0.012	&	14.2	$\pm$ 	0.106	&	13.7	$\pm$ 	0.115	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
511	&	19	13	46.92	&	10	54	0.35	&	17.0	$\pm$ 	0.018	&	14.9	$\pm$ 	0.006	&	13.9	$\pm$ 	0.005	&	13.1	$\pm$ 	0.069	&	12.9	$\pm$ 	0.136	&	12.7	$\pm$ 	0.353	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
512	&	19	13	46.94	&	10	51	40.53	&	17.8	$\pm$ 	0.035	&	15.6	$\pm$ 	0.011	&	14.5	$\pm$ 	0.008	&	13.9	$\pm$ 	0.114	&	13.6	$\pm$ 	0.113	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
513	&	19	13	47.14	&	10	54	39.24	&	18.4	$\pm$ 	0.060	&	16.0	$\pm$ 	0.014	&	14.8	$\pm$ 	0.010	&	13.9	$\pm$ 	0.079	&	13.6	$\pm$ 	0.170	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
514	&	19	13	47.82	&	10	55	1.97	&	18.3	$\pm$ 	0.052	&	16.5	$\pm$ 	0.022	&	15.3	$\pm$ 	0.016	&	14.4	$\pm$ 	0.102	&	14.1	$\pm$ 	0.162	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
515	&	19	13	48.1	&	10	54	47.46	&	18.2	$\pm$ 	0.050	&	16.0	$\pm$ 	0.014	&	14.8	$\pm$ 	0.010	&	14.1	$\pm$ 	0.092	&	13.7	$\pm$ 	0.194	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\
516	&	19	13	48.28	&	10	54	38.62	&	17.8	$\pm$ 	0.035	&	15.3	$\pm$ 	0.008	&	14.1	$\pm$ 	0.006	&	13.2	$\pm$ 	0.058	&	13.0	$\pm$ 	0.097	&		$-$		&		$-$		&		$-$		&	12.9	$\pm$ 	0.079	&	12.8	$\pm$ 	0.099	&	11.5	$\pm$ 	0.000	&	7.1	$\pm$ 	0.000	&	$-$	&	ClassII	\\
517	&	19	13	48.31	&	10	54	32.46	&	18.7	$\pm$ 	0.076	&	15.9	$\pm$ 	0.014	&	14.6	$\pm$ 	0.009	&	13.8	$\pm$ 	0.073	&	13.6	$\pm$ 	0.147	&	12.8	$\pm$ 	0.327	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	$-$	&	ClassII	\\


\hline
\end{longtable}
\end{center}
}
%\begin{tablenotes*}
(1) - ID number in final list of YSOs, (2),(3) - position taken from the UKIDSS survey, (4)–(15) - apparent magnitudes with errors, (16) - $\alpha_{IRAC}$, (17) - classification of YSOs according to c-c diagrams and $\alpha_{IRAC}$. W1–W4 are four bands of WISE survey. *- IRAS\,19111+1048.
%\end{tablenotes*}
\end{landscape}
\restoregeometry
%-------------------


%-------------------
\newgeometry{margin=1.2cm} 
\renewcommand{\tabcolsep}{0.15cm}
{\fontsize{8}{7}\selectfont 
\begin{center}
\begin{longtable}{ *{9}{l} }
\caption[]{FIR photometric data of selected YSOs} \label{tab:FIR} \\
\hline\hline\noalign{\smallskip}
ID	&	 $\alpha$(2000)			&	$\delta$(2000)			&	[70]\,$\mu$m			&	[160]\,$\mu$m			&	[250]\,$\mu$m			&	[350]\,$\mu$m			&	[500]\,$\mu$m			&		Class$_{Final}$	\\
	&	(hh mm ss)  			&	(dd mm ss) 			&	(mJy)			&	(mJy)			&	(mJy)			&	(mJy)			&	(mJy)			&			\\
\hline\noalign{\smallskip}
(1)     &               (2)             &               (3)                 &            (4)             &               (5)             &               (6)             &               (7)             &               (8)             &               (9) \\

\hline\noalign{\smallskip}
\multicolumn{9}{c}{IRAS\,19111+1048}\\
\hline \noalign{\smallskip}
IR* 	&	19	13	27.34	&	10	53	32.45	&		$-$		&	1326590	$\pm$ 	1069	&		$-$		&		$-$		&		$-$		&	ClassII	\\
20	&	19	13	25.30	&	10	54	8.29	&	14369	$\pm$ 	335	&		$-$		&		$-$		&		$-$		&		$-$		&		ClassII	\\
35	&	19	13	26.22	&	10	54	39.42	&	122665	$\pm$ 	589	&		$-$		&		$-$		&		$-$		&		$-$		&	ClassII	\\
74	&	19	13	28.97	&	10	53	55.82	&	342846	$\pm$ 	1014	&		$-$		&		$-$		&		$-$		&		$-$		&	ClassII	\\
77	&	19	13	29.15	&	10	54	15.62	&		$-$		&	125230	$\pm$ 	896	&	78693	$\pm$ 	781	&		$-$		&		$-$		&	ClassII	\\

\hline \noalign{\smallskip}											\multicolumn{9}{c}{IRAS\,19110+1045}\\								\hline \noalign{\smallskip}  		
115	&	19	13	23.40	&	10	50	9.89	&		$-$		&	218656	$\pm$ 	731	&		$-$		&		$-$		&		$-$		&	ClassII	\\
119	&	19	13	23.75	&	10	51	32.81	&	2118	$\pm$ 	125	&		$-$		&		$-$		&		$-$		&		$-$		&	ClassI	\\

\hline \noalign{\smallskip}											\multicolumn{9}{c}{Non-cluster}\\									\hline \noalign{\smallskip}
137 &	19	13	3.41	&	10	52	49.65	&		$-$		&	658	$\pm$ 	263	&		$-$		&		$-$		&		$-$		&		ClassII	\\
188	&	19	13	8.46	&	10	53	50.55	&		$-$		&		$-$		&		$-$		&	7763	$\pm$ 	884	&		$-$		&	ClassII	\\
212	&	19	13	12.17	&	10	51	29.28	&		$-$		&		$-$		&		$-$		&		$-$		&	15212	$\pm$ 	3134	&	ClassII	\\
215	&	19	13	12.57	&	10	49	42.46	&		$-$		&	3266	$\pm$ 	261	&		$-$		&		$-$		&		$-$		&	ClassII	\\

224 &	19	13	13.81	&	10	58	53.25	&		$-$		&	946	$\pm$ 	253	&		$-$		&		$-$		&		$-$		&		ClassII	\\
225	&	19	13	13.90	&	10	48	34.01	&		$-$		&	1312	$\pm$ 	248	&		$-$		&		$-$		&		$-$		&	ClassII	\\
238	&	19	13	15.17	&	10	48	39.14	&	6590	$\pm$ 	142	&		$-$		&		$-$		&		$-$		&		$-$		&		ClassII	\\
253	&	19	13	16.60	&	10	50	56.32	&	2351	$\pm$ 	113	&		$-$		&		$-$		&		$-$		&		$-$		&		ClassII	\\

278	&	19	13	18.88	&	10	50	47.15	&	25517	$\pm$ 	970	&		$-$		&		$-$		&		$-$		&		$-$		&		ClassII	\\
279	&	19	13	18.96	&	10	49	18.89	&	32217	$\pm$ 	163	&		$-$		&		$-$		&		$-$		&		$-$			&	ClassII	\\

315	&	19	13	22.44	&	10	48	15.52	&		$-$		&		$-$		&		$-$		&	7739	$\pm$ 	1264	&		$-$		&		ClassII	\\

320	&	19	13	23.64	&	10	59	22.07	&	302	$\pm$ 	264	&		$-$		&		$-$		&		$-$		&		$-$		&		ClassII	\\

347	&	19	13	26.79	&	10	49	39.41	&		$-$		&		$-$		&		$-$		&	3234	$\pm$ 	674	&		$-$		&	ClassII	\\


427	&	19	13	36.15	&	10	54	11.28	&		$-$		&	12527	$\pm$ 	470	&		$-$		&	20365	$\pm$ 	1379	&		$-$		&	ClassII	\\

477	&	19	13	41.50	&	10	55	16.58	&		$-$		&		$-$		&	14589	$\pm$ 	497	&		$-$		&		$-$		&	ClassII	\\

500	&	19	13	45.06	&	10	52	50.06	&		$-$		&	1326	$\pm$ 	354	&		$-$		&		$-$		&		$-$		&		ClassII	\\


\hline
\end{longtable}
\end{center}
}
%\begin{tablenotes*}
(1) - ID number in final list of YSOs, (2),(3) - position taken from the UKIDSS survey and HiGAL 160\,$\mu$m 
(4)–(8) - measured fluxes with errors,  (9) - classification of YSOs. *- IRAS\,19111+1048.
%\end{tablenotes*}

\restoregeometry
%-------------------

%-------------------
\newgeometry{margin=1.2cm} 
\renewcommand{\tabcolsep}{0.15cm}
{\fontsize{8}{7}\selectfont 
\begin{center}
\begin{longtable}{l l l *{4}{c} l *{4}{c} l}
\caption[]{Parameters derived from \citet{robitaille07} models SED fitting.} \label{tab:SED} \\
\hline \hline \noalign{\smallskip}

ID	&	N$_{d}$ 	&	N$_{fit}$	&	A$_v$			&	Distance			&	Stellar age			&	Stellar mass			&	Temperature			&	M$_{disk}$			&	MdotE			&	MdotD			&	L$_{Total}$			&			Class	\\
	&		&		&	(mag)			&	(kpc)			&	(Log)(yr)			&	(M$_{\odot}$)		&	(K)			&	 (Log)(M$_{\odot} $)			&	 (Log)(M$_{\odot} yr^{-1}$)			& (Log)(M$_{\odot} yr^{-1}$)			&	(Log)(L$_{\odot}$)					&	\\
\hline \noalign{\smallskip}														
\hline\noalign{\smallskip}
(1)     &               (2)             &               (3)                 &            (4)             &               (5)             &               (6)             &               (7)             &               (8)             &               (9)             &               (10)            &               (11)            &               (12)            &       (13)  \\

\endfirsthead

\multicolumn{12}{c}%
{{\bfseries \tablename\ \thetable{} -- continued from previous page}} \\
\hline\hline\noalign{\smallskip}
ID	&	N$_{d}$ 	&	N$_{fit}$	&	A$_v$			&	Distance			&	Stellar age			&	Stellar mass			&	Temperature			&	M$_{disk}$			&	MdotE			&	MdotD			&	L$_{Total}$			&			Class	\\
	&		&		&	(mag)			&	(kpc)			&	(Log)(yr)			&	(M$_{\odot}$)		&	(K)			&	 (Log)(M$_{\odot} $)			&	 (Log)(M$_{\odot} yr^{-1}$)			& (Log)(M$_{\odot} yr^{-1}$)			&	(Log)(L$_{\odot}$)					&	\\
\hline \noalign{\smallskip}														
\hline\noalign{\smallskip}
(1)     &               (2)             &               (3)                 &            (4)             &               (5)             &               (6)             &               (7)             &               (8)             &               (9)             &               (10)            &               (11)            &               (12)            &       (13)  \\				

\hline\noalign{\smallskip}
\endhead
\hline 
\endfoot
\hline \hline
\endlastfoot


\hline \noalign{\smallskip}
\multicolumn{13}{c}{IRAS\,19111+1048}\\								\hline \noalign{\smallskip}						
IR*	&	3	&	4	&	12.0	$\pm$	4.6	&	8.7	$\pm$	2.2	&	6.40	$\pm$	6.07	&	9.4	$\pm$	4.3	&	22928	$\pm$	10771	&	-2.9	$\pm$	-2.9	&	-8.4	$\pm$	-8.4	&	-7.8	$\pm$	-7.7	&	3.8	$\pm$	3.6	&	II	\\																																																														
1	&	5	&	260	&	15.0	$\pm$	2.1	&	7.4	$\pm$	1.3	&	5.15	$\pm$	4.38	&	3.2	$\pm$	0.4	&	4542	$\pm$	622	&	-2.3	$\pm$	-2.6	&	-4.1	$\pm$	-4.5	&	-6.7	$\pm$	-7.0	&	1.8	$\pm$	0.9	&	II	\\																																																														
2	&	5	&	182	&	16.8	$\pm$	3.2	&	7.8	$\pm$	1.4	&	5.10	$\pm$	4.51	&	4.7	$\pm$	1.0	&	4677	$\pm$	861	&	-2.4	$\pm$	-2.5	&	-4.1	$\pm$	-4.5	&	-7.0	$\pm$	-7.3	&	2.1	$\pm$	1.4	&	II	\\																																																														
3	&	5	&	131	&	21.1	$\pm$	3.4	&	7.5	$\pm$	1.3	&	5.04	$\pm$	4.53	&	4.7	$\pm$	0.7	&	4619	$\pm$	568	&	-1.7	$\pm$	-1.6	&	-4.0	$\pm$	-3.9	&	-7.0	$\pm$	-6.8	&	2.1	$\pm$	1.5	&	II	\\																																																														
5	&	5	&	246	&	15.4	$\pm$	2.7	&	7.5	$\pm$	1.4	&	5.16	$\pm$	4.41	&	3.1	$\pm$	0.5	&	4538	$\pm$	788	&	-2.4	$\pm$	-2.5	&	-4.1	$\pm$	-4.4	&	-6.9	$\pm$	-7.1	&	1.8	$\pm$	1.0	&	I	\\																																																														
7	&	4	&	7	&	10.6	$\pm$	1.5	&	6.9	$\pm$	1.3	&	6.69	$\pm$	6.54	&	4.5	$\pm$	0.9	&	10808	$\pm$	4290	&	-3.3	$\pm$	-3.0	&	-5.1	$\pm$	-4.9	&	-8.7	$\pm$	-8.4	&	2.4	$\pm$	2.3	&	I	\\																																																														
10	&	5	&	198	&	16.2	$\pm$	1.9	&	7.7	$\pm$	1.3	&	4.99	$\pm$	3.92	&	3.5	$\pm$	0.3	&	4497	$\pm$	491	&	-2.7	$\pm$	-3.1	&	-3.9	$\pm$	-4.6	&	-6.8	$\pm$	-7.4	&	1.9	$\pm$	0.9	&	II	\\																																																														
20	&	4	&	5	&	10.9	$\pm$	2.9	&	7.6	$\pm$	1.6	&	5.01	$\pm$	4.66	&	8.5	$\pm$	2.1	&	10371	$\pm$	3805	&	-0.9	$\pm$	-1.1	&	-3.3	$\pm$	-3.6	&	-6.0	$\pm$	-6.4	&	3.4	$\pm$	3.1	&	II	\\																																																														
31	&	3	&	1	&	10.2	$\pm$	0.0	&	9.5	$\pm$	0.0	&	5.11	$\pm$	0.00	&	7.6	$\pm$	0.0	&	8562	$\pm$	0	&	-1.4	$\pm$	0.0	&	-4.6	$\pm$	0.0	&	-6.6	$\pm$	0.0	&	3.2	$\pm$	0.0	&	II	\\																																																														
33	&	3	&	2613	&	11.6	$\pm$	0.3	&	7.9	$\pm$	1.1	&	6.76	$\pm$	5.21	&	3.2	$\pm$	0.1	&	10534	$\pm$	321	&	-3.0	$\pm$	-4.0	&	-4.9	$\pm$	-6.1	&	-7.4	$\pm$	-8.7	&	2.2	$\pm$	0.9	&	II	\\																																																														
35	&	3	&	22	&	10.7	$\pm$	2.1	&	8.1	$\pm$	1.5	&	6.72	$\pm$	5.74	&	3.7	$\pm$	1.0	&	10750	$\pm$	1708	&	-2.6	$\pm$	-2.8	&	-4.5	$\pm$	-4.7	&	-6.9	$\pm$	-7.2	&	2.3	$\pm$	1.9	&	II	\\																																																														
44	&	3	&	504	&	10.1	$\pm$	0.5	&	8.2	$\pm$	1.1	&	6.76	$\pm$	5.11	&	3.3	$\pm$	0.3	&	11014	$\pm$	429	&	-3.0	$\pm$	-3.4	&	-5.3	$\pm$	-5.8	&	-7.5	$\pm$	-8.3	&	2.2	$\pm$	1.4	&	II	\\																																																														
50	&	3	&	8	&	10.7	$\pm$	3.0	&	8.7	$\pm$	1.8	&	5.90	$\pm$	5.64	&	5.7	$\pm$	2.0	&	11469	$\pm$	5777	&	-2.8	$\pm$	-3.0	&	-5.3	$\pm$	-5.7	&	-9.5	$\pm$	-9.8	&	3.0	$\pm$	3.0	&	II	\\																																																														
68	&	3	&	801	&	12.2	$\pm$	0.4	&	7.2	$\pm$	1.1	&	6.68	$\pm$	5.28	&	3.7	$\pm$	0.1	&	13447	$\pm$	463	&	-2.2	$\pm$	-3.7	&	-6.3	$\pm$	-7.9	&	-7.2	$\pm$	-8.6	&	2.3	$\pm$	0.7	&	II	\\																																																														
74	&	3	&	1	&	10.0	$\pm$	0.0	&	7.3	$\pm$	0.0	&	6.49	$\pm$	0.00	&	8.4	$\pm$	0.0	&	23170	$\pm$	0	&	-5.8	$\pm$	0.0	&		$-$		&	-13.2	$\pm$	0.0	&	3.5	$\pm$	0.0	&	II	\\																																																														
77	&	4	&	1	&	10.0	$\pm$	0.0	&	6.5	$\pm$	0.0	&	4.13	$\pm$	0.00	&	12.6	$\pm$	0.0	&	6333	$\pm$	0	&	-0.3	$\pm$	0.0	&	-2.2	$\pm$	0.0	&	-4.9	$\pm$	0.0	&	3.8	$\pm$	0.0	&	II	\\																																																														
82	&	5	&	7	&	10.2	$\pm$	1.6	&	7.0	$\pm$	1.3	&	6.69	$\pm$	5.85	&	6.3	$\pm$	1.0	&	19080	$\pm$	2881	&	-6.3	$\pm$	-6.8	&		$-$		&	-13.4	$\pm$	-14.1	&	3.0	$\pm$	2.4	&	II	\\																																																														
84	&	5	&	246	&	19.7	$\pm$	4.7	&	7.9	$\pm$	1.5	&	5.04	$\pm$	4.56	&	4.4	$\pm$	1.0	&	4620	$\pm$	941	&	-2.1	$\pm$	-2.1	&	-3.9	$\pm$	-3.9	&	-6.7	$\pm$	-6.6	&	2.1	$\pm$	1.5	&	II	\\																																																														
85	&	5	&	61	&	20.6	$\pm$	2.8	&	7.2	$\pm$	1.3	&	4.93	$\pm$	4.47	&	5.1	$\pm$	0.8	&	4552	$\pm$	482	&	-1.5	$\pm$	-1.4	&	-3.8	$\pm$	-3.6	&	-6.9	$\pm$	-6.8	&	2.2	$\pm$	1.5	&	I	\\																																																														
86	&	5	&	344	&	18.4	$\pm$	3.0	&	7.8	$\pm$	1.4	&	5.11	$\pm$	4.29	&	3.8	$\pm$	0.6	&	4597	$\pm$	695	&	-2.4	$\pm$	-2.7	&	-4.1	$\pm$	-4.5	&	-6.7	$\pm$	-6.9	&	2.0	$\pm$	1.1	&	II	\\																							\hline \noalign{\smallskip}
\multicolumn{13}{c}{IRAS\,19110+1045}\\								\hline \noalign{\smallskip}																																																													
101	&	3	&	178	&	13.3	$\pm$	1.5	&	8.8	$\pm$	1.3	&	6.72	$\pm$	6.02	&	3.9	$\pm$	1.0	&	12735	$\pm$	1749	&	-2.4	$\pm$	-2.6	&	-3.9	$\pm$	-3.4	&		$-$		&	2.8	$\pm$	3.0	&	II	\\																																																														
104	&	6	&	15	&	12.1	$\pm$	1.9	&	7.8	$\pm$	1.3	&	5.53	$\pm$	5.51	&	7.4	$\pm$	1.9	&	9069	$\pm$	2720	&	-1.2	$\pm$	-1.2	&	-3.5	$\pm$	-3.6	&	-5.8	$\pm$	-5.7	&	3.1	$\pm$	2.8	&	II	\\																																																														
115	&	5	&	61	&	12.0	$\pm$	1.9	&	7.2	$\pm$	1.4	&	6.37	$\pm$	5.37	&	4.4	$\pm$	0.6	&	12765	$\pm$	1535	&	-5.5	$\pm$	-6.1	&	-9.2	$\pm$	-9.8	&	-11.8	$\pm$	-12.2	&	2.6	$\pm$	1.5	&	II	\\																																																														
117	&	3	&	13	&	10.3	$\pm$	2.4	&	8.3	$\pm$	1.7	&	6.10	$\pm$	5.48	&	5.6	$\pm$	1.4	&	17752	$\pm$	4324	&	-3.3	$\pm$	-3.7	&	-6.5	$\pm$	-6.9	&	-7.2	$\pm$	-7.5	&	2.9	$\pm$	2.3	&	II	\\																																																														
119	&	5	&	9	&	24.9	$\pm$	7.5	&	8.9	$\pm$	1.9	&	5.50	$\pm$	4.88	&	7.9	$\pm$	2.1	&	15175	$\pm$	3236	&	-1.9	$\pm$	-2.6	&	-4.7	$\pm$	-5.1	&	-6.3	$\pm$	-6.9	&	3.4	$\pm$	2.8	&	I	\\																																																														
120	&	5	&	11	&	12.0	$\pm$	2.4	&	8.2	$\pm$	1.7	&	6.44	$\pm$	6.24	&	4.7	$\pm$	1.2	&	12693	$\pm$	4481	&	-2.1	$\pm$	-2.1	&	-4.0	$\pm$	-3.8	&	-7.7	$\pm$	-7.6	&	2.7	$\pm$	2.5	&	II	\\																																																														
121	&	5	&	1276	&	14.2	$\pm$	1.2	&	7.8	$\pm$	1.2	&	5.42	$\pm$	4.62	&	3.2	$\pm$	0.4	&	4833	$\pm$	491	&	-2.4	$\pm$	-2.5	&	-4.5	$\pm$	-4.9	&	-6.8	$\pm$	-6.8	&	1.9	$\pm$	1.5	&	II	\\																																																														
122	&	5	&	2	&	10.0	$\pm$	0.9	&	6.9	$\pm$	1.2	&	6.58	$\pm$	5.51	&	7.1	$\pm$	0.6	&	20760	$\pm$	1781	&	-5.4	$\pm$	-6.2	&		$-$		&	-13.4	$\pm$	-14.4	&	3.3	$\pm$	2.2	&	II	\\																																																														
123	&	5	&	364	&	18.1	$\pm$	4.2	&	7.8	$\pm$	1.6	&	5.21	$\pm$	4.73	&	4.1	$\pm$	1.0	&	4736	$\pm$	1057	&	-2.3	$\pm$	-2.4	&	-4.2	$\pm$	-4.4	&	-6.7	$\pm$	-6.6	&	2.0	$\pm$	1.4	&	II	\\																																																														
																																																																																																									
\hline \noalign{\smallskip}											\multicolumn{13}{c}{Non-cluster}\\										\hline \noalign{\smallskip}  																																																																																				
124	&	5	&	62	&	12.8	$\pm$	2.1	&	7.4	$\pm$	1.4	&	5.16	$\pm$	4.62	&	5.3	$\pm$	0.9	&	4766	$\pm$	762	&	-1.6	$\pm$	-1.5	&	-4.1	$\pm$	-4.1	&	-7.2	$\pm$	-7.1	&	2.2	$\pm$	1.5	&	II	\\																																																														
125	&	8	&	99	&	12.7	$\pm$	1.8	&	7.9	$\pm$	1.3	&	5.09	$\pm$	4.65	&	4.6	$\pm$	0.9	&	4645	$\pm$	634	&	-2.1	$\pm$	-1.9	&	-4.0	$\pm$	-3.9	&	-7.2	$\pm$	-7.0	&	2.1	$\pm$	1.5	&	II	\\																																																														
126	&	8	&	5	&	12.9	$\pm$	0.9	&	6.9	$\pm$	1.2	&	4.93	$\pm$	4.21	&	5.2	$\pm$	0.8	&	4548	$\pm$	366	&	-1.4	$\pm$	-1.5	&	-3.4	$\pm$	-3.4	&	-6.6	$\pm$	-6.8	&	2.2	$\pm$	1.3	&	II	\\																																																														
127	&	6	&	89	&	16.5	$\pm$	3.6	&	7.7	$\pm$	1.5	&	5.01	$\pm$	4.24	&	4.5	$\pm$	0.8	&	4578	$\pm$	911	&	-2.1	$\pm$	-2.3	&	-3.9	$\pm$	-3.9	&	-7.2	$\pm$	-7.4	&	2.1	$\pm$	1.4	&	II	\\																																																														
128	&	6	&	29	&	13.7	$\pm$	2.7	&	7.7	$\pm$	1.5	&	4.93	$\pm$	4.20	&	4.8	$\pm$	0.9	&	4530	$\pm$	823	&	-1.3	$\pm$	-1.6	&	-3.7	$\pm$	-3.7	&	-7.0	$\pm$	-7.2	&	2.2	$\pm$	1.4	&	II	\\																																																														
129	&	5	&	157	&	17.0	$\pm$	3.2	&	7.9	$\pm$	1.4	&	5.07	$\pm$	4.43	&	4.3	$\pm$	0.7	&	4622	$\pm$	785	&	-2.1	$\pm$	-2.0	&	-4.1	$\pm$	-4.2	&	-6.7	$\pm$	-6.6	&	2.1	$\pm$	1.3	&	II	\\																																																														
130	&	5	&	207	&	14.2	$\pm$	2.5	&	7.6	$\pm$	1.4	&	5.27	$\pm$	4.87	&	3.8	$\pm$	1.0	&	4724	$\pm$	833	&	-2.1	$\pm$	-2.1	&	-4.1	$\pm$	-4.2	&	-6.7	$\pm$	-6.4	&	1.9	$\pm$	1.4	&	II	\\																																																														
131	&	5	&	3	&	10.5	$\pm$	2.9	&	6.9	$\pm$	1.7	&	6.01	$\pm$	5.74	&	5.2	$\pm$	3.2	&	6624	$\pm$	1626	&	-0.6	$\pm$	-0.5	&	-5.1	$\pm$	-5.0	&	-5.9	$\pm$	-5.8	&	2.7	$\pm$	2.8	&	II	\\																																																														
132	&	6	&	2	&	10.3	$\pm$	1.1	&	7.0	$\pm$	1.4	&	5.11	$\pm$	4.75	&	5.7	$\pm$	0.9	&	4730	$\pm$	776	&	-1.3	$\pm$	-3.2	&	-4.7	$\pm$	-5.2	&	-6.6	$\pm$	-6.8	&	2.3	$\pm$	1.8	&	II	\\																																																														
133	&	5	&	22	&	12.1	$\pm$	2.1	&	8.3	$\pm$	1.5	&	5.49	$\pm$	4.62	&	6.4	$\pm$	1.4	&	7476	$\pm$	1540	&	-1.5	$\pm$	-1.9	&	-4.6	$\pm$	-5.1	&	-6.2	$\pm$	-6.5	&	2.8	$\pm$	2.3	&	II	\\																																																														
134	&	5	&	313	&	12.8	$\pm$	0.9	&	7.9	$\pm$	1.1	&	5.58	$\pm$	4.54	&	3.8	$\pm$	0.3	&	5235	$\pm$	412	&	-3.5	$\pm$	-4.5	&	-4.5	$\pm$	-5.6	&	-7.0	$\pm$	-7.6	&	1.9	$\pm$	1.0	&	II	\\																																																														
135	&	7	&	10	&	11.8	$\pm$	1.5	&	7.8	$\pm$	1.2	&	4.97	$\pm$	4.21	&	5.2	$\pm$	0.5	&	4557	$\pm$	413	&	-1.5	$\pm$	-1.5	&	-3.7	$\pm$	-3.5	&	-6.8	$\pm$	-6.8	&	2.2	$\pm$	1.1	&	II	\\																																																														
136	&	5	&	467	&	13.9	$\pm$	3.2	&	7.7	$\pm$	1.6	&	5.27	$\pm$	4.76	&	2.9	$\pm$	0.8	&	4578	$\pm$	1010	&	-2.1	$\pm$	-2.1	&	-4.3	$\pm$	-4.2	&	-6.8	$\pm$	-6.7	&	1.7	$\pm$	1.3	&	II	\\																																																														
137	&	5	&	98	&	18.2	$\pm$	2.7	&	7.9	$\pm$	1.3	&	4.99	$\pm$	4.53	&	3.9	$\pm$	0.6	&	4515	$\pm$	531	&	-2.1	$\pm$	-1.9	&	-4.0	$\pm$	-4.0	&	-6.7	$\pm$	-6.4	&	2.0	$\pm$	1.3	&	II	\\																																																														
138	&	5	&	401	&	14.7	$\pm$	1.5	&	7.4	$\pm$	1.2	&	5.39	$\pm$	4.54	&	3.5	$\pm$	0.4	&	4753	$\pm$	476	&	-3.0	$\pm$	-3.6	&	-4.2	$\pm$	-4.8	&	-6.8	$\pm$	-7.5	&	1.8	$\pm$	0.8	&	II	\\																																																														
139	&	6	&	119	&	12.5	$\pm$	2.1	&	7.6	$\pm$	1.4	&	5.29	$\pm$	4.52	&	4.4	$\pm$	0.7	&	4767	$\pm$	792	&	-2.4	$\pm$	-2.6	&	-4.2	$\pm$	-4.6	&	-6.8	$\pm$	-7.0	&	2.0	$\pm$	1.1	&	II	\\																																																														
140	&	5	&	563	&	18.0	$\pm$	3.5	&	7.5	$\pm$	1.5	&	5.21	$\pm$	4.52	&	3.1	$\pm$	0.6	&	4586	$\pm$	820	&	-2.2	$\pm$	-2.4	&	-4.2	$\pm$	-4.5	&	-6.7	$\pm$	-6.8	&	1.8	$\pm$	1.0	&	II	\\																																																														
141	&	5	&	23	&	11.0	$\pm$	2.4	&	7.5	$\pm$	1.5	&	6.18	$\pm$	5.64	&	3.8	$\pm$	0.7	&	8193	$\pm$	1701	&	-3.5	$\pm$	-3.6	&	-6.0	$\pm$	-6.0	&	-8.5	$\pm$	-8.5	&	2.2	$\pm$	1.6	&	II	\\																																																														
142	&	5	&	1515	&	16.7	$\pm$	3.3	&	7.6	$\pm$	1.4	&	5.39	$\pm$	4.88	&	2.6	$\pm$	0.7	&	4614	$\pm$	827	&	-2.2	$\pm$	-2.2	&	-4.5	$\pm$	-4.4	&	-6.9	$\pm$	-6.7	&	1.7	$\pm$	1.7	&	II	\\																																																														
143	&	6	&	157	&	18.0	$\pm$	3.2	&	7.9	$\pm$	1.4	&	5.08	$\pm$	4.64	&	4.5	$\pm$	0.9	&	4661	$\pm$	635	&	-2.0	$\pm$	-1.9	&	-4.1	$\pm$	-3.9	&	-7.0	$\pm$	-6.7	&	2.1	$\pm$	1.5	&	II	\\																																																														
144	&	3	&	1035	&	18.4	$\pm$	0.9	&	7.8	$\pm$	1.1	&	5.08	$\pm$	3.82	&	4.1	$\pm$	0.2	&	4577	$\pm$	222	&	-1.9	$\pm$	-2.6	&	-4.0	$\pm$	-5.4	&		$-$		&	2.0	$\pm$	0.6	&	II	\\																																																														
145	&	3	&	589	&	12.0	$\pm$	0.7	&	7.9	$\pm$	1.1	&	5.41	$\pm$	4.29	&	4.0	$\pm$	0.3	&	4922	$\pm$	303	&	-2.3	$\pm$	-3.1	&	-4.1	$\pm$	-5.2	&	-6.4	$\pm$	-7.5	&	2.0	$\pm$	0.9	&	II	\\																																																														
146	&	3	&	83	&	18.4	$\pm$	1.2	&	7.8	$\pm$	1.1	&	4.87	$\pm$	4.50	&	4.0	$\pm$	0.7	&	4460	$\pm$	173	&	-1.8	$\pm$	-1.6	&	-3.9	$\pm$	-3.7	&	-6.7	$\pm$	-6.4	&	2.1	$\pm$	1.4	&	II	\\																																																														
147	&	3	&	1244	&	15.3	$\pm$	0.6	&	7.5	$\pm$	1.1	&	5.35	$\pm$	4.44	&	2.3	$\pm$	0.6	&	4492	$\pm$	264	&	-2.7	$\pm$	-3.2	&	-4.1	$\pm$	-3.8	&		$-$		&	2.6	$\pm$	3.2	&	II	\\																																																														
148	&	3	&	88	&	11.6	$\pm$	1.2	&	7.0	$\pm$	1.2	&	6.19	$\pm$	5.11	&	7.0	$\pm$	0.8	&	20193	$\pm$	2283	&	-5.4	$\pm$	-6.7	&	-7.0	$\pm$	-8.2	&	-7.8	$\pm$	-8.9	&	3.3	$\pm$	2.4	&	II	\\																																																														
149	&	3	&	179	&	21.2	$\pm$	2.0	&	7.4	$\pm$	1.2	&	4.55	$\pm$	3.46	&	6.9	$\pm$	0.6	&	4843	$\pm$	419	&	-1.1	$\pm$	-2.0	&	-3.2	$\pm$	-3.9	&		$-$		&	2.9	$\pm$	2.0	&	II	\\																																																														
150	&	3	&	245	&	20.9	$\pm$	1.8	&	7.6	$\pm$	1.2	&	4.58	$\pm$	3.41	&	7.5	$\pm$	0.7	&	5507	$\pm$	477	&	-1.1	$\pm$	-2.1	&	-3.6	$\pm$	-4.8	&		$-$		&	3.1	$\pm$	2.3	&	II	\\																																																														
151	&	3	&	1	&	11.8	$\pm$	0.0	&	6.7	$\pm$	0.0	&	4.40	$\pm$	0.00	&	7.4	$\pm$	0.0	&	4514	$\pm$	0	&	-2.0	$\pm$	0.0	&	-4.4	$\pm$	0.0	&	-6.1	$\pm$	0.0	&	2.6	$\pm$	0.0	&	II	\\																																																														
152	&	3	&	1	&	13.4	$\pm$	0.0	&	6.5	$\pm$	0.0	&	4.93	$\pm$	0.00	&	7.1	$\pm$	0.0	&	4844	$\pm$	0	&	-1.2	$\pm$	0.0	&	-3.1	$\pm$	0.0	&	-7.6	$\pm$	0.0	&	2.7	$\pm$	0.0	&	II	\\																																																														
153	&	7	&	3	&	10.6	$\pm$	0.5	&	7.7	$\pm$	1.2	&	5.25	$\pm$	4.80	&	5.6	$\pm$	0.2	&	5205	$\pm$	115	&	-1.1	$\pm$	-1.0	&	-3.7	$\pm$	-3.5	&	-7.9	$\pm$	-7.9	&	2.3	$\pm$	1.6	&	II	\\																																																														
154	&	3	&	217	&	12.6	$\pm$	1.0	&	7.4	$\pm$	1.2	&	5.03	$\pm$	3.93	&	2.6	$\pm$	0.2	&	4400	$\pm$	336	&	-2.6	$\pm$	-3.4	&	-3.7	$\pm$	-4.5	&	-6.9	$\pm$	-8.2	&	1.7	$\pm$	0.6	&	II	\\																																																														
155	&	3	&	379	&	12.5	$\pm$	1.1	&	7.8	$\pm$	1.2	&	5.23	$\pm$	4.24	&	3.8	$\pm$	0.4	&	4640	$\pm$	400	&	-2.1	$\pm$	-2.5	&	-4.1	$\pm$	-5.0	&	-6.5	$\pm$	-6.9	&	1.9	$\pm$	0.8	&	II	\\																																																														
156	&	3	&	1	&	17.2	$\pm$	0.0	&	6.8	$\pm$	0.0	&	4.14	$\pm$	0.00	&	7.5	$\pm$	0.0	&	4443	$\pm$	0	&	-1.4	$\pm$	0.0	&	-4.2	$\pm$	0.0	&	-6.1	$\pm$	0.0	&	2.7	$\pm$	0.0	&	II	\\																																																														
157	&	3	&	369	&	17.0	$\pm$	1.8	&	7.5	$\pm$	1.2	&	5.17	$\pm$	4.78	&	2.9	$\pm$	0.9	&	4504	$\pm$	320	&	-1.9	$\pm$	-1.9	&	-4.0	$\pm$	-3.5	&		$-$		&	2.0	$\pm$	2.8	&	II	\\																																																														
158	&	3	&	1775	&	16.7	$\pm$	0.4	&	7.7	$\pm$	1.1	&	5.12	$\pm$	2.93	&	4.2	$\pm$	0.4	&	4501	$\pm$	110	&	-3.6	$\pm$	-5.0	&	-3.2	$\pm$	-3.9	&		$-$		&	3.1	$\pm$	2.4	&	II	\\																																																														
159	&	5	&	3382	&	16.6	$\pm$	1.4	&	7.6	$\pm$	1.2	&	5.37	$\pm$	4.25	&	2.4	$\pm$	0.2	&	4536	$\pm$	345	&	-1.8	$\pm$	-2.5	&	-4.5	$\pm$	-5.0	&		$-$		&	1.6	$\pm$	0.8	&	II	\\																																																														
160	&	3	&	108	&	10.4	$\pm$	1.3	&	7.9	$\pm$	1.3	&	6.36	$\pm$	5.45	&	5.9	$\pm$	0.8	&	17895	$\pm$	2368	&	-3.8	$\pm$	-4.5	&	-6.7	$\pm$	-7.3	&	-7.3	$\pm$	-7.8	&	3.0	$\pm$	2.2	&	II	\\																																																														
161	&	3	&	157	&	10.7	$\pm$	0.9	&	7.4	$\pm$	1.2	&	6.61	$\pm$	5.71	&	5.5	$\pm$	0.4	&	16920	$\pm$	1407	&	-4.4	$\pm$	-5.3	&	-7.2	$\pm$	-8.5	&	-7.9	$\pm$	-8.9	&	2.9	$\pm$	1.7	&	II	\\																																																														
162	&	3	&	1960	&	19.7	$\pm$	0.6	&	7.6	$\pm$	1.1	&	5.12	$\pm$	3.55	&	3.8	$\pm$	0.1	&	4584	$\pm$	126	&	-2.9	$\pm$	-4.2	&	-4.0	$\pm$	-5.6	&		$-$		&	2.0	$\pm$	0.3	&	II	\\																																																														
163	&	3	&	1878	&	17.8	$\pm$	0.8	&	7.8	$\pm$	1.1	&	5.03	$\pm$	3.71	&	3.3	$\pm$	0.2	&	4578	$\pm$	215	&	-2.3	$\pm$	-2.9	&	-4.0	$\pm$	-5.1	&		$-$		&	2.0	$\pm$	0.8	&	II	\\																																																														
164	&	5	&	399	&	16.3	$\pm$	2.8	&	7.5	$\pm$	1.4	&	5.22	$\pm$	4.52	&	3.0	$\pm$	0.5	&	4563	$\pm$	752	&	-2.4	$\pm$	-2.5	&	-4.3	$\pm$	-4.6	&	-6.7	$\pm$	-6.8	&	1.7	$\pm$	1.0	&	II	\\																																																														
165	&	7	&	3	&	10.1	$\pm$	1.1	&	6.5	$\pm$	1.2	&	5.62	$\pm$	4.66	&	4.7	$\pm$	0.5	&	5296	$\pm$	589	&	-3.1	$\pm$	-3.7	&	-5.1	$\pm$	-6.1	&	-8.7	$\pm$	-9.7	&	2.0	$\pm$	1.0	&	II	\\																																																														
166	&	3	&	816	&	13.9	$\pm$	0.4	&	7.4	$\pm$	1.1	&	4.61	$\pm$	2.53	&	2.6	$\pm$	0.1	&	4310	$\pm$	147	&	-1.6	$\pm$	-3.1	&	-4.1	$\pm$	-6.0	&	-6.0	$\pm$	-7.4	&	1.9	$\pm$	0.3	&	II	\\																																																														
167	&	3	&	14	&	14.2	$\pm$	3.8	&	7.8	$\pm$	1.7	&	4.79	$\pm$	4.34	&	6.9	$\pm$	1.7	&	4718	$\pm$	1179	&	-1.5	$\pm$	-1.6	&	-3.5	$\pm$	-3.9	&	-6.3	$\pm$	-6.3	&	2.6	$\pm$	2.0	&	II	\\																																																														
168	&	3	&	252	&	17.2	$\pm$	2.4	&	7.8	$\pm$	1.3	&	4.97	$\pm$	4.16	&	3.8	$\pm$	0.5	&	4499	$\pm$	574	&	-2.3	$\pm$	-2.5	&	-3.8	$\pm$	-4.0	&		$-$		&	2.2	$\pm$	2.3	&	II	\\																																																														
169	&	3	&	700	&	12.5	$\pm$	0.5	&	7.3	$\pm$	1.1	&	5.11	$\pm$	3.77	&	2.5	$\pm$	0.1	&	4437	$\pm$	176	&	-2.2	$\pm$	-3.3	&	-4.2	$\pm$	-5.7	&	-7.1	$\pm$	-8.9	&	1.7	$\pm$	0.2	&	II	\\																																																														
170	&	5	&	1	&	10.0	$\pm$	0.0	&	6.5	$\pm$	0.0	&	6.17	$\pm$	0.00	&	3.7	$\pm$	0.0	&	9494	$\pm$	0	&	-5.8	$\pm$	0.0	&		$-$		&	-11.8	$\pm$	0.0	&	2.3	$\pm$	0.0	&	II	\\																																																														
171	&	6	&	8	&	11.0	$\pm$	1.5	&	7.9	$\pm$	1.3	&	5.80	$\pm$	5.08	&	4.5	$\pm$	0.6	&	6306	$\pm$	945	&	-3.4	$\pm$	-3.3	&	-5.8	$\pm$	-6.1	&	-9.3	$\pm$	-9.1	&	2.1	$\pm$	1.6	&	II	\\																																																														
172	&	5	&	26	&	12.4	$\pm$	1.9	&	8.1	$\pm$	1.3	&	5.43	$\pm$	4.87	&	5.5	$\pm$	1.3	&	6439	$\pm$	1672	&	-1.4	$\pm$	-1.4	&	-4.6	$\pm$	-4.9	&	-5.8	$\pm$	-5.6	&	2.6	$\pm$	2.3	&	II	\\																																																														
173	&	5	&	26	&	12.1	$\pm$	2.4	&	7.2	$\pm$	1.5	&	5.93	$\pm$	4.85	&	5.0	$\pm$	1.5	&	6580	$\pm$	1288	&	-0.9	$\pm$	-1.0	&	-5.2	$\pm$	-5.4	&	-6.1	$\pm$	-6.2	&	2.6	$\pm$	2.3	&	II	\\																																																														
174	&	5	&	663	&	15.7	$\pm$	3.0	&	7.5	$\pm$	1.5	&	5.30	$\pm$	4.54	&	2.5	$\pm$	0.4	&	4524	$\pm$	778	&	-2.4	$\pm$	-2.5	&	-4.4	$\pm$	-4.5	&	-7.0	$\pm$	-6.9	&	1.6	$\pm$	1.2	&	II	\\																																																														
175	&	5	&	199	&	17.3	$\pm$	3.5	&	7.8	$\pm$	1.5	&	5.09	$\pm$	4.37	&	3.7	$\pm$	0.5	&	4578	$\pm$	816	&	-2.3	$\pm$	-2.1	&	-4.0	$\pm$	-4.2	&	-6.8	$\pm$	-6.8	&	2.0	$\pm$	1.1	&	II	\\																																																														
176	&	8	&	18	&	14.9	$\pm$	1.3	&	7.8	$\pm$	1.3	&	5.15	$\pm$	4.75	&	4.7	$\pm$	1.0	&	4732	$\pm$	507	&	-1.6	$\pm$	-1.5	&	-4.2	$\pm$	-4.1	&	-6.9	$\pm$	-6.8	&	2.1	$\pm$	1.5	&	II	\\																																																														
177	&	5	&	372	&	13.4	$\pm$	0.6	&	7.7	$\pm$	1.1	&	5.37	$\pm$	4.13	&	3.4	$\pm$	0.3	&	4728	$\pm$	258	&	-2.6	$\pm$	-2.7	&	-4.4	$\pm$	-5.2	&	-6.5	$\pm$	-6.6	&	1.9	$\pm$	1.1	&	II	\\																																																														
178	&	3	&	61	&	10.7	$\pm$	2.2	&	7.5	$\pm$	1.5	&	6.31	$\pm$	5.64	&	5.8	$\pm$	1.3	&	16863	$\pm$	3908	&	-1.9	$\pm$	-2.0	&	-6.8	$\pm$	-6.9	&	-6.7	$\pm$	-7.0	&	3.1	$\pm$	2.5	&	II	\\																																																														
179	&	3	&	68	&	10.6	$\pm$	1.8	&	7.2	$\pm$	1.4	&	6.35	$\pm$	5.71	&	6.3	$\pm$	1.1	&	18960	$\pm$	3244	&	-3.1	$\pm$	-3.4	&	-6.4	$\pm$	-6.9	&	-6.7	$\pm$	-7.2	&	3.1	$\pm$	2.3	&	II	\\																																																														
180	&	5	&	564	&	13.2	$\pm$	1.0	&	7.7	$\pm$	1.2	&	5.53	$\pm$	4.60	&	3.5	$\pm$	0.4	&	4862	$\pm$	405	&	-2.6	$\pm$	-2.8	&	-4.5	$\pm$	-5.1	&	-7.0	$\pm$	-7.5	&	1.8	$\pm$	1.1	&	II	\\																																																														
181	&	5	&	31	&	10.4	$\pm$	2.1	&	7.8	$\pm$	1.5	&	6.61	$\pm$	5.96	&	6.5	$\pm$	1.4	&	19415	$\pm$	4159	&	-6.1	$\pm$	-6.4	&	-9.3	$\pm$	-9.0	&	-11.8	$\pm$	-11.7	&	3.1	$\pm$	2.5	&	II	\\																																																														
182	&	5	&	10	&	10.9	$\pm$	2.2	&	7.9	$\pm$	1.5	&	6.18	$\pm$	5.40	&	3.5	$\pm$	0.7	&	7680	$\pm$	1479	&	-4.8	$\pm$	-5.2	&		$-$		&	-12.2	$\pm$	-12.7	&	2.0	$\pm$	1.3	&	II	\\																																																														
183	&	5	&	466	&	12.4	$\pm$	0.9	&	7.8	$\pm$	1.1	&	5.71	$\pm$	4.63	&	3.8	$\pm$	0.4	&	5414	$\pm$	475	&	-1.8	$\pm$	-1.6	&	-4.6	$\pm$	-4.6	&	-6.3	$\pm$	-6.3	&	2.2	$\pm$	1.9	&	II	\\																																																														
184	&	5	&	392	&	13.4	$\pm$	1.3	&	7.8	$\pm$	1.2	&	5.71	$\pm$	5.05	&	4.1	$\pm$	0.7	&	5394	$\pm$	662	&	-2.1	$\pm$	-2.0	&	-4.4	$\pm$	-4.3	&	-6.3	$\pm$	-6.0	&	2.2	$\pm$	2.1	&	II	\\																																																														
185	&	5	&	88	&	10.1	$\pm$	1.0	&	8.4	$\pm$	1.3	&	6.77	$\pm$	6.36	&	3.7	$\pm$	0.6	&	13352	$\pm$	2006	&	-2.3	$\pm$	-2.4	&	-7.8	$\pm$	-6.9	&	-8.0	$\pm$	-8.2	&	2.2	$\pm$	1.8	&	II	\\																																																														
186	&	5	&	238	&	16.9	$\pm$	3.9	&	7.5	$\pm$	1.6	&	5.14	$\pm$	4.46	&	3.2	$\pm$	0.6	&	4538	$\pm$	938	&	-2.1	$\pm$	-2.1	&	-4.1	$\pm$	-4.2	&	-6.8	$\pm$	-6.8	&	1.8	$\pm$	1.1	&	II	\\																																																														
187	&	5	&	4	&	10.6	$\pm$	2.6	&	8.4	$\pm$	1.7	&	5.68	$\pm$	5.07	&	5.2	$\pm$	1.3	&	7490	$\pm$	1841	&	-2.5	$\pm$	-2.8	&	-5.4	$\pm$	-6.0	&	-8.4	$\pm$	-9.0	&	2.5	$\pm$	1.8	&	II	\\																																																														
188	&	5	&	356	&	17.9	$\pm$	3.3	&	7.5	$\pm$	1.4	&	5.21	$\pm$	4.60	&	3.3	$\pm$	0.6	&	4600	$\pm$	739	&	-2.1	$\pm$	-2.1	&	-4.1	$\pm$	-4.3	&	-6.6	$\pm$	-6.6	&	1.8	$\pm$	1.1	&	II	\\																																																														
189	&	6	&	50	&	12.5	$\pm$	2.2	&	8.2	$\pm$	1.4	&	5.30	$\pm$	4.80	&	5.1	$\pm$	1.1	&	5150	$\pm$	989	&	-2.1	$\pm$	-2.0	&	-4.3	$\pm$	-4.4	&	-6.6	$\pm$	-6.4	&	2.3	$\pm$	1.7	&	II	\\																																																														
190	&	6	&	162	&	16.0	$\pm$	2.5	&	7.9	$\pm$	1.3	&	5.14	$\pm$	4.65	&	4.0	$\pm$	0.6	&	4653	$\pm$	620	&	-2.2	$\pm$	-2.0	&	-4.1	$\pm$	-4.2	&	-6.8	$\pm$	-6.5	&	2.0	$\pm$	1.4	&	II	\\																																																														
191	&	5	&	1359	&	14.0	$\pm$	0.3	&	7.8	$\pm$	1.1	&	5.36	$\pm$	3.67	&	3.6	$\pm$	0.1	&	4811	$\pm$	127	&	-2.5	$\pm$	-3.4	&	-4.5	$\pm$	-6.3	&	-6.1	$\pm$	-7.1	&	2.0	$\pm$	0.5	&	II	\\																																																														
192	&	5	&	2458	&	12.2	$\pm$	0.6	&	7.6	$\pm$	1.1	&	5.59	$\pm$	4.45	&	2.5	$\pm$	0.2	&	4659	$\pm$	219	&	-3.1	$\pm$	-3.2	&	-4.7	$\pm$	-5.2	&	-7.4	$\pm$	-8.2	&	1.4	$\pm$	0.3	&	II	\\																																																														
193	&	5	&	742	&	14.7	$\pm$	2.5	&	7.6	$\pm$	1.4	&	5.35	$\pm$	4.68	&	2.7	$\pm$	0.6	&	4586	$\pm$	781	&	-2.3	$\pm$	-2.5	&	-4.5	$\pm$	-4.7	&	-6.9	$\pm$	-6.9	&	1.7	$\pm$	1.5	&	II	\\																																																														
194	&	6	&	1	&	11.4	$\pm$	0.0	&	8.2	$\pm$	0.0	&	4.53	$\pm$	0.00	&	9.0	$\pm$	0.0	&	5710	$\pm$	0	&	-2.0	$\pm$	0.0	&	-4.2	$\pm$	0.0	&	-5.5	$\pm$	0.0	&	3.3	$\pm$	0.0	&	II	\\																																																														
195	&	5	&	3	&	10.0	$\pm$	1.4	&	9.1	$\pm$	1.4	&	5.82	$\pm$	4.95	&	4.8	$\pm$	0.7	&	9220	$\pm$	1258	&	-2.7	$\pm$	-3.3	&	-5.7	$\pm$	-6.6	&	-8.6	$\pm$	-9.4	&	2.6	$\pm$	1.7	&	II	\\																																																														
196	&	6	&	25	&	15.9	$\pm$	3.1	&	7.4	$\pm$	1.4	&	4.93	$\pm$	4.27	&	5.4	$\pm$	0.9	&	4567	$\pm$	830	&	-1.2	$\pm$	-1.5	&	-3.7	$\pm$	-3.6	&	-6.8	$\pm$	-7.0	&	2.3	$\pm$	1.5	&	II	\\																																																														
197	&	6	&	823	&	18.2	$\pm$	1.1	&	7.9	$\pm$	1.1	&	6.32	$\pm$	5.36	&	4.0	$\pm$	0.3	&	8299	$\pm$	641	&	-2.8	$\pm$	-3.4	&	-4.7	$\pm$	-5.6	&	-6.9	$\pm$	-7.5	&	2.1	$\pm$	1.0	&	I	\\																																																														
198	&	5	&	13	&	11.0	$\pm$	1.4	&	7.9	$\pm$	1.2	&	5.85	$\pm$	5.28	&	4.6	$\pm$	0.6	&	7954	$\pm$	1612	&	-3.0	$\pm$	-3.1	&	-5.7	$\pm$	-6.2	&	-8.8	$\pm$	-8.9	&	2.4	$\pm$	2.0	&	II	\\																																																														
199	&	3	&	1	&	10.2	$\pm$	0.0	&	6.5	$\pm$	0.0	&	4.11	$\pm$	0.00	&	8.8	$\pm$	0.0	&	4602	$\pm$	0	&	-2.5	$\pm$	0.0	&	-4.1	$\pm$	0.0	&	-8.2	$\pm$	0.0	&	3.0	$\pm$	0.0	&	II	\\																																																														
200	&	7	&	46	&	19.6	$\pm$	2.9	&	7.8	$\pm$	1.3	&	5.00	$\pm$	4.26	&	4.9	$\pm$	0.7	&	4564	$\pm$	612	&	-1.5	$\pm$	-1.4	&	-4.2	$\pm$	-4.4	&	-7.5	$\pm$	-7.4	&	2.1	$\pm$	1.5	&	II	\\																																																														
201	&	5	&	9	&	11.3	$\pm$	1.4	&	6.9	$\pm$	1.3	&	6.17	$\pm$	5.26	&	3.5	$\pm$	0.4	&	7642	$\pm$	944	&	-4.7	$\pm$	-5.3	&		$-$		&	-12.3	$\pm$	-13.2	&	2.0	$\pm$	1.1	&	II	\\																																																														
202	&	5	&	651	&	18.3	$\pm$	4.4	&	7.5	$\pm$	1.5	&	5.29	$\pm$	4.91	&	3.0	$\pm$	0.8	&	4660	$\pm$	908	&	-2.0	$\pm$	-1.9	&	-4.3	$\pm$	-4.2	&	-6.7	$\pm$	-6.4	&	1.8	$\pm$	1.7	&	II	\\																																																														
203	&	7	&	10	&	13.1	$\pm$	3.0	&	7.8	$\pm$	1.5	&	5.06	$\pm$	4.56	&	4.0	$\pm$	1.3	&	4517	$\pm$	992	&	-1.6	$\pm$	-1.7	&	-3.8	$\pm$	-4.0	&	-7.2	$\pm$	-7.5	&	1.9	$\pm$	1.4	&	II	\\																																																														
204	&	5	&	220	&	17.8	$\pm$	3.6	&	7.7	$\pm$	1.5	&	5.15	$\pm$	4.60	&	3.7	$\pm$	0.6	&	4603	$\pm$	794	&	-2.2	$\pm$	-2.1	&	-4.1	$\pm$	-4.1	&	-6.8	$\pm$	-6.6	&	1.9	$\pm$	1.2	&	II	\\																																																														
205	&	5	&	1	&	10.1	$\pm$	0.0	&	6.5	$\pm$	0.0	&	6.17	$\pm$	0.00	&	3.7	$\pm$	0.0	&	9494	$\pm$	0	&	-5.8	$\pm$	0.0	&		$-$		&	-11.8	$\pm$	0.0	&	2.3	$\pm$	0.0	&	II	\\																																																														
206	&	6	&	21	&	16.3	$\pm$	3.3	&	7.5	$\pm$	1.5	&	5.03	$\pm$	4.40	&	3.4	$\pm$	0.6	&	4473	$\pm$	887	&	-1.8	$\pm$	-1.8	&	-3.7	$\pm$	-3.9	&	-7.3	$\pm$	-7.4	&	1.9	$\pm$	1.2	&	II	\\																																																														
207	&	3	&	155	&	11.6	$\pm$	1.6	&	7.8	$\pm$	1.3	&	5.98	$\pm$	5.18	&	4.3	$\pm$	0.6	&	6829	$\pm$	872	&	-2.4	$\pm$	-2.7	&	-3.8	$\pm$	-4.0	&	-6.9	$\pm$	-7.5	&	2.6	$\pm$	2.2	&	II	\\																																																														
208	&	3	&	100	&	12.4	$\pm$	1.4	&	7.9	$\pm$	1.2	&	5.89	$\pm$	4.79	&	5.1	$\pm$	0.6	&	10343	$\pm$	1443	&	-1.4	$\pm$	-2.1	&	-5.0	$\pm$	-5.8	&	-7.8	$\pm$	-8.8	&	2.9	$\pm$	2.2	&	II	\\																																																														
209	&	8	&	9	&	15.8	$\pm$	2.0	&	7.0	$\pm$	1.3	&	4.97	$\pm$	4.28	&	5.1	$\pm$	0.6	&	4545	$\pm$	576	&	-2.0	$\pm$	-1.9	&	-3.6	$\pm$	-3.5	&	-7.0	$\pm$	-7.0	&	2.1	$\pm$	1.0	&	II	\\																																																														
210	&	6	&	59	&	12.9	$\pm$	3.1	&	8.2	$\pm$	1.5	&	5.68	$\pm$	5.15	&	4.9	$\pm$	1.2	&	6252	$\pm$	1747	&	-2.1	$\pm$	-2.0	&	-4.3	$\pm$	-3.9	&	-6.4	$\pm$	-6.0	&	2.5	$\pm$	2.5	&	II	\\																																																														
211	&	5	&	28	&	13.6	$\pm$	2.0	&	8.3	$\pm$	1.2	&	5.79	$\pm$	5.31	&	5.0	$\pm$	1.3	&	6730	$\pm$	861	&	-1.2	$\pm$	-0.9	&	-5.3	$\pm$	-5.3	&	-6.2	$\pm$	-5.9	&	2.5	$\pm$	2.4	&	II	\\																																																														
212	&	6	&	1	&	16.0	$\pm$	0.0	&	7.1	$\pm$	0.0	&	3.90	$\pm$	0.00	&	15.3	$\pm$	0.0	&	6206	$\pm$	0	&	-1.6	$\pm$	0.0	&	-2.2	$\pm$	0.0	&	-6.1	$\pm$	0.0	&	4.1	$\pm$	0.0	&	II	\\																																																														
213	&	5	&	90	&	12.2	$\pm$	2.1	&	8.0	$\pm$	1.4	&	4.99	$\pm$	4.22	&	3.7	$\pm$	0.5	&	4497	$\pm$	775	&	-2.1	$\pm$	-2.0	&	-4.0	$\pm$	-4.2	&	-6.7	$\pm$	-6.8	&	2.0	$\pm$	1.1	&	II	\\																																																														
214	&	5	&	346	&	14.3	$\pm$	1.8	&	7.6	$\pm$	1.3	&	5.34	$\pm$	4.54	&	3.6	$\pm$	0.5	&	4728	$\pm$	596	&	-2.5	$\pm$	-2.9	&	-4.3	$\pm$	-5.0	&	-6.6	$\pm$	-6.9	&	1.8	$\pm$	1.0	&	II	\\																																																														
215	&	6	&	3	&	13.1	$\pm$	3.3	&	8.3	$\pm$	1.2	&	5.25	$\pm$	5.09	&	6.5	$\pm$	0.6	&	12038	$\pm$	5484	&	-1.0	$\pm$	-0.9	&	-3.2	$\pm$	-3.0	&	-5.9	$\pm$	-6.0	&	3.3	$\pm$	3.2	&	II	\\																																																														
216	&	9	&	1	&	10.2	$\pm$	0.0	&	6.5	$\pm$	0.0	&	5.36	$\pm$	0.00	&	5.8	$\pm$	0.0	&	5419	$\pm$	0	&	-3.6	$\pm$	0.0	&	-4.9	$\pm$	0.0	&	-9.6	$\pm$	0.0	&	2.4	$\pm$	0.0	&	II	\\																																																														
217	&	5	&	230	&	13.0	$\pm$	1.2	&	7.7	$\pm$	1.2	&	5.65	$\pm$	4.88	&	4.0	$\pm$	0.6	&	5197	$\pm$	534	&	-2.2	$\pm$	-1.9	&	-4.6	$\pm$	-4.9	&	-6.5	$\pm$	-6.1	&	2.0	$\pm$	1.6	&	II	\\																																																														
218	&	7	&	65	&	10.0	$\pm$	1.9	&	8.6	$\pm$	1.5	&	6.76	$\pm$	6.06	&	2.6	$\pm$	0.5	&	10667	$\pm$	2048	&	-2.8	$\pm$	-2.9	&	-7.6	$\pm$	-7.1	&	-8.2	$\pm$	-8.2	&	1.7	$\pm$	1.2	&	I	\\																																																														
219	&	5	&	139	&	14.1	$\pm$	2.3	&	7.7	$\pm$	1.4	&	5.14	$\pm$	4.47	&	3.6	$\pm$	0.5	&	4583	$\pm$	716	&	-2.2	$\pm$	-2.1	&	-4.1	$\pm$	-4.2	&	-6.7	$\pm$	-6.7	&	1.9	$\pm$	1.1	&	II	\\																																																														
220	&	5	&	399	&	13.8	$\pm$	1.0	&	7.6	$\pm$	1.2	&	5.46	$\pm$	4.73	&	3.5	$\pm$	0.6	&	4816	$\pm$	424	&	-2.3	$\pm$	-2.3	&	-4.5	$\pm$	-4.8	&	-6.6	$\pm$	-6.4	&	1.9	$\pm$	1.6	&	II	\\																																																														
221	&	5	&	15	&	11.8	$\pm$	1.7	&	8.7	$\pm$	1.4	&	5.77	$\pm$	5.04	&	4.7	$\pm$	0.8	&	6838	$\pm$	1157	&	-2.9	$\pm$	-2.8	&	-5.6	$\pm$	-6.0	&	-8.8	$\pm$	-8.8	&	2.3	$\pm$	1.8	&	II	\\																																																														
222	&	5	&	53	&	11.0	$\pm$	1.9	&	8.0	$\pm$	1.4	&	6.13	$\pm$	5.51	&	3.6	$\pm$	0.6	&	6304	$\pm$	1192	&	-2.1	$\pm$	-1.9	&	-6.0	$\pm$	-6.0	&	-6.9	$\pm$	-6.8	&	2.0	$\pm$	1.8	&	II	\\																																																														
223	&	6	&	122	&	21.4	$\pm$	3.4	&	7.5	$\pm$	1.3	&	5.02	$\pm$	4.54	&	4.7	$\pm$	0.7	&	4604	$\pm$	523	&	-1.7	$\pm$	-1.5	&	-4.1	$\pm$	-3.9	&	-7.0	$\pm$	-6.8	&	2.2	$\pm$	1.5	&	II	\\																																																														
224	&	5	&	10	&	10.9	$\pm$	1.8	&	8.4	$\pm$	1.4	&	6.00	$\pm$	5.78	&	4.5	$\pm$	0.7	&	7951	$\pm$	1114	&	-1.6	$\pm$	-1.3	&	-5.6	$\pm$	-5.5	&	-6.6	$\pm$	-6.3	&	2.5	$\pm$	2.2	&	II	\\																																																														
225	&	6	&	11	&	13.7	$\pm$	3.1	&	7.4	$\pm$	1.5	&	4.58	$\pm$	3.95	&	5.0	$\pm$	0.8	&	4485	$\pm$	938	&	-1.3	$\pm$	-1.4	&	-3.4	$\pm$	-3.6	&	-6.1	$\pm$	-6.2	&	2.4	$\pm$	1.8	&	II	\\																																																														
226	&	5	&	39	&	11.1	$\pm$	0.9	&	7.9	$\pm$	1.2	&	6.59	$\pm$	6.06	&	3.8	$\pm$	0.5	&	13413	$\pm$	1513	&	-5.2	$\pm$	-5.6	&		$-$		&	-11.2	$\pm$	-11.1	&	2.3	$\pm$	1.9	&	II	\\																																																														
227	&	5	&	6	&	10.2	$\pm$	1.1	&	8.6	$\pm$	1.3	&	5.82	$\pm$	4.83	&	4.8	$\pm$	0.5	&	9220	$\pm$	946	&	-2.7	$\pm$	-3.4	&	-5.7	$\pm$	-6.7	&	-8.6	$\pm$	-9.5	&	2.6	$\pm$	1.6	&	II	\\																																																														
228	&	5	&	1581	&	13.4	$\pm$	0.9	&	7.6	$\pm$	1.1	&	5.45	$\pm$	4.40	&	2.8	$\pm$	0.3	&	4644	$\pm$	307	&	-2.5	$\pm$	-2.6	&	-4.2	$\pm$	-4.3	&	-6.9	$\pm$	-7.3	&	1.6	$\pm$	0.8	&	II	\\																																																														
229	&	5	&	94	&	17.5	$\pm$	2.9	&	7.8	$\pm$	1.4	&	4.97	$\pm$	4.25	&	4.2	$\pm$	0.5	&	4528	$\pm$	658	&	-2.2	$\pm$	-2.4	&	-3.9	$\pm$	-4.0	&	-7.0	$\pm$	-7.0	&	2.1	$\pm$	1.2	&	II	\\																																																														
230	&	7	&	2	&	10.0	$\pm$	0.5	&	7.5	$\pm$	1.1	&	6.21	$\pm$	4.88	&	4.5	$\pm$	0.2	&	15540	$\pm$	733	&	-5.9	$\pm$	-7.0	&		$-$		&	-12.3	$\pm$	-13.6	&	2.5	$\pm$	1.2	&	I	\\																																																														
231	&	6	&	17	&	14.7	$\pm$	2.7	&	7.2	$\pm$	1.5	&	4.98	$\pm$	4.30	&	5.7	$\pm$	1.2	&	4614	$\pm$	967	&	-1.4	$\pm$	-1.6	&	-3.8	$\pm$	-3.8	&	-6.8	$\pm$	-6.9	&	2.3	$\pm$	1.6	&	II	\\																																																														
232	&	5	&	77	&	12.5	$\pm$	2.5	&	8.0	$\pm$	1.4	&	5.52	$\pm$	5.03	&	4.4	$\pm$	1.0	&	5191	$\pm$	1128	&	-2.0	$\pm$	-1.7	&	-4.5	$\pm$	-4.6	&	-6.3	$\pm$	-5.9	&	2.0	$\pm$	1.7	&	II	\\																																																														
233	&	5	&	336	&	18.7	$\pm$	1.4	&	7.5	$\pm$	1.1	&	5.23	$\pm$	4.47	&	3.3	$\pm$	0.5	&	4752	$\pm$	588	&	-2.3	$\pm$	-2.3	&	-4.3	$\pm$	-4.7	&	-6.6	$\pm$	-6.4	&	2.0	$\pm$	1.8	&	II	\\																																																														
234	&	5	&	78	&	13.6	$\pm$	2.0	&	7.1	$\pm$	1.3	&	5.57	$\pm$	4.84	&	5.3	$\pm$	0.8	&	6008	$\pm$	980	&	-2.7	$\pm$	-3.2	&	-4.1	$\pm$	-4.3	&	-6.7	$\pm$	-7.2	&	2.6	$\pm$	2.0	&	II	\\																																																														
235	&	5	&	156	&	14.0	$\pm$	1.9	&	7.7	$\pm$	1.3	&	5.44	$\pm$	4.89	&	4.5	$\pm$	1.0	&	5822	$\pm$	1912	&	-1.7	$\pm$	-1.7	&	-4.4	$\pm$	-4.4	&	-6.3	$\pm$	-6.0	&	2.4	$\pm$	2.3	&	II	\\																																																														
236	&	5	&	3	&	10.4	$\pm$	3.3	&	7.9	$\pm$	2.3	&	5.70	$\pm$	5.61	&	6.3	$\pm$	3.1	&	7384	$\pm$	2281	&	-0.5	$\pm$	-0.5	&	-4.9	$\pm$	-5.0	&	-5.8	$\pm$	-5.8	&	2.9	$\pm$	2.7	&	II	\\																																																														
237	&	5	&	90	&	14.1	$\pm$	2.3	&	7.7	$\pm$	1.4	&	4.92	$\pm$	4.06	&	4.0	$\pm$	0.6	&	4481	$\pm$	692	&	-2.3	$\pm$	-2.6	&	-4.0	$\pm$	-4.3	&	-6.9	$\pm$	-7.2	&	2.0	$\pm$	1.2	&	II	\\																																																														
238	&	5	&	3	&	10.0	$\pm$	0.7	&	7.1	$\pm$	1.1	&	6.61	$\pm$	5.70	&	6.9	$\pm$	0.3	&	20305	$\pm$	1089	&	-5.9	$\pm$	-5.7	&		$-$		&	-12.8	$\pm$	-13.0	&	3.2	$\pm$	1.9	&	II	\\																																																														
239	&	5	&	478	&	18.0	$\pm$	3.8	&	7.4	$\pm$	1.5	&	5.22	$\pm$	4.62	&	3.2	$\pm$	0.6	&	4584	$\pm$	882	&	-2.2	$\pm$	-2.3	&	-4.1	$\pm$	-4.3	&	-6.7	$\pm$	-6.8	&	1.8	$\pm$	1.1	&	II	\\																																																														
240	&	5	&	225	&	14.9	$\pm$	2.1	&	7.5	$\pm$	1.3	&	5.45	$\pm$	4.83	&	4.4	$\pm$	0.8	&	5294	$\pm$	869	&	-2.0	$\pm$	-2.0	&	-4.3	$\pm$	-4.5	&	-6.4	$\pm$	-6.4	&	2.2	$\pm$	1.9	&	II	\\																																																														
241	&	6	&	2111	&	13.9	$\pm$	0.8	&	7.7	$\pm$	1.1	&	5.44	$\pm$	4.42	&	2.7	$\pm$	0.2	&	4659	$\pm$	280	&	-2.6	$\pm$	-2.7	&	-4.5	$\pm$	-5.1	&	-7.0	$\pm$	-7.3	&	1.7	$\pm$	1.1	&	II	\\																																																														
242	&	5	&	1	&	10.0	$\pm$	0.0	&	6.5	$\pm$	0.0	&	5.99	$\pm$	0.00	&	5.4	$\pm$	0.0	&	17440	$\pm$	0	&	-5.5	$\pm$	0.0	&	-7.0	$\pm$	0.0	&	-12.7	$\pm$	0.0	&	2.8	$\pm$	0.0	&	II	\\																																																														
243	&	5	&	27	&	11.1	$\pm$	3.0	&	6.8	$\pm$	1.6	&	6.52	$\pm$	6.09	&	6.0	$\pm$	1.8	&	17859	$\pm$	5376	&	-6.6	$\pm$	-6.8	&		$-$		&	-12.7	$\pm$	-13.4	&	3.0	$\pm$	2.6	&	II	\\																																																														
244	&	5	&	3	&	10.1	$\pm$	0.8	&	8.3	$\pm$	1.2	&	6.24	$\pm$	6.26	&	5.6	$\pm$	1.5	&	13232	$\pm$	6930	&	-2.9	$\pm$	-2.9	&	-5.9	$\pm$	-6.0	&	-8.8	$\pm$	-8.8	&	2.9	$\pm$	2.9	&	II	\\																																																														
245	&	6	&	11	&	11.3	$\pm$	1.2	&	9.4	$\pm$	1.3	&	5.95	$\pm$	5.40	&	4.8	$\pm$	0.6	&	13970	$\pm$	2349	&	-4.3	$\pm$	-3.8	&	-5.1	$\pm$	-4.7	&	-9.2	$\pm$	-8.7	&	2.8	$\pm$	2.3	&	II	\\																																																														
246	&	7	&	4	&	15.9	$\pm$	1.0	&	6.6	$\pm$	1.2	&	4.65	$\pm$	4.24	&	6.5	$\pm$	0.4	&	4517	$\pm$	320	&	-2.5	$\pm$	-2.9	&	-4.4	$\pm$	-6.0	&	-6.8	$\pm$	-7.0	&	2.4	$\pm$	0.8	&	II	\\																																																														
247	&	3	&	5	&	13.5	$\pm$	2.8	&	7.1	$\pm$	1.6	&	4.79	$\pm$	4.54	&	6.8	$\pm$	1.6	&	4879	$\pm$	1234	&	-1.2	$\pm$	-1.2	&	-3.3	$\pm$	-3.5	&	-6.4	$\pm$	-6.7	&	2.7	$\pm$	2.3	&	II	\\																																																														
248	&	7	&	4	&	15.7	$\pm$	1.8	&	6.8	$\pm$	1.2	&	4.91	$\pm$	3.99	&	5.1	$\pm$	0.4	&	4526	$\pm$	389	&	-1.4	$\pm$	-1.5	&	-3.3	$\pm$	-3.3	&	-6.7	$\pm$	-6.8	&	2.2	$\pm$	1.0	&	II	\\																																																														
249	&	3	&	1185	&	12.1	$\pm$	0.4	&	8.8	$\pm$	1.1	&	5.17	$\pm$	3.24	&	12.6	$\pm$	0.5	&	4955	$\pm$	141	&	-1.8	$\pm$	-3.3	&	-2.6	$\pm$	-4.0	&		$-$		&	4.0	$\pm$	2.6	&	II	\\																																																														
250	&	3	&	102	&	11.7	$\pm$	1.1	&	7.5	$\pm$	1.2	&	6.00	$\pm$	4.81	&	4.9	$\pm$	0.6	&	7133	$\pm$	583	&	-2.4	$\pm$	-3.1	&	-4.6	$\pm$	-5.5	&	-7.2	$\pm$	-8.1	&	2.6	$\pm$	1.6	&	II	\\																																																														
251	&	7	&	31	&	11.5	$\pm$	0.9	&	7.7	$\pm$	1.2	&	4.95	$\pm$	4.45	&	3.1	$\pm$	0.5	&	4428	$\pm$	342	&	-2.1	$\pm$	-1.9	&	-4.0	$\pm$	-4.0	&	-7.6	$\pm$	-7.5	&	1.9	$\pm$	1.2	&	II	\\																																																														
252	&	3	&	2	&	10.0	$\pm$	0.9	&	7.7	$\pm$	1.4	&	6.39	$\pm$	6.32	&	6.3	$\pm$	1.7	&	19215	$\pm$	3946	&	-5.5	$\pm$	-5.9	&	-7.3	$\pm$	-7.2	&	-12.9	$\pm$	-13.0	&	3.1	$\pm$	2.9	&	II	\\																																																														
253	&	4	&	26	&	11.1	$\pm$	2.2	&	8.1	$\pm$	1.5	&	5.33	$\pm$	4.98	&	5.9	$\pm$	1.0	&	7930	$\pm$	2732	&	-2.5	$\pm$	-3.1	&	-3.2	$\pm$	-4.1	&	-6.6	$\pm$	-7.2	&	2.8	$\pm$	2.3	&	II	\\																																																														
254	&	3	&	248	&	11.7	$\pm$	0.8	&	7.8	$\pm$	1.2	&	5.46	$\pm$	4.07	&	4.1	$\pm$	0.2	&	6424	$\pm$	390	&	-1.9	$\pm$	-2.6	&	-4.1	$\pm$	-5.1	&		$-$		&	2.7	$\pm$	1.8	&	II	\\																																																														
255	&	3	&	82	&	11.8	$\pm$	1.7	&	8.1	$\pm$	1.4	&	5.72	$\pm$	4.83	&	5.6	$\pm$	1.1	&	7934	$\pm$	2167	&	-1.6	$\pm$	-1.8	&	-3.6	$\pm$	-3.7	&	-5.3	$\pm$	-5.4	&	3.0	$\pm$	2.7	&	II	\\																																																														
256	&	5	&	36	&	21.1	$\pm$	3.8	&	7.4	$\pm$	1.4	&	4.90	$\pm$	4.40	&	5.6	$\pm$	1.0	&	4574	$\pm$	728	&	-1.4	$\pm$	-1.5	&	-3.8	$\pm$	-3.7	&	-6.8	$\pm$	-6.9	&	2.3	$\pm$	1.7	&	II	\\																																																														
257	&	5	&	253	&	13.4	$\pm$	1.5	&	7.5	$\pm$	1.3	&	5.22	$\pm$	4.31	&	3.2	$\pm$	0.4	&	4570	$\pm$	538	&	-2.8	$\pm$	-3.2	&	-4.2	$\pm$	-4.8	&	-6.7	$\pm$	-7.0	&	1.7	$\pm$	0.8	&	II	\\																																																														
258	&	5	&	53	&	13.6	$\pm$	1.6	&	8.1	$\pm$	1.3	&	5.63	$\pm$	5.14	&	5.6	$\pm$	1.2	&	7449	$\pm$	3250	&	-1.4	$\pm$	-1.4	&	-4.7	$\pm$	-5.0	&	-6.2	$\pm$	-6.0	&	2.7	$\pm$	2.6	&	II	\\																																																														
259	&	5	&	75	&	25.1	$\pm$	2.9	&	7.4	$\pm$	1.2	&	4.98	$\pm$	4.54	&	5.2	$\pm$	0.9	&	5008	$\pm$	1495	&	-1.5	$\pm$	-1.4	&	-4.0	$\pm$	-3.9	&	-6.7	$\pm$	-6.3	&	2.5	$\pm$	2.6	&	II	\\																																																														
260	&	5	&	5	&	10.3	$\pm$	1.0	&	6.5	$\pm$	1.2	&	6.23	$\pm$	5.77	&	5.8	$\pm$	1.1	&	17560	$\pm$	3000	&	-6.5	$\pm$	-6.5	&	-8.4	$\pm$	-8.3	&	-12.7	$\pm$	-13.2	&	3.0	$\pm$	2.6	&	II	\\																																																														
261	&	5	&	99	&	12.0	$\pm$	2.1	&	7.9	$\pm$	1.4	&	4.98	$\pm$	4.13	&	3.4	$\pm$	0.5	&	4469	$\pm$	779	&	-2.6	$\pm$	-2.8	&	-3.9	$\pm$	-4.3	&	-6.8	$\pm$	-7.2	&	1.9	$\pm$	1.1	&	II	\\																																																														
262	&	5	&	432	&	12.8	$\pm$	0.7	&	7.5	$\pm$	1.1	&	5.46	$\pm$	4.56	&	3.0	$\pm$	0.4	&	4693	$\pm$	292	&	-2.6	$\pm$	-2.9	&	-4.5	$\pm$	-4.9	&	-6.9	$\pm$	-7.0	&	1.8	$\pm$	1.4	&	II	\\																																																														
263	&	6	&	863	&	13.7	$\pm$	1.4	&	7.5	$\pm$	1.2	&	5.31	$\pm$	4.60	&	3.1	$\pm$	0.4	&	4649	$\pm$	498	&	-2.6	$\pm$	-2.9	&	-4.3	$\pm$	-4.9	&	-6.9	$\pm$	-7.1	&	1.7	$\pm$	0.9	&	II	\\																																																														
264	&	5	&	3666	&	14.8	$\pm$	0.3	&	7.6	$\pm$	1.0	&	5.53	$\pm$	3.97	&	2.5	$\pm$	0.1	&	4607	$\pm$	101	&	-3.2	$\pm$	-3.7	&	-4.6	$\pm$	-5.4	&	-7.1	$\pm$	-7.8	&	1.6	$\pm$	1.0	&	I	\\																																																														
265	&	3	&	5	&	10.0	$\pm$	2.2	&	6.7	$\pm$	1.5	&	6.34	$\pm$	5.87	&	6.6	$\pm$	1.4	&	19632	$\pm$	4301	&	-1.3	$\pm$	-1.3	&		$-$		&	-6.1	$\pm$	-6.3	&	3.1	$\pm$	2.5	&	II	\\																																																														
266	&	5	&	326	&	13.3	$\pm$	1.9	&	7.4	$\pm$	1.3	&	5.22	$\pm$	4.45	&	2.9	$\pm$	0.4	&	4534	$\pm$	626	&	-2.4	$\pm$	-2.5	&	-4.2	$\pm$	-4.6	&	-6.7	$\pm$	-7.0	&	1.7	$\pm$	0.8	&	II	\\																																																														
267	&	6	&	3	&	12.5	$\pm$	4.2	&	7.1	$\pm$	1.7	&	5.10	$\pm$	4.75	&	4.6	$\pm$	1.5	&	4595	$\pm$	1474	&	-2.0	$\pm$	-2.2	&	-3.4	$\pm$	-3.9	&	-7.3	$\pm$	-7.9	&	2.0	$\pm$	1.4	&	II	\\																																																														
268	&	5	&	292	&	16.6	$\pm$	3.7	&	7.5	$\pm$	1.5	&	5.18	$\pm$	4.58	&	3.2	$\pm$	0.7	&	4568	$\pm$	926	&	-2.1	$\pm$	-2.1	&	-4.1	$\pm$	-4.2	&	-6.7	$\pm$	-6.6	&	1.8	$\pm$	1.1	&	II	\\																																																														
269	&	5	&	67	&	13.8	$\pm$	1.7	&	7.8	$\pm$	1.2	&	6.37	$\pm$	5.84	&	4.5	$\pm$	1.0	&	10597	$\pm$	1501	&	-2.0	$\pm$	-2.0	&	-5.0	$\pm$	-5.0	&	-6.9	$\pm$	-6.9	&	2.5	$\pm$	2.2	&	II	\\																																																														
270	&	6	&	252	&	12.7	$\pm$	0.9	&	7.7	$\pm$	1.2	&	5.32	$\pm$	4.11	&	3.6	$\pm$	0.3	&	4686	$\pm$	319	&	-2.5	$\pm$	-3.1	&	-4.4	$\pm$	-5.6	&	-6.2	$\pm$	-6.7	&	1.8	$\pm$	0.8	&	II	\\																																																														
271	&	3	&	1492	&	14.2	$\pm$	0.5	&	8.0	$\pm$	1.1	&	5.55	$\pm$	4.19	&	4.2	$\pm$	0.1	&	5118	$\pm$	157	&	-2.1	$\pm$	-3.3	&	-4.2	$\pm$	-5.7	&		$-$		&	2.3	$\pm$	0.7	&	II	\\																																																														
272	&	5	&	209	&	14.5	$\pm$	1.2	&	7.4	$\pm$	1.2	&	5.14	$\pm$	3.96	&	3.2	$\pm$	0.2	&	4551	$\pm$	373	&	-2.6	$\pm$	-2.9	&	-4.1	$\pm$	-5.0	&	-6.6	$\pm$	-7.3	&	1.8	$\pm$	0.6	&	II	\\																																																														
273	&	5	&	144	&	20.6	$\pm$	2.6	&	7.9	$\pm$	1.2	&	5.07	$\pm$	4.73	&	4.2	$\pm$	0.8	&	4637	$\pm$	488	&	-2.0	$\pm$	-1.9	&	-4.1	$\pm$	-3.9	&	-6.7	$\pm$	-6.3	&	2.1	$\pm$	1.8	&	II	\\																																																														
274	&	5	&	6	&	10.7	$\pm$	2.5	&	7.8	$\pm$	1.6	&	5.82	$\pm$	5.18	&	4.8	$\pm$	1.1	&	9220	$\pm$	2111	&	-2.8	$\pm$	-3.1	&	-5.7	$\pm$	-6.3	&	-8.6	$\pm$	-9.2	&	2.6	$\pm$	1.9	&	II	\\																																																														
275	&	5	&	1127	&	12.7	$\pm$	0.6	&	7.8	$\pm$	1.1	&	5.46	$\pm$	4.37	&	3.1	$\pm$	0.2	&	4803	$\pm$	264	&	-3.1	$\pm$	-3.8	&	-4.5	$\pm$	-5.4	&	-7.0	$\pm$	-7.6	&	1.8	$\pm$	0.9	&	II	\\																																																														
276	&	5	&	43	&	11.1	$\pm$	2.5	&	7.6	$\pm$	1.6	&	6.28	$\pm$	5.66	&	4.5	$\pm$	1.1	&	13071	$\pm$	3627	&	-3.3	$\pm$	-2.9	&	-6.4	$\pm$	-6.1	&	-7.7	$\pm$	-7.4	&	2.7	$\pm$	2.3	&	II	\\																																																														
277	&	5	&	285	&	14.4	$\pm$	3.0	&	7.5	$\pm$	1.5	&	5.12	$\pm$	4.34	&	2.6	$\pm$	0.5	&	4462	$\pm$	875	&	-2.2	$\pm$	-2.2	&	-4.1	$\pm$	-4.3	&	-6.8	$\pm$	-6.9	&	1.7	$\pm$	1.0	&	II	\\																																																														
278	&	4	&	1	&	10.0	$\pm$	0.0	&	6.5	$\pm$	0.0	&	4.56	$\pm$	0.00	&	8.8	$\pm$	0.0	&	5768	$\pm$	0	&	-2.5	$\pm$	0.0	&	-2.8	$\pm$	0.0	&	-6.4	$\pm$	0.0	&	3.2	$\pm$	0.0	&	II	\\																																																														
279	&	5	&	646	&	15.3	$\pm$	1.0	&	7.6	$\pm$	1.1	&	5.30	$\pm$	4.10	&	2.8	$\pm$	0.2	&	4572	$\pm$	278	&	-2.9	$\pm$	-3.6	&	-4.3	$\pm$	-5.2	&	-6.9	$\pm$	-7.6	&	1.6	$\pm$	0.4	&	II	\\																																																														
280	&	7	&	12	&	15.4	$\pm$	2.3	&	7.1	$\pm$	1.2	&	4.94	$\pm$	4.42	&	4.9	$\pm$	0.9	&	4532	$\pm$	564	&	-1.7	$\pm$	-1.6	&	-3.7	$\pm$	-3.6	&	-6.9	$\pm$	-6.9	&	2.1	$\pm$	1.3	&	II	\\																																																														
281	&	5	&	101	&	15.1	$\pm$	3.0	&	7.7	$\pm$	1.5	&	5.01	$\pm$	4.37	&	3.5	$\pm$	0.5	&	4496	$\pm$	801	&	-2.2	$\pm$	-2.1	&	-4.0	$\pm$	-4.0	&	-6.7	$\pm$	-6.6	&	1.9	$\pm$	1.1	&	II	\\																																																														
282	&	7	&	1	&	12.5	$\pm$	0.0	&	7.5	$\pm$	0.0	&	5.50	$\pm$	0.00	&	7.7	$\pm$	0.0	&	21220	$\pm$	0	&	-1.0	$\pm$	0.0	&	-4.5	$\pm$	0.0	&	-5.9	$\pm$	0.0	&	3.4	$\pm$	0.0	&	II	\\																																																														
283	&	5	&	45	&	13.3	$\pm$	2.3	&	7.4	$\pm$	1.4	&	5.69	$\pm$	4.94	&	5.0	$\pm$	1.2	&	5897	$\pm$	1036	&	-1.1	$\pm$	-1.1	&	-4.6	$\pm$	-5.1	&	-5.9	$\pm$	-5.9	&	2.5	$\pm$	2.2	&	II	\\																																																														
284	&	5	&	5	&	11.2	$\pm$	2.6	&	7.2	$\pm$	1.7	&	6.12	$\pm$	5.85	&	4.3	$\pm$	1.1	&	6716	$\pm$	1646	&	-1.2	$\pm$	-1.2	&	-5.4	$\pm$	-5.4	&	-6.2	$\pm$	-6.2	&	2.5	$\pm$	2.4	&	II	\\																																																														
285	&	5	&	167	&	16.6	$\pm$	2.8	&	7.7	$\pm$	1.4	&	5.17	$\pm$	4.73	&	3.7	$\pm$	0.6	&	4613	$\pm$	596	&	-2.1	$\pm$	-2.0	&	-4.1	$\pm$	-4.1	&	-6.8	$\pm$	-6.5	&	1.9	$\pm$	1.2	&	II	\\																																																														
286	&	5	&	11	&	11.8	$\pm$	2.9	&	7.5	$\pm$	1.5	&	5.16	$\pm$	4.90	&	6.9	$\pm$	1.7	&	7240	$\pm$	3497	&	-1.0	$\pm$	-0.9	&	-4.5	$\pm$	-4.7	&	-6.0	$\pm$	-6.2	&	2.9	$\pm$	2.7	&	II	\\																																																														
287	&	5	&	203	&	13.5	$\pm$	2.3	&	7.5	$\pm$	1.4	&	5.11	$\pm$	4.27	&	2.9	$\pm$	0.4	&	4487	$\pm$	749	&	-2.1	$\pm$	-2.1	&	-4.0	$\pm$	-4.4	&	-6.9	$\pm$	-7.2	&	1.7	$\pm$	0.9	&	II	\\																																																														
288	&	5	&	2	&	10.1	$\pm$	2.1	&	9.0	$\pm$	1.6	&	5.92	$\pm$	5.22	&	4.2	$\pm$	0.8	&	6482	$\pm$	1287	&	-5.1	$\pm$	-5.8	&	-7.8	$\pm$	-8.5	&	-11.4	$\pm$	-12.1	&	2.0	$\pm$	1.3	&	II	\\																																																														
289	&	5	&	78	&	19.9	$\pm$	2.5	&	7.6	$\pm$	1.2	&	4.97	$\pm$	4.52	&	4.5	$\pm$	0.7	&	4542	$\pm$	413	&	-1.6	$\pm$	-1.4	&	-3.9	$\pm$	-3.8	&	-6.9	$\pm$	-6.7	&	2.1	$\pm$	1.5	&	II	\\																																																														
290	&	5	&	186	&	14.8	$\pm$	1.2	&	7.5	$\pm$	1.2	&	5.28	$\pm$	4.70	&	3.7	$\pm$	0.7	&	4708	$\pm$	458	&	-2.1	$\pm$	-1.8	&	-4.2	$\pm$	-4.5	&	-6.5	$\pm$	-6.1	&	1.9	$\pm$	1.5	&	II	\\																																																														
291	&	5	&	209	&	14.1	$\pm$	2.9	&	7.5	$\pm$	1.5	&	5.17	$\pm$	4.51	&	2.8	$\pm$	0.5	&	4506	$\pm$	840	&	-2.2	$\pm$	-2.2	&	-4.1	$\pm$	-4.2	&	-6.8	$\pm$	-6.7	&	1.7	$\pm$	1.0	&	II	\\																																																														
292	&	5	&	1640	&	13.6	$\pm$	1.3	&	7.6	$\pm$	1.2	&	5.60	$\pm$	4.88	&	2.8	$\pm$	0.4	&	4781	$\pm$	505	&	-2.7	$\pm$	-3.0	&	-4.7	$\pm$	-5.1	&	-7.1	$\pm$	-7.4	&	1.7	$\pm$	1.2	&	II	\\																																																														
293	&	5	&	494	&	15.3	$\pm$	1.0	&	8.1	$\pm$	1.1	&	5.23	$\pm$	4.14	&	4.5	$\pm$	0.3	&	4997	$\pm$	328	&	-2.7	$\pm$	-3.4	&	-4.2	$\pm$	-5.6	&	-6.8	$\pm$	-8.0	&	2.2	$\pm$	1.2	&	II	\\																																																														
294	&	5	&	990	&	14.1	$\pm$	1.4	&	7.7	$\pm$	1.2	&	5.27	$\pm$	4.35	&	2.4	$\pm$	0.2	&	4480	$\pm$	409	&	-2.5	$\pm$	-2.8	&	-4.3	$\pm$	-4.7	&	-6.9	$\pm$	-7.2	&	1.6	$\pm$	0.7	&	II	\\																																																														
295	&	6	&	7	&	10.7	$\pm$	0.7	&	7.3	$\pm$	1.2	&	5.74	$\pm$	4.94	&	5.0	$\pm$	0.3	&	8219	$\pm$	856	&	-2.5	$\pm$	-2.9	&	-5.5	$\pm$	-6.0	&	-8.5	$\pm$	-9.2	&	2.5	$\pm$	1.6	&	II	\\																																																														
296	&	5	&	2	&	10.0	$\pm$	0.4	&	8.4	$\pm$	1.1	&	6.71	$\pm$	5.37	&	6.2	$\pm$	0.3	&	18800	$\pm$	848	&	-6.2	$\pm$	-7.2	&		$-$		&	-13.3	$\pm$	-14.7	&	3.0	$\pm$	1.7	&	II	\\																																																														
297	&	5	&	805	&	13.1	$\pm$	1.5	&	7.6	$\pm$	1.3	&	5.37	$\pm$	4.54	&	2.3	$\pm$	0.3	&	4505	$\pm$	462	&	-2.5	$\pm$	-2.7	&	-4.5	$\pm$	-4.6	&	-7.1	$\pm$	-7.2	&	1.5	$\pm$	0.7	&	II	\\																																																														
298	&	5	&	279	&	19.2	$\pm$	4.1	&	8.0	$\pm$	1.5	&	5.09	$\pm$	4.53	&	4.1	$\pm$	0.8	&	4664	$\pm$	867	&	-2.2	$\pm$	-2.3	&	-4.1	$\pm$	-4.2	&	-6.6	$\pm$	-6.5	&	2.1	$\pm$	1.7	&	II	\\																																																														
299	&	6	&	4	&	11.4	$\pm$	3.2	&	7.8	$\pm$	1.9	&	4.91	$\pm$	4.53	&	6.1	$\pm$	2.1	&	4594	$\pm$	1324	&	-1.5	$\pm$	-1.4	&	-4.3	$\pm$	-4.6	&	-7.3	$\pm$	-7.5	&	2.4	$\pm$	2.1	&	II	\\																																																														
300	&	5	&	1489	&	15.4	$\pm$	2.2	&	7.7	$\pm$	1.3	&	5.30	$\pm$	4.59	&	2.7	$\pm$	0.4	&	4567	$\pm$	602	&	-2.4	$\pm$	-2.5	&	-4.3	$\pm$	-4.5	&	-6.9	$\pm$	-7.0	&	1.7	$\pm$	0.9	&	II	\\																																																														
301	&	5	&	32	&	11.8	$\pm$	1.2	&	8.0	$\pm$	1.3	&	5.34	$\pm$	4.78	&	4.9	$\pm$	0.8	&	5044	$\pm$	598	&	-2.2	$\pm$	-2.1	&	-4.3	$\pm$	-4.3	&	-7.0	$\pm$	-6.4	&	2.1	$\pm$	1.7	&	II	\\																																																														
302	&	5	&	1858	&	12.9	$\pm$	0.7	&	7.6	$\pm$	1.1	&	5.65	$\pm$	4.72	&	2.8	$\pm$	0.2	&	4847	$\pm$	298	&	-3.1	$\pm$	-3.3	&	-4.8	$\pm$	-5.4	&	-7.0	$\pm$	-7.1	&	1.7	$\pm$	0.9	&	II	\\																																																														
303	&	5	&	89	&	12.7	$\pm$	2.0	&	7.5	$\pm$	1.4	&	5.43	$\pm$	5.00	&	4.2	$\pm$	0.9	&	4988	$\pm$	914	&	-2.1	$\pm$	-1.8	&	-4.3	$\pm$	-4.4	&	-6.4	$\pm$	-6.0	&	2.0	$\pm$	1.6	&	II	\\																																																														
304	&	5	&	468	&	16.2	$\pm$	3.1	&	7.6	$\pm$	1.4	&	5.25	$\pm$	4.65	&	2.8	$\pm$	0.6	&	4538	$\pm$	749	&	-2.1	$\pm$	-2.0	&	-4.3	$\pm$	-4.3	&	-6.8	$\pm$	-6.6	&	1.7	$\pm$	1.6	&	II	\\																																																														
305	&	6	&	29	&	20.5	$\pm$	5.4	&	7.5	$\pm$	1.6	&	4.92	$\pm$	4.36	&	4.7	$\pm$	1.2	&	4521	$\pm$	1086	&	-1.9	$\pm$	-2.0	&	-3.7	$\pm$	-3.6	&	-7.0	$\pm$	-7.1	&	2.1	$\pm$	1.5	&	II	\\																																																														
306	&	6	&	6	&	11.0	$\pm$	1.0	&	7.8	$\pm$	1.2	&	6.20	$\pm$	5.98	&	5.3	$\pm$	0.9	&	16501	$\pm$	3171	&	-4.8	$\pm$	-4.5	&	-8.6	$\pm$	-8.9	&	-11.4	$\pm$	-11.3	&	2.8	$\pm$	2.4	&	II	\\																																																														
307	&	5	&	748	&	14.5	$\pm$	2.7	&	7.7	$\pm$	1.5	&	5.32	$\pm$	4.66	&	3.0	$\pm$	0.7	&	4601	$\pm$	855	&	-2.3	$\pm$	-2.5	&	-4.4	$\pm$	-4.6	&	-6.9	$\pm$	-7.0	&	1.7	$\pm$	1.0	&	II	\\																																																														
308	&	7	&	11	&	12.7	$\pm$	1.9	&	7.7	$\pm$	1.4	&	4.97	$\pm$	4.14	&	5.1	$\pm$	0.6	&	4551	$\pm$	659	&	-1.6	$\pm$	-1.6	&	-3.6	$\pm$	-3.4	&	-6.8	$\pm$	-6.9	&	2.2	$\pm$	1.3	&	II	\\																																																														
309	&	5	&	82	&	11.2	$\pm$	1.8	&	7.8	$\pm$	1.3	&	6.07	$\pm$	5.32	&	3.8	$\pm$	0.8	&	5991	$\pm$	972	&	-1.4	$\pm$	-1.2	&	-5.7	$\pm$	-5.7	&	-6.6	$\pm$	-6.5	&	2.2	$\pm$	2.1	&	II	\\																																																														
310	&	5	&	800	&	12.8	$\pm$	1.3	&	7.7	$\pm$	1.2	&	5.33	$\pm$	4.66	&	3.0	$\pm$	0.5	&	4662	$\pm$	544	&	-1.8	$\pm$	-2.2	&	-4.3	$\pm$	-4.7	&	-6.9	$\pm$	-7.0	&	1.7	$\pm$	1.1	&	II	\\																																																														
311	&	5	&	358	&	12.4	$\pm$	1.9	&	7.6	$\pm$	1.4	&	5.16	$\pm$	4.25	&	2.1	$\pm$	0.3	&	4391	$\pm$	646	&	-2.5	$\pm$	-2.7	&	-4.3	$\pm$	-4.7	&	-7.2	$\pm$	-7.5	&	1.5	$\pm$	0.6	&	II	\\																																																														
312	&	5	&	174	&	15.6	$\pm$	3.1	&	7.7	$\pm$	1.5	&	5.14	$\pm$	4.56	&	3.6	$\pm$	0.6	&	4591	$\pm$	827	&	-2.2	$\pm$	-2.1	&	-4.1	$\pm$	-4.2	&	-6.8	$\pm$	-6.7	&	1.9	$\pm$	1.1	&	II	\\																																																														
313	&	6	&	169	&	13.9	$\pm$	1.9	&	8.1	$\pm$	1.4	&	5.15	$\pm$	4.27	&	4.0	$\pm$	0.6	&	4630	$\pm$	641	&	-2.7	$\pm$	-2.8	&	-4.1	$\pm$	-4.6	&	-6.6	$\pm$	-6.8	&	2.0	$\pm$	1.2	&	II	\\																																																														
314	&	3	&	66	&	12.2	$\pm$	1.7	&	7.1	$\pm$	1.3	&	6.32	$\pm$	5.39	&	5.7	$\pm$	0.9	&	14645	$\pm$	1863	&	-3.3	$\pm$	-3.9	&	-4.7	$\pm$	-5.2	&	-6.5	$\pm$	-6.9	&	2.9	$\pm$	2.2	&	II	\\																																																														
315	&	5	&	78	&	12.8	$\pm$	2.3	&	8.0	$\pm$	1.4	&	5.19	$\pm$	4.69	&	5.0	$\pm$	1.0	&	4806	$\pm$	843	&	-2.2	$\pm$	-2.0	&	-4.2	$\pm$	-4.3	&	-7.2	$\pm$	-6.8	&	2.2	$\pm$	1.6	&	II	\\																																																														
316	&	5	&	30	&	15.2	$\pm$	1.6	&	7.4	$\pm$	1.2	&	4.94	$\pm$	4.40	&	4.9	$\pm$	0.7	&	4541	$\pm$	326	&	-1.4	$\pm$	-1.3	&	-3.8	$\pm$	-3.6	&	-7.1	$\pm$	-7.0	&	2.2	$\pm$	1.5	&	II	\\																																																														
317	&	5	&	2	&	10.2	$\pm$	3.5	&	6.6	$\pm$	1.9	&	6.38	$\pm$	5.71	&	4.6	$\pm$	0.2	&	12918	$\pm$	487	&	-6.0	$\pm$	-5.9	&		$-$		&	-12.0	$\pm$	-12.0	&	2.7	$\pm$	2.5	&	II	\\																																																														
318	&	5	&	158	&	17.2	$\pm$	3.1	&	7.8	$\pm$	1.4	&	4.99	$\pm$	4.17	&	4.3	$\pm$	0.7	&	4552	$\pm$	766	&	-2.4	$\pm$	-2.7	&	-4.0	$\pm$	-4.3	&	-7.0	$\pm$	-7.2	&	2.1	$\pm$	1.3	&	II	\\																																																														
319	&	5	&	129	&	13.4	$\pm$	1.5	&	8.0	$\pm$	1.3	&	5.29	$\pm$	4.52	&	4.7	$\pm$	0.7	&	4902	$\pm$	638	&	-2.6	$\pm$	-2.8	&	-4.2	$\pm$	-4.8	&	-6.7	$\pm$	-6.9	&	2.1	$\pm$	1.3	&	II	\\																																																														
320	&	6	&	211	&	15.0	$\pm$	2.5	&	7.8	$\pm$	1.4	&	5.27	$\pm$	4.61	&	4.3	$\pm$	0.8	&	4776	$\pm$	821	&	-2.6	$\pm$	-2.7	&	-4.3	$\pm$	-4.8	&	-6.8	$\pm$	-6.9	&	2.0	$\pm$	1.3	&	II	\\																																																														
321	&	5	&	11	&	16.9	$\pm$	5.2	&	7.2	$\pm$	1.8	&	4.78	$\pm$	4.36	&	6.6	$\pm$	2.0	&	4614	$\pm$	1401	&	-2.8	$\pm$	-3.0	&	-3.6	$\pm$	-3.9	&	-7.0	$\pm$	-7.2	&	2.5	$\pm$	2.0	&	II	\\																																																														
322	&	5	&	63	&	11.8	$\pm$	2.0	&	7.9	$\pm$	1.4	&	5.01	$\pm$	4.56	&	3.0	$\pm$	0.6	&	4449	$\pm$	683	&	-1.9	$\pm$	-1.8	&	-4.1	$\pm$	-4.2	&	-6.5	$\pm$	-6.3	&	1.8	$\pm$	1.1	&	II	\\																																																														
323	&	5	&	992	&	14.6	$\pm$	3.2	&	7.6	$\pm$	1.5	&	5.38	$\pm$	4.83	&	2.5	$\pm$	0.6	&	4546	$\pm$	928	&	-2.3	$\pm$	-2.3	&	-4.5	$\pm$	-4.4	&	-7.0	$\pm$	-6.9	&	1.6	$\pm$	1.4	&	II	\\																																																														
324	&	5	&	405	&	15.3	$\pm$	1.6	&	8.1	$\pm$	1.3	&	5.14	$\pm$	4.34	&	4.3	$\pm$	0.6	&	4811	$\pm$	589	&	-2.3	$\pm$	-2.5	&	-4.2	$\pm$	-4.9	&	-6.6	$\pm$	-6.9	&	2.2	$\pm$	1.6	&	II	\\																																																														
325	&	6	&	18	&	20.3	$\pm$	2.9	&	7.5	$\pm$	1.3	&	4.89	$\pm$	4.45	&	5.9	$\pm$	1.1	&	4575	$\pm$	469	&	-1.2	$\pm$	-1.2	&	-4.0	$\pm$	-3.8	&	-7.0	$\pm$	-7.2	&	2.4	$\pm$	1.8	&	II	\\																																																														
326	&	5	&	346	&	16.6	$\pm$	3.2	&	7.4	$\pm$	1.4	&	5.20	$\pm$	4.55	&	2.8	$\pm$	0.5	&	4529	$\pm$	770	&	-2.2	$\pm$	-2.2	&	-4.2	$\pm$	-4.3	&	-6.7	$\pm$	-6.6	&	1.7	$\pm$	0.9	&	II	\\																																																														
327	&	5	&	330	&	14.3	$\pm$	1.4	&	7.8	$\pm$	1.3	&	5.48	$\pm$	4.76	&	4.2	$\pm$	0.8	&	5364	$\pm$	1111	&	-1.9	$\pm$	-1.8	&	-4.4	$\pm$	-4.6	&	-6.4	$\pm$	-6.2	&	2.3	$\pm$	2.1	&	II	\\																																																														
328	&	6	&	5	&	12.2	$\pm$	2.2	&	7.8	$\pm$	1.5	&	4.84	$\pm$	4.36	&	5.6	$\pm$	0.7	&	4529	$\pm$	963	&	-1.5	$\pm$	-1.7	&	-4.4	$\pm$	-4.9	&	-6.8	$\pm$	-7.1	&	2.3	$\pm$	1.4	&	II	\\																																																														
329	&	5	&	211	&	20.3	$\pm$	3.4	&	7.7	$\pm$	1.3	&	5.16	$\pm$	4.70	&	3.9	$\pm$	0.6	&	4674	$\pm$	696	&	-2.0	$\pm$	-1.8	&	-4.1	$\pm$	-4.1	&	-6.7	$\pm$	-6.4	&	2.0	$\pm$	1.8	&	II	\\																																																														
330	&	7	&	10	&	13.0	$\pm$	1.6	&	7.0	$\pm$	1.3	&	5.83	$\pm$	4.92	&	4.4	$\pm$	0.6	&	6385	$\pm$	794	&	-5.5	$\pm$	-6.1	&	-5.7	$\pm$	-6.6	&	-12.9	$\pm$	-13.8	&	2.1	$\pm$	1.2	&	II	\\																																																														
331	&	5	&	26	&	11.2	$\pm$	1.1	&	8.0	$\pm$	1.3	&	6.49	$\pm$	6.20	&	4.6	$\pm$	0.8	&	15200	$\pm$	2141	&	-4.8	$\pm$	-4.6	&	-7.8	$\pm$	-7.8	&	-11.7	$\pm$	-12.0	&	2.6	$\pm$	2.3	&	II	\\																																																														
332	&	7	&	2	&	10.3	$\pm$	2.1	&	7.9	$\pm$	1.3	&	6.34	$\pm$	6.40	&	4.1	$\pm$	1.4	&	8219	$\pm$	3964	&	-3.5	$\pm$	-3.5	&	-5.6	$\pm$	-5.5	&	-7.8	$\pm$	-7.7	&	2.2	$\pm$	2.1	&	I	\\																																																														
333	&	7	&	53	&	17.0	$\pm$	2.2	&	7.7	$\pm$	1.3	&	4.96	$\pm$	4.54	&	4.4	$\pm$	0.8	&	4530	$\pm$	447	&	-1.7	$\pm$	-1.5	&	-3.9	$\pm$	-3.7	&	-7.1	$\pm$	-7.0	&	2.1	$\pm$	1.4	&	II	\\																																																														
334	&	5	&	151	&	13.2	$\pm$	2.0	&	7.8	$\pm$	1.4	&	5.17	$\pm$	4.43	&	3.7	$\pm$	0.6	&	4604	$\pm$	700	&	-2.3	$\pm$	-2.2	&	-4.1	$\pm$	-4.4	&	-6.7	$\pm$	-6.8	&	1.9	$\pm$	1.1	&	II	\\																																																														
335	&	5	&	22	&	19.8	$\pm$	3.3	&	7.4	$\pm$	1.4	&	4.86	$\pm$	4.40	&	6.0	$\pm$	1.2	&	4605	$\pm$	735	&	-1.4	$\pm$	-1.4	&	-3.8	$\pm$	-3.7	&	-6.8	$\pm$	-6.7	&	2.4	$\pm$	1.8	&	II	\\																																																														
336	&	7	&	15	&	16.3	$\pm$	2.9	&	7.3	$\pm$	1.4	&	4.94	$\pm$	4.41	&	4.9	$\pm$	1.0	&	4530	$\pm$	710	&	-1.7	$\pm$	-1.6	&	-3.7	$\pm$	-3.5	&	-6.9	$\pm$	-6.9	&	2.1	$\pm$	1.4	&	II	\\																																																														
337	&	5	&	546	&	14.5	$\pm$	2.3	&	7.5	$\pm$	1.4	&	5.28	$\pm$	4.58	&	3.0	$\pm$	0.5	&	4587	$\pm$	703	&	-2.5	$\pm$	-2.8	&	-4.3	$\pm$	-4.6	&	-6.8	$\pm$	-7.0	&	1.7	$\pm$	0.9	&	II	\\																																																														
338	&	6	&	16	&	13.1	$\pm$	2.2	&	6.8	$\pm$	1.5	&	5.67	$\pm$	4.51	&	5.4	$\pm$	1.6	&	6511	$\pm$	1223	&	-2.3	$\pm$	-2.4	&	-5.0	$\pm$	-5.2	&	-6.8	$\pm$	-6.8	&	2.5	$\pm$	2.3	&	II	\\																																																														
339	&	5	&	15	&	10.4	$\pm$	2.6	&	6.6	$\pm$	1.6	&	6.58	$\pm$	6.02	&	5.2	$\pm$	1.3	&	16688	$\pm$	4426	&	-6.8	$\pm$	-7.2	&	-9.4	$\pm$	-9.3	&	-12.6	$\pm$	-13.0	&	2.8	$\pm$	2.1	&	II	\\																																																														
340	&	5	&	281	&	13.2	$\pm$	1.1	&	7.5	$\pm$	1.2	&	5.29	$\pm$	4.31	&	3.3	$\pm$	0.3	&	4629	$\pm$	373	&	-2.7	$\pm$	-3.0	&	-4.3	$\pm$	-5.2	&	-6.7	$\pm$	-7.3	&	1.7	$\pm$	0.6	&	II	\\																																																														
341	&	6	&	8	&	10.1	$\pm$	1.9	&	6.6	$\pm$	1.4	&	6.60	$\pm$	6.03	&	6.5	$\pm$	1.6	&	19208	$\pm$	4676	&	-6.4	$\pm$	-6.4	&		$-$		&	-12.7	$\pm$	-13.1	&	3.1	$\pm$	2.6	&	II	\\																																																														
342	&	6	&	22	&	11.2	$\pm$	1.8	&	7.4	$\pm$	1.4	&	6.01	$\pm$	5.42	&	5.3	$\pm$	1.4	&	13506	$\pm$	4683	&	-2.2	$\pm$	-2.0	&	-7.9	$\pm$	-8.1	&	-8.6	$\pm$	-8.4	&	2.9	$\pm$	2.7	&	II	\\																																																														
343	&	5	&	17	&	12.1	$\pm$	1.8	&	7.1	$\pm$	1.4	&	5.77	$\pm$	5.01	&	4.8	$\pm$	1.0	&	6899	$\pm$	1429	&	-2.9	$\pm$	-2.9	&	-5.5	$\pm$	-6.0	&	-8.7	$\pm$	-8.9	&	2.3	$\pm$	1.8	&	II	\\																																																														
344	&	6	&	133	&	21.3	$\pm$	2.8	&	7.5	$\pm$	1.2	&	5.07	$\pm$	4.67	&	4.8	$\pm$	0.7	&	4663	$\pm$	369	&	-1.6	$\pm$	-1.4	&	-4.1	$\pm$	-3.9	&	-7.0	$\pm$	-6.8	&	2.2	$\pm$	1.5	&	II	\\																																																														
345	&	5	&	47	&	13.1	$\pm$	2.3	&	7.9	$\pm$	1.6	&	5.49	$\pm$	4.92	&	6.1	$\pm$	1.7	&	6977	$\pm$	2276	&	-1.3	$\pm$	-1.3	&	-4.2	$\pm$	-4.2	&	-6.2	$\pm$	-6.3	&	2.7	$\pm$	2.5	&	II	\\																																																														
346	&	5	&	13	&	11.8	$\pm$	2.4	&	7.6	$\pm$	1.5	&	5.93	$\pm$	5.12	&	5.2	$\pm$	1.7	&	7177	$\pm$	1459	&	-1.6	$\pm$	-1.7	&	-5.0	$\pm$	-5.2	&	-6.4	$\pm$	-6.5	&	2.6	$\pm$	2.2	&	II	\\																																																														
347	&	6	&	132	&	11.8	$\pm$	1.5	&	7.7	$\pm$	1.3	&	5.03	$\pm$	4.36	&	3.4	$\pm$	0.6	&	4561	$\pm$	584	&	-2.2	$\pm$	-2.0	&	-3.9	$\pm$	-4.2	&	-7.0	$\pm$	-6.9	&	2.0	$\pm$	1.4	&	II	\\																																																														
348	&	5	&	99	&	20.4	$\pm$	2.5	&	7.6	$\pm$	1.2	&	5.02	$\pm$	4.66	&	4.6	$\pm$	0.9	&	4594	$\pm$	277	&	-1.6	$\pm$	-1.3	&	-4.0	$\pm$	-3.8	&	-7.1	$\pm$	-6.8	&	2.1	$\pm$	1.6	&	II	\\																																																														
349	&	6	&	6	&	11.4	$\pm$	1.1	&	8.3	$\pm$	1.3	&	5.11	$\pm$	5.12	&	7.6	$\pm$	1.5	&	10484	$\pm$	6234	&	-0.8	$\pm$	-0.9	&	-3.2	$\pm$	-3.2	&	-5.6	$\pm$	-5.8	&	3.4	$\pm$	3.2	&	II	\\																																																														
350	&	3	&	44	&	10.8	$\pm$	2.5	&	7.7	$\pm$	1.6	&	5.91	$\pm$	5.34	&	4.7	$\pm$	1.3	&	8304	$\pm$	1842	&	-1.1	$\pm$	-1.1	&	-5.5	$\pm$	-5.6	&	-6.5	$\pm$	-6.4	&	2.6	$\pm$	2.2	&	II	\\																																																														
351	&	3	&	33	&	11.5	$\pm$	2.8	&	7.4	$\pm$	1.6	&	5.84	$\pm$	5.25	&	5.1	$\pm$	1.3	&	11479	$\pm$	2990	&	-1.7	$\pm$	-1.8	&	-5.4	$\pm$	-5.7	&	-8.1	$\pm$	-8.5	&	2.9	$\pm$	2.4	&	II	\\																																																														
352	&	6	&	29	&	13.8	$\pm$	1.8	&	7.3	$\pm$	1.4	&	5.07	$\pm$	4.25	&	5.4	$\pm$	0.8	&	4688	$\pm$	705	&	-1.5	$\pm$	-1.9	&	-4.1	$\pm$	-4.2	&	-6.9	$\pm$	-7.1	&	2.2	$\pm$	1.4	&	II	\\																																																														
353	&	5	&	227	&	11.9	$\pm$	1.8	&	8.0	$\pm$	1.4	&	6.47	$\pm$	5.62	&	3.4	$\pm$	0.6	&	9882	$\pm$	1762	&	-3.5	$\pm$	-3.9	&	-5.0	$\pm$	-4.7	&	-7.4	$\pm$	-7.8	&	2.3	$\pm$	1.9	&	II	\\																																																														
354	&	5	&	42	&	13.5	$\pm$	1.3	&	7.8	$\pm$	1.3	&	5.13	$\pm$	4.61	&	4.8	$\pm$	0.7	&	4759	$\pm$	458	&	-2.0	$\pm$	-2.0	&	-4.4	$\pm$	-4.6	&	-7.2	$\pm$	-7.1	&	2.2	$\pm$	1.5	&	II	\\																																																														
355	&	6	&	180	&	19.6	$\pm$	4.2	&	7.6	$\pm$	1.5	&	5.07	$\pm$	4.55	&	4.8	$\pm$	1.0	&	4671	$\pm$	912	&	-1.8	$\pm$	-1.7	&	-4.1	$\pm$	-4.2	&	-7.0	$\pm$	-7.1	&	2.2	$\pm$	1.5	&	II	\\																																																														
356	&	5	&	170	&	14.4	$\pm$	2.0	&	7.8	$\pm$	1.4	&	5.24	$\pm$	4.66	&	4.3	$\pm$	0.8	&	4743	$\pm$	710	&	-2.3	$\pm$	-2.3	&	-4.2	$\pm$	-4.4	&	-6.7	$\pm$	-6.6	&	2.0	$\pm$	1.3	&	II	\\																																																														
357	&	6	&	138	&	12.4	$\pm$	2.0	&	8.1	$\pm$	1.4	&	6.43	$\pm$	5.85	&	4.3	$\pm$	0.9	&	11903	$\pm$	2923	&	-2.8	$\pm$	-2.7	&	-6.9	$\pm$	-6.6	&	-7.1	$\pm$	-7.0	&	2.6	$\pm$	2.3	&	II	\\																																																														
358	&	7	&	9	&	27.0	$\pm$	3.3	&	7.6	$\pm$	1.3	&	6.34	$\pm$	6.11	&	5.8	$\pm$	1.0	&	14760	$\pm$	5804	&	-2.2	$\pm$	-2.0	&	-4.2	$\pm$	-4.2	&	-7.4	$\pm$	-7.4	&	3.0	$\pm$	2.6	&	I	\\																																																														
359	&	3	&	201	&	10.2	$\pm$	0.8	&	7.5	$\pm$	1.2	&	6.34	$\pm$	5.06	&	4.6	$\pm$	0.3	&	15576	$\pm$	1179	&	-3.9	$\pm$	-4.9	&	-7.7	$\pm$	-8.5	&	-7.9	$\pm$	-9.3	&	2.5	$\pm$	1.4	&	II	\\																																																														
360	&	5	&	5	&	21.3	$\pm$	2.0	&	7.1	$\pm$	1.1	&	4.73	$\pm$	4.42	&	6.5	$\pm$	0.3	&	4548	$\pm$	217	&	-2.6	$\pm$	-2.9	&	-4.4	$\pm$	-5.4	&	-6.9	$\pm$	-7.0	&	2.5	$\pm$	1.5	&	II	\\																																																														
361	&	5	&	667	&	13.1	$\pm$	1.4	&	7.6	$\pm$	1.2	&	5.41	$\pm$	4.49	&	2.8	$\pm$	0.3	&	4611	$\pm$	484	&	-1.9	$\pm$	-2.4	&	-4.6	$\pm$	-5.0	&	-7.1	$\pm$	-7.5	&	1.6	$\pm$	0.7	&	II	\\																																																														
362	&	5	&	47	&	23.4	$\pm$	2.4	&	7.3	$\pm$	1.2	&	4.96	$\pm$	4.61	&	5.3	$\pm$	0.8	&	4877	$\pm$	1851	&	-1.3	$\pm$	-1.2	&	-4.0	$\pm$	-3.7	&	-6.5	$\pm$	-5.9	&	2.4	$\pm$	2.5	&	II	\\																																																														
363	&	3	&	39	&	18.4	$\pm$	3.0	&	7.0	$\pm$	1.4	&	4.73	$\pm$	3.73	&	5.2	$\pm$	0.7	&	4499	$\pm$	708	&	-1.1	$\pm$	-1.4	&	-3.7	$\pm$	-4.5	&	-6.2	$\pm$	-6.6	&	2.3	$\pm$	1.4	&	II	\\																																																														
364	&	3	&	224	&	16.9	$\pm$	1.4	&	7.6	$\pm$	1.2	&	4.78	$\pm$	3.70	&	5.2	$\pm$	0.4	&	4490	$\pm$	362	&	-1.9	$\pm$	-2.6	&	-3.4	$\pm$	-4.2	&	-6.0	$\pm$	-6.7	&	2.3	$\pm$	1.2	&	II	\\																																																														
365	&	6	&	1	&	11.9	$\pm$	0.0	&	6.7	$\pm$	0.0	&	4.53	$\pm$	0.00	&	9.0	$\pm$	0.0	&	5710	$\pm$	0	&	-2.0	$\pm$	0.0	&	-4.2	$\pm$	0.0	&	-5.5	$\pm$	0.0	&	3.3	$\pm$	0.0	&	II	\\																																																														
366	&	5	&	181	&	19.0	$\pm$	4.3	&	8.0	$\pm$	1.6	&	5.05	$\pm$	4.44	&	4.4	$\pm$	0.9	&	4608	$\pm$	939	&	-2.2	$\pm$	-2.2	&	-4.1	$\pm$	-4.1	&	-6.8	$\pm$	-6.8	&	2.1	$\pm$	1.4	&	II	\\																																																														
367	&	5	&	934	&	11.2	$\pm$	0.7	&	7.7	$\pm$	1.1	&	5.83	$\pm$	4.96	&	3.0	$\pm$	0.3	&	5030	$\pm$	363	&	-2.4	$\pm$	-2.0	&	-5.1	$\pm$	-4.7	&	-7.3	$\pm$	-7.1	&	1.6	$\pm$	1.5	&	II	\\																																																														
368	&	5	&	86	&	13.5	$\pm$	1.9	&	7.4	$\pm$	1.4	&	5.34	$\pm$	4.37	&	5.3	$\pm$	1.2	&	5238	$\pm$	762	&	-1.2	$\pm$	-1.4	&	-4.4	$\pm$	-5.0	&	-6.2	$\pm$	-6.5	&	2.4	$\pm$	1.9	&	II	\\																																																														
369	&	6	&	130	&	12.5	$\pm$	1.9	&	7.6	$\pm$	1.4	&	5.41	$\pm$	4.74	&	4.2	$\pm$	0.8	&	4878	$\pm$	791	&	-2.6	$\pm$	-2.9	&	-4.2	$\pm$	-4.6	&	-6.6	$\pm$	-6.6	&	1.9	$\pm$	1.2	&	II	\\																																																														
370	&	5	&	1	&	10.0	$\pm$	0.0	&	7.5	$\pm$	0.0	&	6.17	$\pm$	0.00	&	3.7	$\pm$	0.0	&	9494	$\pm$	0	&	-5.8	$\pm$	0.0	&		$-$		&	-11.8	$\pm$	0.0	&	2.3	$\pm$	0.0	&	II	\\																																																														
371	&	5	&	1275	&	13.0	$\pm$	0.9	&	7.5	$\pm$	1.1	&	5.59	$\pm$	4.71	&	3.0	$\pm$	0.3	&	4800	$\pm$	356	&	-2.7	$\pm$	-3.0	&	-4.6	$\pm$	-5.2	&	-7.2	$\pm$	-7.7	&	1.6	$\pm$	0.8	&	II	\\																																																														
372	&	5	&	1346	&	14.7	$\pm$	1.4	&	7.7	$\pm$	1.2	&	5.33	$\pm$	4.46	&	2.4	$\pm$	0.3	&	4514	$\pm$	382	&	-2.5	$\pm$	-2.8	&	-4.4	$\pm$	-4.6	&	-7.0	$\pm$	-7.2	&	1.5	$\pm$	0.8	&	II	\\																																																														
373	&	6	&	557	&	15.0	$\pm$	0.9	&	7.6	$\pm$	1.1	&	5.35	$\pm$	4.39	&	3.3	$\pm$	0.4	&	4768	$\pm$	305	&	-2.3	$\pm$	-2.1	&	-4.3	$\pm$	-4.9	&	-6.4	$\pm$	-6.3	&	1.9	$\pm$	1.3	&	II	\\																																																														
374	&	5	&	1579	&	15.1	$\pm$	1.0	&	7.7	$\pm$	1.2	&	5.42	$\pm$	4.53	&	3.2	$\pm$	0.5	&	4850	$\pm$	561	&	-2.2	$\pm$	-2.1	&	-4.5	$\pm$	-4.9	&	-6.7	$\pm$	-6.5	&	2.0	$\pm$	1.7	&	II	\\																																																														
375	&	5	&	350	&	13.3	$\pm$	2.7	&	7.6	$\pm$	1.5	&	5.24	$\pm$	4.60	&	2.6	$\pm$	0.6	&	4501	$\pm$	831	&	-2.1	$\pm$	-1.9	&	-4.3	$\pm$	-4.4	&	-7.0	$\pm$	-6.6	&	1.7	$\pm$	1.6	&	II	\\																																																														
376	&	7	&	3	&	17.1	$\pm$	2.4	&	6.8	$\pm$	1.3	&	4.74	$\pm$	4.40	&	4.2	$\pm$	0.9	&	4434	$\pm$	575	&	-2.2	$\pm$	-2.4	&	-3.1	$\pm$	-3.7	&	-7.4	$\pm$	-7.5	&	2.1	$\pm$	1.4	&	II	\\																																																														
377	&	5	&	5	&	10.5	$\pm$	1.6	&	7.1	$\pm$	1.3	&	6.48	$\pm$	6.05	&	6.6	$\pm$	1.0	&	19766	$\pm$	2851	&	-7.2	$\pm$	-7.6	&		$-$		&	-12.6	$\pm$	-13.2	&	3.1	$\pm$	2.4	&	II	\\																																																														
378	&	5	&	36	&	11.9	$\pm$	3.3	&	8.5	$\pm$	1.9	&	6.27	$\pm$	5.60	&	3.5	$\pm$	1.0	&	9207	$\pm$	1799	&	-4.6	$\pm$	-4.5	&	-8.8	$\pm$	-9.0	&	-11.1	$\pm$	-10.9	&	2.2	$\pm$	1.6	&	II	\\																																																														
379	&	5	&	174	&	13.3	$\pm$	1.4	&	7.8	$\pm$	1.3	&	5.21	$\pm$	4.23	&	3.7	$\pm$	0.4	&	4634	$\pm$	475	&	-2.4	$\pm$	-2.7	&	-4.1	$\pm$	-4.8	&	-6.7	$\pm$	-7.1	&	1.9	$\pm$	0.9	&	II	\\																																																														
380	&	5	&	70	&	12.4	$\pm$	1.3	&	8.0	$\pm$	1.2	&	5.45	$\pm$	4.87	&	4.2	$\pm$	0.8	&	4993	$\pm$	581	&	-1.8	$\pm$	-1.6	&	-4.5	$\pm$	-4.6	&	-6.3	$\pm$	-5.8	&	2.0	$\pm$	1.7	&	II	\\																																																														
381	&	5	&	7	&	10.1	$\pm$	1.3	&	6.8	$\pm$	1.3	&	6.54	$\pm$	6.11	&	6.0	$\pm$	1.6	&	17556	$\pm$	5174	&	-6.0	$\pm$	-6.0	&		$-$		&	-12.4	$\pm$	-12.5	&	3.1	$\pm$	2.7	&	II	\\																																																														
382	&	5	&	299	&	16.3	$\pm$	1.3	&	7.7	$\pm$	1.2	&	5.21	$\pm$	4.14	&	4.1	$\pm$	0.3	&	4680	$\pm$	377	&	-2.9	$\pm$	-3.5	&	-4.2	$\pm$	-5.2	&	-6.7	$\pm$	-7.2	&	2.0	$\pm$	0.8	&	II	\\																																																														
383	&	6	&	161	&	12.9	$\pm$	1.8	&	7.5	$\pm$	1.3	&	5.12	$\pm$	4.18	&	3.0	$\pm$	0.3	&	4498	$\pm$	596	&	-2.2	$\pm$	-2.3	&	-4.1	$\pm$	-4.5	&	-6.8	$\pm$	-7.2	&	1.8	$\pm$	0.8	&	II	\\																																																														
384	&	5	&	237	&	15.4	$\pm$	2.7	&	7.5	$\pm$	1.4	&	5.17	$\pm$	4.50	&	2.6	$\pm$	0.4	&	4471	$\pm$	641	&	-2.2	$\pm$	-2.1	&	-4.3	$\pm$	-4.2	&	-6.8	$\pm$	-6.6	&	1.7	$\pm$	1.3	&	II	\\																																																														
385	&	5	&	290	&	18.8	$\pm$	4.3	&	7.5	$\pm$	1.5	&	5.17	$\pm$	4.47	&	3.1	$\pm$	0.5	&	4548	$\pm$	910	&	-2.2	$\pm$	-2.2	&	-4.1	$\pm$	-4.2	&	-6.8	$\pm$	-6.7	&	1.8	$\pm$	1.1	&	II	\\																																																														
386	&	5	&	2	&	10.2	$\pm$	1.1	&	6.8	$\pm$	1.2	&	6.49	$\pm$	5.52	&	8.4	$\pm$	0.9	&	23170	$\pm$	2460	&	-5.8	$\pm$	-6.5	&		$-$		&	-13.2	$\pm$	-14.2	&	3.5	$\pm$	2.6	&	II	\\																																																														
387	&	7	&	4	&	15.4	$\pm$	1.6	&	6.8	$\pm$	1.1	&	4.93	$\pm$	4.24	&	4.8	$\pm$	0.3	&	4509	$\pm$	202	&	-2.3	$\pm$	-2.3	&	-3.3	$\pm$	-3.3	&	-7.4	$\pm$	-7.6	&	2.1	$\pm$	1.0	&	II	\\																																																														
388	&	5	&	263	&	12.5	$\pm$	1.6	&	7.4	$\pm$	1.3	&	5.32	$\pm$	4.64	&	3.6	$\pm$	0.5	&	4724	$\pm$	603	&	-2.6	$\pm$	-3.0	&	-3.9	$\pm$	-4.3	&	-6.7	$\pm$	-7.2	&	1.9	$\pm$	1.1	&	II	\\																																																														
389	&	5	&	224	&	17.1	$\pm$	3.3	&	7.7	$\pm$	1.5	&	5.17	$\pm$	4.53	&	3.8	$\pm$	0.7	&	4641	$\pm$	819	&	-2.3	$\pm$	-2.3	&	-4.1	$\pm$	-4.3	&	-6.7	$\pm$	-6.6	&	1.9	$\pm$	1.2	&	II	\\																																																														
390	&	5	&	221	&	15.9	$\pm$	2.8	&	7.7	$\pm$	1.4	&	5.23	$\pm$	4.79	&	4.0	$\pm$	0.9	&	4722	$\pm$	815	&	-1.9	$\pm$	-1.8	&	-4.2	$\pm$	-4.2	&	-6.7	$\pm$	-6.5	&	2.0	$\pm$	1.4	&	II	\\																																																														
391	&	5	&	73	&	12.7	$\pm$	2.0	&	8.1	$\pm$	1.5	&	5.30	$\pm$	4.67	&	4.8	$\pm$	1.0	&	4952	$\pm$	894	&	-2.3	$\pm$	-2.1	&	-4.3	$\pm$	-4.6	&	-6.7	$\pm$	-6.7	&	2.1	$\pm$	1.5	&	II	\\																																																														
392	&	5	&	70	&	12.4	$\pm$	1.3	&	8.0	$\pm$	1.2	&	5.45	$\pm$	4.87	&	4.2	$\pm$	0.8	&	4993	$\pm$	581	&	-2.0	$\pm$	-1.7	&	-4.5	$\pm$	-4.6	&	-6.3	$\pm$	-5.8	&	2.0	$\pm$	1.7	&	II	\\																																																														
393	&	7	&	1	&	11.0	$\pm$	0.0	&	9.1	$\pm$	0.0	&	3.03	$\pm$	0.00	&	21.9	$\pm$	0.0	&	4165	$\pm$	0	&		$-$		&	-2.8	$\pm$	0.0	&		$-$		&	4.1	$\pm$	0.0	&	I	\\																																																														
394	&	5	&	1504	&	16.8	$\pm$	3.2	&	7.6	$\pm$	1.3	&	5.29	$\pm$	4.97	&	2.8	$\pm$	0.8	&	4574	$\pm$	649	&	-2.0	$\pm$	-1.8	&	-4.3	$\pm$	-4.1	&	-6.9	$\pm$	-6.5	&	1.7	$\pm$	1.9	&	II	\\																																																														
395	&	6	&	680	&	14.3	$\pm$	2.2	&	7.5	$\pm$	1.3	&	5.24	$\pm$	4.76	&	3.1	$\pm$	0.7	&	4614	$\pm$	711	&	-2.3	$\pm$	-2.4	&	-4.2	$\pm$	-4.4	&	-6.9	$\pm$	-6.8	&	1.8	$\pm$	1.3	&	II	\\																																																														
396	&	5	&	2	&	10.0	$\pm$	0.7	&	6.7	$\pm$	1.1	&	5.03	$\pm$	3.84	&	7.5	$\pm$	0.5	&	6692	$\pm$	437	&	-0.3	$\pm$	-1.2	&	-4.7	$\pm$	-5.9	&	-5.5	$\pm$	-6.7	&	3.0	$\pm$	1.9	&	II	\\																																																														
397	&	3	&	1596	&	12.9	$\pm$	0.4	&	7.8	$\pm$	1.1	&	6.03	$\pm$	4.74	&	4.3	$\pm$	0.2	&	7988	$\pm$	263	&	-2.7	$\pm$	-3.8	&	-4.3	$\pm$	-5.6	&		$-$		&	2.6	$\pm$	1.3	&	II	\\																																																														
398	&	5	&	2242	&	13.6	$\pm$	0.4	&	7.6	$\pm$	1.1	&	5.55	$\pm$	4.25	&	2.7	$\pm$	0.2	&	4717	$\pm$	166	&	-1.9	$\pm$	-2.7	&	-4.7	$\pm$	-5.4	&	-7.1	$\pm$	-7.7	&	1.7	$\pm$	1.4	&	II	\\																																																														
399	&	5	&	2223	&	17.4	$\pm$	1.6	&	7.7	$\pm$	1.2	&	5.53	$\pm$	4.98	&	3.0	$\pm$	0.5	&	4924	$\pm$	600	&	-2.3	$\pm$	-2.1	&	-4.5	$\pm$	-4.7	&	-6.9	$\pm$	-6.7	&	1.9	$\pm$	1.7	&	II	\\																																																														
400	&	5	&	1919	&	12.6	$\pm$	0.5	&	7.6	$\pm$	1.1	&	5.67	$\pm$	4.41	&	2.8	$\pm$	0.2	&	4870	$\pm$	202	&	-2.1	$\pm$	-1.9	&	-4.9	$\pm$	-5.5	&	-7.0	$\pm$	-7.2	&	1.7	$\pm$	1.4	&	II	\\																																																														
401	&	5	&	1935	&	13.7	$\pm$	1.0	&	7.8	$\pm$	1.2	&	5.78	$\pm$	5.11	&	3.0	$\pm$	0.4	&	5178	$\pm$	524	&	-2.4	$\pm$	-2.3	&	-4.7	$\pm$	-4.6	&	-6.7	$\pm$	-6.3	&	1.8	$\pm$	1.7	&	II	\\																																																														
402	&	6	&	104	&	14.8	$\pm$	2.6	&	7.9	$\pm$	1.4	&	5.04	$\pm$	4.44	&	4.4	$\pm$	0.8	&	4597	$\pm$	729	&	-2.2	$\pm$	-2.1	&	-4.0	$\pm$	-3.9	&	-7.1	$\pm$	-7.1	&	2.1	$\pm$	1.4	&	II	\\																																																														
403	&	6	&	57	&	13.2	$\pm$	2.0	&	7.9	$\pm$	1.5	&	5.16	$\pm$	4.35	&	5.0	$\pm$	0.9	&	4754	$\pm$	785	&	-2.0	$\pm$	-2.0	&	-4.1	$\pm$	-4.2	&	-7.2	$\pm$	-7.2	&	2.2	$\pm$	1.5	&	II	\\																																																														
404	&	6	&	182	&	14.1	$\pm$	3.0	&	8.1	$\pm$	1.5	&	5.17	$\pm$	4.68	&	4.3	$\pm$	1.1	&	4684	$\pm$	950	&	-2.5	$\pm$	-2.7	&	-4.1	$\pm$	-4.3	&	-6.7	$\pm$	-6.6	&	2.0	$\pm$	1.5	&	II	\\																																																														
405	&	7	&	11	&	16.0	$\pm$	1.8	&	7.6	$\pm$	1.2	&	5.01	$\pm$	4.41	&	4.9	$\pm$	0.3	&	4559	$\pm$	402	&	-2.0	$\pm$	-1.8	&	-3.6	$\pm$	-3.5	&	-7.2	$\pm$	-7.1	&	2.1	$\pm$	1.2	&	II	\\																																																														
406	&	5	&	15	&	10.5	$\pm$	2.1	&	7.6	$\pm$	1.6	&	6.37	$\pm$	5.70	&	4.8	$\pm$	1.0	&	15449	$\pm$	3007	&	-6.6	$\pm$	-6.7	&	-8.2	$\pm$	-8.5	&	-12.7	$\pm$	-13.4	&	2.7	$\pm$	2.0	&	II	\\																																																														
407	&	3	&	1012	&	14.0	$\pm$	0.7	&	7.4	$\pm$	1.1	&	6.13	$\pm$	4.90	&	4.8	$\pm$	0.2	&	8403	$\pm$	478	&	-2.2	$\pm$	-2.9	&	-4.2	$\pm$	-5.4	&		$-$		&	2.8	$\pm$	1.6	&	II	\\																																																														
408	&	3	&	2486	&	14.2	$\pm$	0.5	&	7.8	$\pm$	1.1	&	5.54	$\pm$	4.18	&	5.4	$\pm$	0.2	&	5848	$\pm$	192	&	-1.6	$\pm$	-2.6	&	-4.2	$\pm$	-5.7	&		$-$		&	2.7	$\pm$	1.4	&	II	\\																																																														
409	&	5	&	172	&	15.4	$\pm$	3.2	&	7.5	$\pm$	1.5	&	5.14	$\pm$	4.51	&	3.0	$\pm$	0.5	&	4509	$\pm$	824	&	-2.1	$\pm$	-2.1	&	-4.1	$\pm$	-4.1	&	-6.8	$\pm$	-6.7	&	1.8	$\pm$	1.0	&	II	\\																																																														
410	&	6	&	74	&	13.6	$\pm$	2.2	&	8.0	$\pm$	1.4	&	4.94	$\pm$	4.28	&	3.6	$\pm$	0.6	&	4466	$\pm$	644	&	-2.2	$\pm$	-2.3	&	-4.1	$\pm$	-4.1	&	-6.5	$\pm$	-6.6	&	2.0	$\pm$	1.2	&	II	\\																																																														
411	&	5	&	943	&	14.7	$\pm$	1.9	&	7.7	$\pm$	1.3	&	5.40	$\pm$	4.70	&	2.7	$\pm$	0.4	&	4603	$\pm$	563	&	-2.3	$\pm$	-2.5	&	-4.4	$\pm$	-4.5	&	-7.0	$\pm$	-7.1	&	1.6	$\pm$	0.9	&	II	\\																																																														
412	&	5	&	415	&	16.0	$\pm$	3.4	&	7.5	$\pm$	1.5	&	5.20	$\pm$	4.51	&	2.7	$\pm$	0.4	&	4504	$\pm$	838	&	-2.2	$\pm$	-2.3	&	-4.2	$\pm$	-4.3	&	-6.8	$\pm$	-6.7	&	1.7	$\pm$	0.9	&	II	\\																																																														
413	&	7	&	1	&	10.7	$\pm$	0.0	&	6.7	$\pm$	0.0	&	5.01	$\pm$	0.00	&	5.1	$\pm$	0.0	&	4561	$\pm$	0	&	-3.2	$\pm$	0.0	&	-4.6	$\pm$	0.0	&	-7.8	$\pm$	0.0	&	2.1	$\pm$	0.0	&	II	\\																																																														
414	&	5	&	762	&	12.3	$\pm$	1.4	&	7.8	$\pm$	1.2	&	5.66	$\pm$	4.86	&	3.5	$\pm$	0.5	&	5189	$\pm$	655	&	-2.8	$\pm$	-2.9	&	-4.8	$\pm$	-4.7	&	-6.8	$\pm$	-6.5	&	1.9	$\pm$	1.7	&	II	\\																																																														
415	&	7	&	2	&	10.3	$\pm$	0.7	&	6.5	$\pm$	1.2	&	4.90	$\pm$	4.75	&	6.0	$\pm$	1.2	&	4610	$\pm$	679	&	-1.2	$\pm$	-1.1	&	-4.3	$\pm$	-4.6	&	-7.0	$\pm$	-7.0	&	2.4	$\pm$	2.0	&	II	\\																																																														
416	&	5	&	131	&	13.8	$\pm$	1.9	&	8.2	$\pm$	1.4	&	5.18	$\pm$	4.56	&	4.6	$\pm$	0.8	&	4762	$\pm$	715	&	-2.4	$\pm$	-2.3	&	-4.3	$\pm$	-4.5	&	-6.7	$\pm$	-6.6	&	2.1	$\pm$	1.4	&	II	\\																																																														
417	&	5	&	21	&	13.4	$\pm$	2.0	&	7.8	$\pm$	1.5	&	5.65	$\pm$	4.42	&	5.6	$\pm$	1.4	&	6613	$\pm$	1121	&	-2.3	$\pm$	-2.4	&	-4.2	$\pm$	-4.3	&	-6.8	$\pm$	-6.9	&	2.7	$\pm$	2.3	&	II	\\																																																														
418	&	7	&	57	&	12.6	$\pm$	2.2	&	8.1	$\pm$	1.4	&	6.55	$\pm$	5.97	&	4.1	$\pm$	0.7	&	13473	$\pm$	2074	&	-2.5	$\pm$	-2.2	&	-4.2	$\pm$	-3.7	&	-6.3	$\pm$	-5.8	&	2.6	$\pm$	2.7	&	II	\\																																																														
419	&	7	&	32	&	11.4	$\pm$	2.0	&	8.0	$\pm$	1.5	&	6.32	$\pm$	5.94	&	3.6	$\pm$	0.7	&	9491	$\pm$	2100	&	-2.2	$\pm$	-2.1	&	-7.6	$\pm$	-7.3	&	-7.3	$\pm$	-7.2	&	2.2	$\pm$	1.7	&	I	\\																																																														
420	&	5	&	38	&	10.9	$\pm$	2.8	&	7.2	$\pm$	1.7	&	6.45	$\pm$	6.03	&	5.0	$\pm$	1.3	&	15534	$\pm$	4375	&	-6.5	$\pm$	-6.8	&	-8.4	$\pm$	-8.6	&	-12.7	$\pm$	-13.2	&	2.8	$\pm$	2.2	&	II	\\																																																														
421	&	5	&	1	&	10.0	$\pm$	0.0	&	6.5	$\pm$	0.0	&	6.17	$\pm$	0.00	&	3.7	$\pm$	0.0	&	9494	$\pm$	0	&	-5.8	$\pm$	0.0	&		$-$		&	-11.8	$\pm$	0.0	&	2.3	$\pm$	0.0	&	II	\\																																																														
422	&	8	&	12	&	11.1	$\pm$	1.8	&	7.4	$\pm$	1.3	&	6.78	$\pm$	6.33	&	3.6	$\pm$	0.5	&	13359	$\pm$	1933	&	-3.2	$\pm$	-2.8	&		$-$		&	-8.7	$\pm$	-8.2	&	2.2	$\pm$	1.3	&	I	\\																																																														
423	&	5	&	606	&	18.7	$\pm$	4.4	&	7.5	$\pm$	1.5	&	5.26	$\pm$	4.67	&	2.9	$\pm$	0.6	&	4602	$\pm$	906	&	-2.2	$\pm$	-2.2	&	-4.3	$\pm$	-4.3	&	-6.7	$\pm$	-6.6	&	1.8	$\pm$	1.4	&	II	\\																																																														
424	&	6	&	129	&	17.3	$\pm$	3.5	&	7.9	$\pm$	1.5	&	5.02	$\pm$	4.23	&	4.3	$\pm$	0.7	&	4587	$\pm$	854	&	-2.4	$\pm$	-2.6	&	-4.0	$\pm$	-4.2	&	-7.1	$\pm$	-7.3	&	2.1	$\pm$	1.3	&	II	\\																																																														
425	&	3	&	6	&	10.0	$\pm$	0.6	&	8.9	$\pm$	1.2	&	6.58	$\pm$	6.32	&	4.9	$\pm$	0.5	&	16190	$\pm$	1355	&	-1.8	$\pm$	-1.8	&		$-$		&	-6.8	$\pm$	-6.5	&	2.7	$\pm$	2.1	&	II	\\																																																														
426	&	5	&	268	&	13.0	$\pm$	1.0	&	7.4	$\pm$	1.1	&	5.68	$\pm$	4.63	&	3.8	$\pm$	0.5	&	5137	$\pm$	446	&	-1.6	$\pm$	-1.5	&	-4.7	$\pm$	-5.1	&	-6.4	$\pm$	-6.4	&	2.1	$\pm$	1.9	&	II	\\																																																														
427	&	5	&	98	&	13.8	$\pm$	1.4	&	7.8	$\pm$	1.3	&	5.75	$\pm$	4.84	&	4.7	$\pm$	0.7	&	6044	$\pm$	635	&	-1.5	$\pm$	-1.7	&	-4.8	$\pm$	-5.3	&	-6.0	$\pm$	-5.9	&	2.3	$\pm$	1.8	&	II	\\																																																														
428	&	6	&	232	&	14.3	$\pm$	2.9	&	7.4	$\pm$	1.5	&	5.19	$\pm$	4.55	&	2.8	$\pm$	0.5	&	4518	$\pm$	830	&	-2.2	$\pm$	-2.1	&	-4.2	$\pm$	-4.2	&	-6.8	$\pm$	-6.7	&	1.7	$\pm$	1.0	&	II	\\																																																														
429	&	5	&	2	&	10.0	$\pm$	1.8	&	8.2	$\pm$	1.4	&	6.58	$\pm$	5.82	&	7.1	$\pm$	1.3	&	20760	$\pm$	3657	&	-5.4	$\pm$	-5.9	&		$-$		&	-13.4	$\pm$	-14.1	&	3.3	$\pm$	2.5	&	II	\\																																																														
430	&	5	&	1801	&	13.3	$\pm$	1.6	&	8.0	$\pm$	1.3	&	6.07	$\pm$	5.56	&	2.7	$\pm$	0.7	&	5330	$\pm$	797	&	-2.1	$\pm$	-1.9	&	-4.2	$\pm$	-4.0	&		$-$		&	2.2	$\pm$	2.3	&	I	\\																																																														
431	&	5	&	38	&	13.0	$\pm$	2.4	&	7.8	$\pm$	1.4	&	5.32	$\pm$	4.92	&	5.1	$\pm$	1.5	&	6142	$\pm$	2509	&	-1.4	$\pm$	-1.3	&	-4.4	$\pm$	-4.7	&	-6.1	$\pm$	-5.8	&	2.6	$\pm$	2.5	&	II	\\																																																														
432	&	5	&	165	&	14.9	$\pm$	2.2	&	7.9	$\pm$	1.4	&	5.05	$\pm$	4.11	&	3.7	$\pm$	0.5	&	4533	$\pm$	636	&	-1.9	$\pm$	-2.3	&	-4.0	$\pm$	-4.4	&	-6.6	$\pm$	-6.9	&	1.9	$\pm$	1.1	&	II	\\																																																														
433	&	7	&	2	&	16.5	$\pm$	0.1	&	6.5	$\pm$	1.0	&	4.84	$\pm$	2.79	&	4.5	$\pm$	0.0	&	4458	$\pm$	40	&	-2.0	$\pm$	-4.1	&	-3.0	$\pm$	-5.1	&	-7.2	$\pm$	-9.2	&	2.2	$\pm$	0.1	&	II	\\																																																														
434	&	5	&	35	&	11.1	$\pm$	2.1	&	7.4	$\pm$	1.4	&	6.41	$\pm$	5.84	&	4.7	$\pm$	0.8	&	13091	$\pm$	2753	&	-3.3	$\pm$	-3.1	&	-6.2	$\pm$	-6.1	&	-7.0	$\pm$	-6.7	&	2.6	$\pm$	2.0	&	II	\\																																																														
435	&	7	&	28	&	14.5	$\pm$	2.6	&	7.5	$\pm$	1.4	&	4.99	$\pm$	4.34	&	3.0	$\pm$	0.5	&	4438	$\pm$	763	&	-1.8	$\pm$	-1.9	&	-3.7	$\pm$	-3.9	&	-7.3	$\pm$	-7.6	&	1.8	$\pm$	1.1	&	II	\\																																																														
436	&	5	&	298	&	12.9	$\pm$	0.9	&	7.9	$\pm$	1.2	&	5.48	$\pm$	4.47	&	3.8	$\pm$	0.4	&	4995	$\pm$	406	&	-2.9	$\pm$	-3.2	&	-4.4	$\pm$	-5.1	&	-6.7	$\pm$	-7.2	&	1.9	$\pm$	1.0	&	II	\\																																																														
437	&	3	&	104	&	19.1	$\pm$	2.9	&	7.4	$\pm$	1.3	&	4.88	$\pm$	4.28	&	4.8	$\pm$	0.6	&	4511	$\pm$	609	&	-1.7	$\pm$	-1.6	&	-3.8	$\pm$	-3.7	&	-6.8	$\pm$	-6.7	&	2.2	$\pm$	1.4	&	II	\\																																																														
438	&	3	&	114	&	19.1	$\pm$	3.0	&	7.4	$\pm$	1.3	&	4.89	$\pm$	4.26	&	4.8	$\pm$	0.7	&	4522	$\pm$	634	&	-1.7	$\pm$	-1.7	&	-3.8	$\pm$	-3.8	&	-6.8	$\pm$	-6.7	&	2.2	$\pm$	1.4	&	II	\\																																																														
439	&	5	&	187	&	11.1	$\pm$	1.8	&	7.4	$\pm$	1.3	&	6.75	$\pm$	5.86	&	2.9	$\pm$	0.5	&	9825	$\pm$	1890	&	-2.9	$\pm$	-3.1	&	-4.4	$\pm$	-4.4	&	-7.3	$\pm$	-7.4	&	2.2	$\pm$	1.9	&	II	\\																																																														
440	&	5	&	1	&	10.1	$\pm$	0.0	&	7.7	$\pm$	0.0	&	5.82	$\pm$	0.00	&	4.8	$\pm$	0.0	&	9220	$\pm$	0	&	-2.6	$\pm$	0.0	&	-5.7	$\pm$	0.0	&	-8.6	$\pm$	0.0	&	2.6	$\pm$	0.0	&	II	\\																																																														
441	&	5	&	245	&	16.8	$\pm$	2.9	&	7.6	$\pm$	1.4	&	5.14	$\pm$	4.34	&	3.4	$\pm$	0.5	&	4570	$\pm$	711	&	-2.3	$\pm$	-2.2	&	-4.1	$\pm$	-4.4	&	-6.7	$\pm$	-6.9	&	1.9	$\pm$	1.0	&	II	\\																																																														
442	&	6	&	5	&	10.0	$\pm$	1.8	&	9.3	$\pm$	1.5	&	6.58	$\pm$	5.84	&	7.1	$\pm$	1.3	&	20760	$\pm$	3831	&	-5.5	$\pm$	-5.9	&		$-$		&	-13.4	$\pm$	-14.1	&	3.3	$\pm$	2.5	&	II	\\																																																														
443	&	7	&	18	&	10.2	$\pm$	1.2	&	7.3	$\pm$	1.2	&	6.08	$\pm$	5.22	&	4.1	$\pm$	0.7	&	11259	$\pm$	3231	&	-5.1	$\pm$	-5.3	&	-8.2	$\pm$	-8.4	&	-12.5	$\pm$	-13.0	&	2.5	$\pm$	2.2	&	II	\\																																																														
444	&	5	&	53	&	12.7	$\pm$	0.9	&	7.4	$\pm$	1.1	&	4.92	$\pm$	4.48	&	2.1	$\pm$	0.3	&	4330	$\pm$	222	&	-1.9	$\pm$	-1.6	&	-3.9	$\pm$	-3.9	&	-6.8	$\pm$	-6.3	&	1.6	$\pm$	0.9	&	II	\\																																																														
445	&	5	&	19	&	10.7	$\pm$	3.5	&	7.8	$\pm$	1.9	&	6.15	$\pm$	5.76	&	3.8	$\pm$	1.1	&	7234	$\pm$	2580	&	-2.0	$\pm$	-2.0	&	-5.8	$\pm$	-5.9	&	-6.7	$\pm$	-6.7	&	2.2	$\pm$	1.9	&	II	\\																																																														
446	&	6	&	47	&	19.1	$\pm$	2.6	&	7.7	$\pm$	1.2	&	4.92	$\pm$	4.45	&	4.4	$\pm$	0.8	&	4497	$\pm$	400	&	-1.5	$\pm$	-1.3	&	-3.9	$\pm$	-3.7	&	-7.1	$\pm$	-7.0	&	2.1	$\pm$	1.5	&	II	\\																																																														
447	&	6	&	236	&	18.2	$\pm$	2.8	&	7.8	$\pm$	1.3	&	5.15	$\pm$	4.81	&	4.0	$\pm$	0.8	&	4653	$\pm$	522	&	-2.1	$\pm$	-2.0	&	-4.1	$\pm$	-4.0	&	-6.8	$\pm$	-6.4	&	2.0	$\pm$	1.5	&	II	\\																																																														
448	&	8	&	28	&	13.3	$\pm$	1.3	&	7.8	$\pm$	1.2	&	4.91	$\pm$	4.45	&	4.6	$\pm$	1.0	&	4512	$\pm$	279	&	-1.4	$\pm$	-1.2	&	-3.8	$\pm$	-3.6	&	-7.0	$\pm$	-6.9	&	2.1	$\pm$	1.6	&	II	\\																																																														
449	&	5	&	331	&	13.6	$\pm$	2.3	&	7.7	$\pm$	1.4	&	5.25	$\pm$	4.68	&	3.0	$\pm$	0.7	&	4567	$\pm$	735	&	-2.2	$\pm$	-2.2	&	-4.3	$\pm$	-4.3	&	-6.8	$\pm$	-6.7	&	1.7	$\pm$	1.2	&	II	\\																																																														
450	&	5	&	6	&	10.0	$\pm$	1.1	&	7.8	$\pm$	1.2	&	6.58	$\pm$	6.03	&	6.3	$\pm$	1.3	&	18303	$\pm$	4264	&	-6.6	$\pm$	-6.3	&		$-$		&	-12.3	$\pm$	-12.3	&	3.1	$\pm$	2.7	&	II	\\																																																														
451	&	5	&	2293	&	12.7	$\pm$	1.3	&	7.6	$\pm$	1.2	&	5.42	$\pm$	4.45	&	2.1	$\pm$	0.2	&	4477	$\pm$	431	&	-2.5	$\pm$	-2.7	&	-4.6	$\pm$	-4.8	&	-7.2	$\pm$	-7.4	&	1.4	$\pm$	0.5	&	II	\\																																																														
452	&	5	&	23	&	10.4	$\pm$	1.6	&	8.1	$\pm$	1.4	&	6.51	$\pm$	5.93	&	3.8	$\pm$	0.7	&	13301	$\pm$	2305	&	-2.2	$\pm$	-2.4	&		$-$		&	-7.4	$\pm$	-7.6	&	2.3	$\pm$	2.0	&	II	\\																																																														
453	&	6	&	166	&	16.6	$\pm$	2.5	&	7.8	$\pm$	1.4	&	5.11	$\pm$	4.43	&	4.8	$\pm$	0.8	&	4691	$\pm$	720	&	-2.2	$\pm$	-2.3	&	-4.1	$\pm$	-4.4	&	-7.1	$\pm$	-7.4	&	2.1	$\pm$	1.4	&	II	\\																																																														
454	&	5	&	23	&	11.7	$\pm$	1.7	&	8.2	$\pm$	1.4	&	5.27	$\pm$	4.69	&	5.2	$\pm$	1.0	&	5157	$\pm$	882	&	-2.0	$\pm$	-2.0	&	-4.5	$\pm$	-4.9	&	-6.7	$\pm$	-6.7	&	2.3	$\pm$	1.8	&	II	\\																																																														
455	&	6	&	626	&	14.7	$\pm$	0.9	&	7.9	$\pm$	1.1	&	6.46	$\pm$	5.34	&	4.0	$\pm$	0.3	&	9637	$\pm$	442	&	-2.8	$\pm$	-3.1	&	-4.9	$\pm$	-5.0	&	-6.9	$\pm$	-7.1	&	2.2	$\pm$	1.3	&	I	\\																																																														
456	&	3	&	51	&	11.5	$\pm$	2.3	&	7.4	$\pm$	1.5	&	5.87	$\pm$	5.25	&	4.7	$\pm$	0.9	&	9070	$\pm$	1790	&	-1.5	$\pm$	-1.6	&	-5.6	$\pm$	-6.0	&	-7.0	$\pm$	-6.9	&	2.6	$\pm$	2.0	&	II	\\																																																														
457	&	3	&	39	&	12.0	$\pm$	2.6	&	7.3	$\pm$	1.5	&	5.81	$\pm$	5.21	&	5.2	$\pm$	1.1	&	11349	$\pm$	2569	&	-1.7	$\pm$	-1.8	&	-5.2	$\pm$	-5.7	&	-8.0	$\pm$	-8.5	&	2.9	$\pm$	2.3	&	II	\\																																																														
458	&	8	&	9	&	13.0	$\pm$	1.7	&	7.4	$\pm$	1.3	&	4.95	$\pm$	4.22	&	4.9	$\pm$	0.6	&	4525	$\pm$	463	&	-2.1	$\pm$	-1.9	&	-3.6	$\pm$	-3.4	&	-7.1	$\pm$	-7.1	&	2.1	$\pm$	1.3	&	II	\\																																																														
459	&	8	&	21	&	12.7	$\pm$	2.6	&	7.7	$\pm$	1.5	&	4.92	$\pm$	4.29	&	4.7	$\pm$	0.9	&	4521	$\pm$	894	&	-1.8	$\pm$	-1.9	&	-3.7	$\pm$	-3.7	&	-7.1	$\pm$	-7.1	&	2.1	$\pm$	1.4	&	II	\\																																																														
460	&	3	&	8	&	14.2	$\pm$	2.3	&	7.4	$\pm$	1.5	&	4.73	$\pm$	4.26	&	4.2	$\pm$	0.6	&	4422	$\pm$	755	&	-1.5	$\pm$	-1.3	&	-4.3	$\pm$	-4.4	&	-6.6	$\pm$	-6.3	&	2.1	$\pm$	1.5	&	II	\\																																																														
461	&	3	&	37	&	14.0	$\pm$	2.5	&	7.3	$\pm$	1.4	&	4.79	$\pm$	3.99	&	4.3	$\pm$	0.7	&	4452	$\pm$	776	&	-1.5	$\pm$	-1.4	&	-3.9	$\pm$	-4.2	&	-6.6	$\pm$	-6.5	&	2.1	$\pm$	1.4	&	II	\\																																																														
462	&	5	&	2104	&	25.6	$\pm$	4.1	&	7.8	$\pm$	1.4	&	6.19	$\pm$	5.84	&	4.6	$\pm$	0.8	&	8468	$\pm$	1764	&	-1.9	$\pm$	-2.0	&	-4.3	$\pm$	-4.5	&	-6.0	$\pm$	-5.6	&	2.4	$\pm$	2.1	&	II	\\																																																														
463	&	3	&	97	&	12.1	$\pm$	2.2	&	7.7	$\pm$	1.4	&	5.85	$\pm$	5.12	&	5.3	$\pm$	1.2	&	8475	$\pm$	1721	&	-2.3	$\pm$	-2.5	&	-3.5	$\pm$	-3.5	&	-7.8	$\pm$	-8.2	&	3.0	$\pm$	2.7	&	II	\\																																																														
464	&	5	&	12	&	12.5	$\pm$	2.3	&	7.5	$\pm$	1.3	&	5.22	$\pm$	4.98	&	6.5	$\pm$	1.4	&	7907	$\pm$	4778	&	-1.2	$\pm$	-1.1	&	-4.4	$\pm$	-4.7	&	-6.2	$\pm$	-6.2	&	3.0	$\pm$	2.9	&	II	\\																																																														
465	&	5	&	157	&	13.8	$\pm$	1.3	&	7.7	$\pm$	1.2	&	5.39	$\pm$	4.72	&	3.5	$\pm$	0.6	&	5147	$\pm$	837	&	-1.6	$\pm$	-2.1	&	-3.7	$\pm$	-3.8	&		$-$		&	2.5	$\pm$	2.4	&	I	\\																																																														
466	&	6	&	72	&	14.4	$\pm$	1.8	&	7.7	$\pm$	1.2	&	5.23	$\pm$	4.76	&	5.1	$\pm$	0.9	&	5741	$\pm$	1502	&	-2.0	$\pm$	-2.0	&	-4.4	$\pm$	-4.9	&	-6.6	$\pm$	-6.7	&	2.6	$\pm$	2.4	&	II	\\																																																														
467	&	5	&	3337	&	12.7	$\pm$	0.3	&	7.5	$\pm$	1.1	&	5.47	$\pm$	3.83	&	1.9	$\pm$	0.0	&	4441	$\pm$	109	&	-3.6	$\pm$	-4.7	&	-4.6	$\pm$	-5.6	&	-7.4	$\pm$	-8.6	&	1.3	$\pm$	-0.2	&	II	\\																																																														
468	&	6	&	74	&	14.6	$\pm$	2.9	&	7.7	$\pm$	1.5	&	4.99	$\pm$	4.35	&	4.3	$\pm$	0.8	&	4551	$\pm$	810	&	-2.1	$\pm$	-2.2	&	-3.9	$\pm$	-3.8	&	-7.2	$\pm$	-7.3	&	2.1	$\pm$	1.4	&	II	\\																																																														
469	&	5	&	40	&	11.2	$\pm$	1.4	&	8.1	$\pm$	1.3	&	6.01	$\pm$	5.31	&	4.1	$\pm$	0.8	&	6389	$\pm$	1091	&	-2.1	$\pm$	-1.9	&	-4.3	$\pm$	-3.8	&	-6.9	$\pm$	-6.7	&	2.4	$\pm$	2.5	&	II	\\																																																														
470	&	7	&	6	&	18.1	$\pm$	3.0	&	6.5	$\pm$	1.2	&	4.93	$\pm$	3.64	&	5.2	$\pm$	0.1	&	4548	$\pm$	429	&	-1.3	$\pm$	-1.6	&	-3.4	$\pm$	-3.3	&	-6.6	$\pm$	-6.9	&	2.2	$\pm$	0.8	&	II	\\																																																														
471	&	3	&	761	&	14.6	$\pm$	0.6	&	7.2	$\pm$	1.1	&	4.98	$\pm$	3.23	&	3.8	$\pm$	0.3	&	4541	$\pm$	184	&	-2.2	$\pm$	-3.2	&	-4.2	$\pm$	-5.7	&		$-$		&	2.4	$\pm$	1.3	&	II	\\																																																														
472	&	3	&	2070	&	12.7	$\pm$	0.5	&	7.7	$\pm$	1.1	&	5.46	$\pm$	4.05	&	3.2	$\pm$	0.1	&	4772	$\pm$	182	&	-2.3	$\pm$	-3.1	&	-4.4	$\pm$	-5.6	&		$-$		&	1.9	$\pm$	0.8	&	II	\\																																																														
473	&	3	&	3194	&	14.5	$\pm$	0.6	&	7.8	$\pm$	1.1	&	5.36	$\pm$	4.08	&	2.5	$\pm$	0.1	&	4541	$\pm$	184	&	-2.2	$\pm$	-2.9	&	-4.3	$\pm$	-5.3	&		$-$		&	1.6	$\pm$	0.2	&	II	\\																																																														
474	&	3	&	1595	&	15.4	$\pm$	0.4	&	7.7	$\pm$	1.1	&	5.10	$\pm$	2.35	&	7.0	$\pm$	0.4	&	4511	$\pm$	113	&	-4.7	$\pm$	-7.0	&	-2.8	$\pm$	-3.9	&		$-$		&	3.6	$\pm$	2.5	&	II	\\																																																														
475	&	5	&	189	&	13.4	$\pm$	1.6	&	7.3	$\pm$	1.2	&	5.63	$\pm$	4.72	&	4.5	$\pm$	0.5	&	5994	$\pm$	758	&	-2.9	$\pm$	-3.4	&	-4.4	$\pm$	-4.6	&	-7.2	$\pm$	-7.6	&	2.3	$\pm$	1.8	&	II	\\																																																														
476	&	5	&	2224	&	13.3	$\pm$	0.3	&	7.6	$\pm$	1.1	&	5.58	$\pm$	4.13	&	2.8	$\pm$	0.1	&	4739	$\pm$	126	&	-3.6	$\pm$	-4.6	&	-4.6	$\pm$	-5.7	&	-7.2	$\pm$	-8.4	&	1.6	$\pm$	0.1	&	II	\\																																																														
477	&	6	&	5	&	10.8	$\pm$	3.2	&	7.7	$\pm$	1.5	&	4.36	$\pm$	3.95	&	11.1	$\pm$	2.4	&	6515	$\pm$	2040	&	-1.2	$\pm$	-1.2	&	-2.6	$\pm$	-3.3	&	-4.8	$\pm$	-4.8	&	3.6	$\pm$	3.0	&	II	\\																																																														
478	&	5	&	424	&	13.2	$\pm$	1.7	&	7.7	$\pm$	1.3	&	5.17	$\pm$	4.19	&	2.3	$\pm$	0.2	&	4429	$\pm$	544	&	-2.3	$\pm$	-2.5	&	-4.3	$\pm$	-4.9	&	-7.0	$\pm$	-7.2	&	1.6	$\pm$	0.6	&	II	\\																																																														
479	&	5	&	84	&	14.7	$\pm$	2.9	&	8.0	$\pm$	1.5	&	4.93	$\pm$	4.25	&	3.7	$\pm$	0.6	&	4469	$\pm$	819	&	-2.1	$\pm$	-2.0	&	-4.0	$\pm$	-4.1	&	-6.7	$\pm$	-6.6	&	2.0	$\pm$	1.2	&	II	\\																																																														
480	&	7	&	8	&	12.1	$\pm$	2.2	&	8.2	$\pm$	1.3	&	5.02	$\pm$	4.52	&	4.3	$\pm$	1.0	&	4528	$\pm$	607	&	-1.6	$\pm$	-1.6	&	-4.0	$\pm$	-4.1	&	-7.4	$\pm$	-7.6	&	2.0	$\pm$	1.3	&	II	\\																																																														
481	&	7	&	105	&	12.6	$\pm$	1.8	&	7.6	$\pm$	1.3	&	5.38	$\pm$	5.02	&	4.2	$\pm$	0.9	&	4872	$\pm$	704	&	-2.2	$\pm$	-2.1	&	-4.2	$\pm$	-4.1	&	-6.8	$\pm$	-6.3	&	1.9	$\pm$	1.4	&	II	\\																																																														
482	&	3	&	58	&	15.8	$\pm$	2.2	&	7.4	$\pm$	1.3	&	5.17	$\pm$	4.37	&	5.9	$\pm$	0.8	&	5103	$\pm$	697	&	-1.8	$\pm$	-2.9	&	-4.0	$\pm$	-5.1	&	-6.6	$\pm$	-7.7	&	2.5	$\pm$	1.6	&	II	\\																																																														
483	&	3	&	75	&	13.0	$\pm$	1.6	&	7.9	$\pm$	1.3	&	4.76	$\pm$	3.82	&	5.2	$\pm$	0.7	&	4491	$\pm$	577	&	-1.3	$\pm$	-2.1	&	-3.3	$\pm$	-4.0	&	-7.0	$\pm$	-7.8	&	2.3	$\pm$	1.4	&	II	\\																																																														
484	&	5	&	3023	&	13.6	$\pm$	0.6	&	7.7	$\pm$	1.1	&	5.64	$\pm$	4.58	&	2.7	$\pm$	0.2	&	4792	$\pm$	290	&	-2.4	$\pm$	-2.0	&	-4.7	$\pm$	-4.9	&	-6.9	$\pm$	-6.7	&	1.7	$\pm$	1.5	&	II	\\																																																														
485	&	5	&	322	&	17.1	$\pm$	1.4	&	7.5	$\pm$	1.1	&	5.19	$\pm$	4.42	&	2.6	$\pm$	0.6	&	4479	$\pm$	307	&	-2.2	$\pm$	-2.1	&	-4.4	$\pm$	-4.5	&	-6.9	$\pm$	-6.6	&	1.8	$\pm$	1.8	&	II	\\																																																														
486	&	7	&	13	&	16.5	$\pm$	2.4	&	7.7	$\pm$	1.3	&	4.99	$\pm$	4.49	&	4.4	$\pm$	0.8	&	4518	$\pm$	642	&	-2.4	$\pm$	-2.4	&	-3.5	$\pm$	-3.7	&	-7.6	$\pm$	-7.8	&	2.1	$\pm$	1.3	&	II	\\																																																														
487	&	7	&	7	&	20.2	$\pm$	2.5	&	7.8	$\pm$	1.2	&	4.73	$\pm$	4.28	&	6.5	$\pm$	0.4	&	4547	$\pm$	330	&	-2.6	$\pm$	-2.9	&	-4.4	$\pm$	-5.7	&	-6.9	$\pm$	-7.0	&	2.5	$\pm$	1.2	&	II	\\																																																														
488	&	5	&	478	&	16.0	$\pm$	3.3	&	7.5	$\pm$	1.5	&	5.30	$\pm$	4.99	&	3.4	$\pm$	1.1	&	4801	$\pm$	1091	&	-2.0	$\pm$	-1.9	&	-4.2	$\pm$	-4.2	&	-6.6	$\pm$	-6.2	&	1.9	$\pm$	1.9	&	II	\\																																																														
489	&	5	&	1427	&	14.8	$\pm$	1.6	&	7.6	$\pm$	1.2	&	5.34	$\pm$	4.56	&	2.4	$\pm$	0.3	&	4507	$\pm$	438	&	-2.4	$\pm$	-2.6	&	-4.4	$\pm$	-4.6	&	-7.0	$\pm$	-7.1	&	1.5	$\pm$	1.0	&	II	\\																																																														
490	&	5	&	475	&	13.6	$\pm$	1.1	&	7.8	$\pm$	1.2	&	5.41	$\pm$	4.44	&	3.7	$\pm$	0.3	&	4812	$\pm$	390	&	-2.9	$\pm$	-3.4	&	-4.1	$\pm$	-4.6	&	-6.7	$\pm$	-7.3	&	1.8	$\pm$	0.8	&	II	\\																																																														
491	&	3	&	1	&	11.0	$\pm$	0.0	&	7.0	$\pm$	0.0	&	4.14	$\pm$	0.00	&	7.5	$\pm$	0.0	&	4443	$\pm$	0	&	-1.4	$\pm$	0.0	&	-4.2	$\pm$	0.0	&	-6.1	$\pm$	0.0	&	2.7	$\pm$	0.0	&	II	\\																																																														
492	&	5	&	910	&	14.4	$\pm$	1.3	&	7.5	$\pm$	1.2	&	5.28	$\pm$	4.41	&	3.1	$\pm$	0.3	&	4621	$\pm$	398	&	-2.5	$\pm$	-3.0	&	-4.2	$\pm$	-4.6	&	-6.7	$\pm$	-7.2	&	1.8	$\pm$	0.9	&	II	\\																																																														
493	&	5	&	2180	&	14.9	$\pm$	1.0	&	7.6	$\pm$	1.1	&	5.44	$\pm$	4.29	&	2.6	$\pm$	0.2	&	4598	$\pm$	291	&	-2.5	$\pm$	-2.6	&	-4.4	$\pm$	-4.8	&	-6.9	$\pm$	-7.4	&	1.6	$\pm$	0.6	&	II	\\																																																														
494	&	3	&	651	&	11.5	$\pm$	0.6	&	7.6	$\pm$	1.1	&	5.32	$\pm$	4.26	&	3.1	$\pm$	0.2	&	4665	$\pm$	259	&	-2.8	$\pm$	-3.5	&	-4.3	$\pm$	-5.5	&	-7.0	$\pm$	-8.3	&	1.8	$\pm$	0.6	&	II	\\																																																														
495	&	3	&	219	&	12.3	$\pm$	1.2	&	7.5	$\pm$	1.2	&	5.02	$\pm$	3.92	&	2.1	$\pm$	0.2	&	4360	$\pm$	427	&	-2.6	$\pm$	-2.9	&	-4.0	$\pm$	-4.6	&	-6.9	$\pm$	-7.6	&	1.6	$\pm$	0.5	&	II	\\																																																														
496	&	7	&	1	&	10.8	$\pm$	0.0	&	6.7	$\pm$	0.0	&	5.01	$\pm$	0.00	&	5.1	$\pm$	0.0	&	4561	$\pm$	0	&	-3.2	$\pm$	0.0	&	-4.6	$\pm$	0.0	&	-7.8	$\pm$	0.0	&	2.1	$\pm$	0.0	&	II	\\																																																														
497	&	5	&	1	&	10.0	$\pm$	0.0	&	7.1	$\pm$	0.0	&	6.17	$\pm$	0.00	&	3.7	$\pm$	0.0	&	9494	$\pm$	0	&	-5.8	$\pm$	0.0	&		$-$		&	-11.8	$\pm$	0.0	&	2.3	$\pm$	0.0	&	II	\\																																																														
498	&	5	&	386	&	12.7	$\pm$	2.0	&	7.7	$\pm$	1.4	&	5.21	$\pm$	4.41	&	2.6	$\pm$	0.3	&	4491	$\pm$	659	&	-2.3	$\pm$	-2.3	&	-4.2	$\pm$	-4.4	&	-6.9	$\pm$	-7.0	&	1.6	$\pm$	0.8	&	II	\\																																																														
499	&	5	&	138	&	14.1	$\pm$	2.8	&	7.6	$\pm$	1.5	&	5.09	$\pm$	4.32	&	3.3	$\pm$	0.5	&	4525	$\pm$	876	&	-2.1	$\pm$	-2.1	&	-4.0	$\pm$	-4.2	&	-6.8	$\pm$	-6.9	&	1.9	$\pm$	1.1	&	II	\\																																																														
500	&	5	&	17	&	10.9	$\pm$	2.9	&	7.8	$\pm$	1.6	&	6.01	$\pm$	5.51	&	4.5	$\pm$	1.4	&	7329	$\pm$	2230	&	-1.1	$\pm$	-1.2	&	-5.4	$\pm$	-5.5	&	-6.3	$\pm$	-6.3	&	2.5	$\pm$	2.3	&	II	\\																																																														
501	&	7	&	1	&	17.0	$\pm$	0.0	&	8.1	$\pm$	0.0	&	3.89	$\pm$	0.00	&	13.1	$\pm$	0.0	&	4635	$\pm$	0	&	-1.6	$\pm$	0.0	&	-2.6	$\pm$	0.0	&	-6.1	$\pm$	0.0	&	3.8	$\pm$	0.0	&	II	\\																																																														
502	&	5	&	36	&	11.4	$\pm$	1.6	&	7.9	$\pm$	1.4	&	6.18	$\pm$	5.76	&	4.9	$\pm$	1.0	&	10723	$\pm$	2344	&	-1.7	$\pm$	-1.4	&	-5.7	$\pm$	-5.6	&	-6.7	$\pm$	-6.4	&	2.7	$\pm$	2.3	&	II	\\																																																														
503	&	6	&	2	&	10.7	$\pm$	1.5	&	6.5	$\pm$	1.2	&	5.68	$\pm$	4.70	&	5.2	$\pm$	0.5	&	7490	$\pm$	778	&	-2.4	$\pm$	-3.1	&	-5.4	$\pm$	-6.4	&	-8.4	$\pm$	-9.4	&	2.5	$\pm$	1.5	&	II	\\																																																														
504	&	6	&	43	&	12.8	$\pm$	1.5	&	7.7	$\pm$	1.3	&	5.22	$\pm$	4.64	&	5.2	$\pm$	0.7	&	4928	$\pm$	638	&	-2.0	$\pm$	-2.0	&	-4.3	$\pm$	-4.4	&	-7.3	$\pm$	-7.2	&	2.2	$\pm$	1.5	&	II	\\																																																														
505	&	5	&	3635	&	11.7	$\pm$	0.4	&	7.5	$\pm$	1.1	&	5.51	$\pm$	4.15	&	1.9	$\pm$	0.1	&	4438	$\pm$	148	&	-3.7	$\pm$	-4.7	&	-4.8	$\pm$	-5.8	&	-7.6	$\pm$	-8.8	&	1.2	$\pm$	0.0	&	II	\\																																																														
506	&	6	&	166	&	12.8	$\pm$	2.4	&	7.5	$\pm$	1.5	&	5.33	$\pm$	4.77	&	3.7	$\pm$	0.9	&	4721	$\pm$	876	&	-2.4	$\pm$	-2.7	&	-4.2	$\pm$	-4.5	&	-6.7	$\pm$	-6.5	&	1.8	$\pm$	1.2	&	II	\\																																																														
507	&	5	&	207	&	13.3	$\pm$	2.4	&	7.7	$\pm$	1.3	&	5.48	$\pm$	5.00	&	3.9	$\pm$	0.9	&	5213	$\pm$	1105	&	-2.0	$\pm$	-2.0	&	-4.3	$\pm$	-4.2	&	-6.6	$\pm$	-6.3	&	2.1	$\pm$	2.2	&	II	\\																																																														
508	&	5	&	248	&	17.9	$\pm$	3.8	&	7.5	$\pm$	1.5	&	5.17	$\pm$	4.61	&	3.3	$\pm$	0.6	&	4564	$\pm$	823	&	-2.1	$\pm$	-2.1	&	-4.1	$\pm$	-4.1	&	-6.7	$\pm$	-6.6	&	1.8	$\pm$	1.1	&	II	\\																																																														
509	&	6	&	20	&	15.8	$\pm$	2.6	&	7.5	$\pm$	1.5	&	4.93	$\pm$	4.16	&	5.7	$\pm$	1.1	&	4589	$\pm$	726	&	-1.4	$\pm$	-1.7	&	-3.8	$\pm$	-3.7	&	-6.8	$\pm$	-7.0	&	2.3	$\pm$	1.7	&	II	\\																																																														
510	&	5	&	39	&	12.7	$\pm$	2.1	&	7.4	$\pm$	1.4	&	5.97	$\pm$	5.06	&	4.4	$\pm$	1.1	&	6307	$\pm$	1044	&	-1.0	$\pm$	-1.1	&	-4.2	$\pm$	-4.3	&	-6.2	$\pm$	-6.3	&	2.5	$\pm$	2.2	&	II	\\																																																														
511	&	6	&	152	&	13.2	$\pm$	2.4	&	7.5	$\pm$	1.4	&	5.39	$\pm$	4.83	&	4.5	$\pm$	0.8	&	4910	$\pm$	896	&	-2.8	$\pm$	-3.3	&	-4.2	$\pm$	-4.7	&	-6.8	$\pm$	-7.0	&	2.0	$\pm$	1.3	&	II	\\																																																														
512	&	5	&	251	&	13.3	$\pm$	1.9	&	7.6	$\pm$	1.4	&	5.31	$\pm$	4.90	&	3.3	$\pm$	0.9	&	4678	$\pm$	763	&	-2.0	$\pm$	-1.9	&	-4.3	$\pm$	-4.3	&	-6.6	$\pm$	-6.2	&	1.8	$\pm$	1.5	&	II	\\																																																														
513	&	5	&	487	&	15.1	$\pm$	2.4	&	7.6	$\pm$	1.4	&	5.26	$\pm$	4.51	&	2.9	$\pm$	0.5	&	4564	$\pm$	696	&	-2.4	$\pm$	-2.7	&	-4.3	$\pm$	-4.7	&	-6.8	$\pm$	-6.9	&	1.7	$\pm$	0.9	&	II	\\																																																														
514	&	5	&	43	&	12.6	$\pm$	1.4	&	7.9	$\pm$	1.3	&	6.16	$\pm$	5.50	&	4.6	$\pm$	1.0	&	9288	$\pm$	1106	&	-2.1	$\pm$	-2.0	&	-4.9	$\pm$	-5.0	&	-6.8	$\pm$	-6.8	&	2.5	$\pm$	2.0	&	II	\\																																																														
515	&	5	&	454	&	14.1	$\pm$	1.4	&	7.7	$\pm$	1.2	&	5.35	$\pm$	4.67	&	3.2	$\pm$	0.6	&	4678	$\pm$	479	&	-2.3	$\pm$	-2.5	&	-4.3	$\pm$	-4.5	&	-6.7	$\pm$	-6.5	&	1.8	$\pm$	1.6	&	II	\\																																																														
516	&	7	&	158	&	15.6	$\pm$	2.9	&	8.0	$\pm$	1.4	&	5.14	$\pm$	4.84	&	4.4	$\pm$	1.1	&	4698	$\pm$	730	&	-2.1	$\pm$	-2.0	&	-4.2	$\pm$	-4.1	&	-6.7	$\pm$	-6.3	&	2.1	$\pm$	1.6	&	II	\\																												
517	&	6	&	175	&	17.0	$\pm$	2.8	&	7.5	$\pm$	1.4	&	5.17	$\pm$	4.68	&	3.4	$\pm$	0.5	&	4578	$\pm$	581	&	-2.1	$\pm$	-2.0	&	-4.1	$\pm$	-4.1	&	-6.8	$\pm$	-6.5	&	1.8	$\pm$	1.2	&	II	\\


\hline
\end{longtable}
\end{center}
}
%\begin{tablenotes*}
(1) - ID number in final list of YSOs, (2) - number of fitting models, (3) - number of input fluxes, (4)-(12) - the weighted means and the standard deviations of parameters obtained by SED fitting tool for all models with best $\chi^{2}-\chi^{2}_{best}$\,<\,3N, 
(13) - classification of YSOs. *-IRAS\,19111+1048.
%\end{tablenotes*}
\restoregeometry
%-------------------
